Aperiodic Sets of Prototiles Extracted From the Penrose Rhomb Tiling

We present aperiodic sets of prototiles whose shapes are based on the well-known Penrose rhomb tiling. Some decorated prototiles lead to an exact Penrose rhomb tiling without any matching rules. We also give an approximate solution to an aperiodic monotile that tessellates the plane (including five types of gaps) only in a nonperiodic way.

==> (inline-0) <==
\begin{tikzpicture}
  		[y=-1.0pt, x=1.0pt, scale=0.9]	
  		\draw[black!50, line width=0.01pt]
  		(146.7041,636.1309) -- (153.3537,645.2837)
  		(153.3537,615.6653) -- (164.1129,612.1693)
  		(153.3537,608.6733) -- (164.1129,612.1693)
  		(164.1129,612.1693) -- (157.4633,621.3221)
  		(135.9441,591.7038) -- (142.5945,600.8564)
  		(142.5945,600.8564) -- (153.3537,597.3604)
  		(153.3537,597.3604) -- (153.3537,608.6733)
  		(135.9441,591.7038) -- (146.7041,588.2079)
  		(164.1129,630.4741) -- (157.4633,621.3221)
  		(164.1129,612.1693) -- (170.7625,621.3221)
  		(170.7625,621.3221) -- (181.5225,624.8181)
  		(164.1129,630.4741) -- (170.7625,621.3221)
  		(164.1129,630.4741) -- (174.8721,633.9701)
  		(164.1129,612.1693) -- (164.1129,600.8564)
  		(164.1129,600.8564) -- (153.3537,597.3604)
  		(164.1129,600.8564) -- (174.8721,597.3604)
  		(174.8721,597.3604) -- (174.8721,608.6733)
  		(185.6321,612.1693) -- (174.8721,608.6733)
  		(164.1129,612.1693) -- (174.8721,615.6653)
  		(174.8721,615.6653) -- (181.5225,624.8181)
  		(174.8721,615.6653) -- (185.6321,612.1693)
  		(192.2817,621.3221) -- (181.5225,624.8181)
  		(192.2817,621.3221) -- (185.6321,612.1693)
  		(181.5225,636.1309) -- (181.5225,624.8181)
  		(181.5225,636.1309) -- (192.2817,632.6349)
  		(192.2817,621.3221) -- (181.5225,624.8181)
  		(192.2817,621.3221) -- (192.2817,632.6349)
  		(181.5225,636.1309) -- (188.1721,645.2837)
  		(181.5225,636.1309) -- (192.2817,632.6349)
  		(198.9313,641.7877) -- (188.1721,645.2837)
  		(198.9313,641.7877) -- (192.2817,632.6349)
  		(181.5225,636.1309) -- (188.1721,645.2837)
  		(181.5225,636.1309) -- (174.8721,645.2837)
  		(181.5225,654.4357) -- (188.1721,645.2837)
  		(181.5225,654.4357) -- (174.8721,645.2837)
  		(164.1129,648.7797) -- (170.7625,657.9317)
  		(164.1129,648.7797) -- (174.8721,645.2837)
  		(181.5225,654.4357) -- (170.7625,657.9317)
  		(181.5225,654.4357) -- (174.8721,645.2837)
  		(164.1129,648.7797) -- (170.7625,657.9317)
  		(164.1129,648.7797) -- (153.3537,645.2837)
  		(170.7625,657.9317) -- (160.0033,654.4357)
  		(160.0033,654.4357) -- (153.3537,645.2837)
  		(164.1129,648.7797) -- (170.7625,657.9317)
  		(164.1129,648.7797) -- (153.3537,645.2837)
  		(153.3537,645.2837) -- (160.0033,654.4357)
  		(198.9313,641.7877) -- (192.2817,650.9397)
  		(181.5225,654.4357) -- (192.2817,650.9397)
  		(198.9313,641.7877) -- (198.9313,630.4741)
  		(198.9313,630.4741) -- (192.2817,621.3221)
  		(157.4633,591.7038) -- (146.7041,588.2079)
  		(164.1129,600.8564) -- (157.4633,591.7038)
  		(157.4633,591.7038) -- (164.1129,582.5513)
  		(164.1129,582.5513) -- (170.7625,591.7038)
  		(170.7625,591.7038) -- (164.1129,600.8564)
  		(146.7041,588.2079) -- (157.4633,591.7038)
  		(157.4633,591.7038) -- (164.1129,582.5513)
  		(164.1129,582.5513) -- (153.3537,579.0553)
  		(153.3537,579.0553) -- (146.7041,588.2079)
  		(164.1129,582.5513) -- (153.3537,579.0553)
  		(185.6321,612.1693) -- (174.8721,597.3604)
  		(174.8721,597.3604) -- (170.7625,591.7038)
  		(198.9313,641.7877) -- (209.6905,645.2837)
  		(209.6905,645.2837) -- (198.9313,630.4741)
  		(192.2817,650.9397) -- (209.6905,645.2837)
  		(135.9441,603.0169) -- (142.5945,612.1693)
  		(153.3537,615.6653) -- (146.7041,624.8181)
  		(142.5945,612.1693) -- (153.3537,615.6653)
  		(142.5945,612.1693) -- (135.9441,621.3221)
  		(146.7041,624.8181) -- (135.9441,621.3221)
  		(146.7041,624.8181) -- (146.7041,636.1309)
  		(146.7041,624.8181) -- (157.4633,621.3221)
  		(146.7041,624.8181) -- (153.3537,633.9701)
  		(174.8721,645.2837) -- (164.1129,641.7877)
  		(174.8721,645.2837) -- (174.8721,633.9701)
  		(164.1129,630.4741) -- (153.3537,633.9701)
  		(153.3537,633.9701) -- (153.3537,645.2837)
  		(164.1129,641.7877) -- (153.3537,645.2837)
  		(164.1129,630.4741) -- (164.1129,641.7877)
  		(181.5225,624.8181) -- (174.8721,633.9701)
  		(181.5225,624.8181) -- (170.7625,621.3221)
  		(153.3537,597.3604) -- (146.7041,588.2079)
  		(135.9441,591.7038) -- (142.5945,600.8564)
  		(142.5945,600.8564) -- (153.3537,597.3604)
  		(142.5945,612.1693) -- (142.5945,600.8564)
  		(142.5945,612.1693) -- (153.3537,608.6733)
  		(164.1129,600.8564) -- (153.3537,597.3604)
  		(135.9441,580.3907) -- (146.7041,576.8947)
  		(135.9441,591.7038) -- (146.7041,588.2079)
  		(146.7041,576.8947) -- (146.7041,588.2079)
  		(164.1129,600.8564) -- (174.8721,597.3604)
  		(164.1129,612.1693) -- (174.8721,608.6733)
  		(135.9441,580.3907) -- (140.0545,574.7341)
  		(66.5197,625.0960) -- (55.7597,621.6000)
  		(59.8701,615.9432) -- (49.1101,612.4472)
  		(59.8701,608.9512) -- (49.1101,612.4472)
  		(49.1101,612.4472) -- (55.7597,621.6000)
  		(77.2789,591.9817) -- (70.6293,601.1344)
  		(70.6293,601.1344) -- (59.8701,597.6383)
  		(59.8701,597.6383) -- (59.8701,608.9512)
  		(77.2789,591.9817) -- (66.5197,588.4858)
  		(49.1101,630.7528) -- (55.7597,621.6000)
  		(49.1101,612.4472) -- (42.4605,621.6000)
  		(42.4605,621.6000) -- (31.7013,625.0960)
  		(49.1101,612.4472) -- (55.7597,621.6000)
  		(49.1101,630.7528) -- (42.4605,621.6000)
  		(49.1101,630.7528) -- (55.7597,621.6000)
  		(31.7013,625.0960) -- (42.4605,621.6000)
  		(42.4605,621.6000) -- (49.1101,612.4472)
  		(31.7013,625.0960) -- (38.3509,634.2480)
  		(49.1101,630.7528) -- (42.4605,621.6000)
  		(49.1101,630.7528) -- (38.3509,634.2480)
  		(49.1101,612.4472) -- (49.1101,601.1344)
  		(49.1101,601.1344) -- (59.8701,597.6383)
  		(49.1101,601.1344) -- (38.3509,597.6383)
  		(38.3509,597.6383) -- (38.3509,608.9512)
  		(27.5917,612.4472) -- (38.3509,608.9512)
  		(49.1101,612.4472) -- (38.3509,615.9432)
  		(38.3509,615.9432) -- (31.7013,625.0960)
  		(38.3509,615.9432) -- (27.5917,612.4472)
  		(20.9421,621.6000) -- (31.7013,625.0960)
  		(20.9421,621.6000) -- (27.5917,612.4472)
  		(31.7013,636.4088) -- (31.7013,625.0960)
  		(31.7013,636.4088) -- (20.9421,632.9128)
  		(20.9421,621.6000) -- (31.7013,625.0960)
  		(20.9421,621.6000) -- (20.9421,632.9128)
  		(31.7013,636.4088) -- (20.9421,632.9128)
  		(14.2925,642.0656) -- (20.9421,632.9128)
  		(14.2925,642.0656) -- (14.2925,630.7528)
  		(14.2925,630.7528) -- (20.9421,621.6000)
  		(55.7597,591.9817) -- (66.5197,588.4858)
  		(49.1101,601.1344) -- (55.7597,591.9817)
  		(49.1101,601.1344) -- (55.7597,591.9817)
  		(55.7597,591.9817) -- (49.1101,582.8292)
  		(49.1101,582.8292) -- (42.4605,591.9817)
  		(42.4605,591.9817) -- (49.1101,601.1344)
  		(66.5197,588.4858) -- (55.7597,591.9817)
  		(66.5197,588.4858) -- (55.7597,591.9817)
  		(55.7597,591.9817) -- (49.1101,582.8292)
  		(49.1101,582.8292) -- (59.8701,579.3332)
  		(59.8701,579.3332) -- (66.5197,588.4858)
  		(49.1101,582.8292) -- (59.8701,579.3332)
  		(59.8701,579.3332) -- (59.8701,568.0201)
  		(66.5197,577.1726) -- (59.8701,568.0201)
  		(27.5917,612.4472) -- (38.3509,597.6383)
  		(38.3509,597.6383) -- (42.4605,591.9817)
  		(14.2925,642.0656) -- (3.5325,645.5616)
  		(3.5325,645.5616) -- (14.2925,630.7528)
  		(77.2789,603.2952) -- (70.6293,612.4472)
  		(70.6293,612.4472) -- (59.8701,615.9432)
  		(59.8701,615.9432) -- (66.5197,625.0960)
  		(70.6293,612.4472) -- (77.2789,621.6000)
  		(66.5197,625.0960) -- (77.2789,621.6000)
  		(77.2789,580.6686) -- (66.5197,577.1726)
  		(66.5197,577.1726) -- (66.5197,588.4858)
  		(59.8701,597.6383) -- (66.5197,588.4858)
  		(77.2789,591.9817) -- (70.6293,601.1344)
  		(77.2789,591.9817) -- (66.5197,588.4858)
  		(70.6293,601.1344) -- (59.8701,597.6383)
  		(70.6293,612.4472) -- (59.8701,608.9512)
  		(70.6293,612.4472) -- (70.6293,601.1344)
  		(59.8701,597.6383) -- (59.8701,608.9512)
  		(49.1101,601.1344) -- (59.8701,597.6383)
  		(49.1101,612.4472) -- (59.8701,608.9512)
  		(49.1101,612.4472) -- (49.1101,601.1344)
  		(49.1101,601.1344) -- (38.3509,597.6383)
  		(38.3509,597.6383) -- (38.3509,608.9512)
  		(49.1101,612.4472) -- (38.3509,608.9512)
  		(77.2789,580.6686) -- (70.6293,571.5160)
  		(70.6293,571.5160) -- (59.8701,568.0201)
  		(70.6293,571.5160) -- (77.2789,562.3636)
  		(77.2789,562.3636) -- (66.5197,558.8676)
  		(66.5197,558.8676) -- (59.8701,568.0201)
  		(66.5197,558.8676) -- (77.2789,555.3716)
  		(77.2789,555.3716) -- (77.2789,544.0585)
  		(88.0381,636.4088) -- (94.6877,645.5616)
  		(94.6877,645.5616) -- (101.3381,654.7144)
  		(94.6877,645.5616) -- (101.3381,654.7144)
  		(88.0381,636.4088) -- (94.6877,645.5616)
  		(94.6877,645.5616) -- (101.3381,654.7144)
  		(94.6877,645.5616) -- (101.3381,654.7144)
  		(66.5197,625.0960) -- (59.8701,634.2480)
  		(66.5197,636.4088) -- (59.8701,645.5616)
  		(70.6293,642.0656) -- (59.8701,645.5616)
  		(59.8701,645.5616) -- (59.8701,634.2480)
  		(88.0381,636.4088) -- (94.6877,645.5616)
  		(94.6877,645.5616) -- (83.9285,642.0656)
  		(83.9285,642.0656) -- (77.2789,651.2184)
  		(77.2789,651.2184) -- (70.6293,642.0656)
  		(94.6877,645.5616) -- (88.0381,654.7144)
  		(94.6877,645.5616) -- (101.3381,654.7144)
  		(94.6877,645.5616) -- (101.3381,654.7144)
  		(49.1101,630.7528) -- (59.8701,634.2480)
  		(59.8701,645.5616) -- (49.1101,642.0656)
  		(49.1101,642.0656) -- (38.3509,645.5616)
  		(59.8701,645.5616) -- (59.8701,634.2480)
  		(49.1101,630.7528) -- (49.1101,642.0656)
  		(49.1101,630.7528) -- (59.8701,634.2480)
  		(38.3509,645.5616) -- (49.1101,642.0656)
  		(49.1101,642.0656) -- (59.8701,645.5616)
  		(38.3509,645.5616) -- (38.3509,634.2480)
  		(59.8701,645.5616) -- (66.5197,654.7144)
  		(66.5197,654.7144) -- (77.2789,651.2184)
  		(66.5197,654.7144) -- (59.8701,663.8664)
  		(59.8701,663.8664) -- (53.2197,654.7144)
  		(42.4605,658.2096) -- (53.2197,654.7144)
  		(59.8701,645.5616) -- (49.1101,649.0576)
  		(49.1101,649.0576) -- (38.3509,645.5616)
  		(49.1101,649.0576) -- (42.4605,658.2096)
  		(31.7013,654.7144) -- (38.3509,645.5616)
  		(31.7013,654.7144) -- (42.4605,658.2096)
  		(31.7013,636.4088) -- (38.3509,645.5616)
  		(31.7013,636.4088) -- (25.0517,645.5616)
  		(31.7013,654.7144) -- (38.3509,645.5616)
  		(31.7013,654.7144) -- (25.0517,645.5616)
  		(31.7013,636.4088) -- (25.0517,645.5616)
  		(14.2925,642.0656) -- (25.0517,645.5616)
  		(88.0381,636.4088) -- (94.6877,645.5616)
  		(94.6877,645.5616) -- (101.3381,654.7144)
  		(14.2925,642.0656) -- (20.9421,651.2184)
  		(20.9421,651.2184) -- (31.7013,654.7144)
  		(77.2789,658.2096) -- (88.0381,654.7144)
  		(66.5197,654.7144) -- (77.2789,658.2096)
  		(66.5197,654.7144) -- (77.2789,658.2096)
  		(77.2789,658.2096) -- (77.2789,669.5232)
  		(77.2789,669.5232) -- (66.5197,666.0272)
  		(66.5197,666.0272) -- (66.5197,654.7144)
  		(77.2789,658.2096) -- (77.2789,669.5232)
  		(77.2789,669.5232) -- (88.0381,666.0272)
  		(88.0381,666.0272) -- (88.0381,654.7144)
  		(77.2789,669.5232) -- (88.0381,666.0272)
  		(42.4605,658.2096) -- (59.8701,663.8664)
  		(59.8701,663.8664) -- (66.5197,666.0272)
  		(14.2925,642.0656) -- (3.5325,645.5616)
  		(3.5325,645.5616) -- (20.9421,651.2184)
  		(88.0381,636.4088) -- (77.2789,632.9128)
  		(77.2789,632.9128) -- (66.5197,636.4088)
  		(66.5197,636.4088) -- (66.5197,625.0960)
  		(77.2789,632.9128) -- (77.2789,621.6000)
  		(66.5197,625.0960) -- (77.2789,621.6000)
  		(94.6877,645.5616) -- (101.3381,654.7144)
  		(101.3381,654.7144) -- (94.6877,663.8664)
  		(94.6877,663.8664) -- (88.0381,654.7144)
  		(77.2789,651.2184) -- (88.0381,654.7144)
  		(94.6877,645.5616) -- (83.9285,642.0656)
  		(83.9285,642.0656) -- (77.2789,651.2184)
  		(77.2789,632.9128) -- (70.6293,642.0656)
  		(77.2789,632.9128) -- (83.9285,642.0656)
  		(77.2789,651.2184) -- (70.6293,642.0656)
  		(66.5197,654.7144) -- (77.2789,651.2184)
  		(59.8701,645.5616) -- (70.6293,642.0656)
  		(59.8701,645.5616) -- (66.5197,654.7144)
  		(66.5197,654.7144) -- (59.8701,663.8664)
  		(59.8701,663.8664) -- (53.2197,654.7144)
  		(59.8701,645.5616) -- (53.2197,654.7144)
  		(88.0381,636.4088) -- (77.2789,621.6000)
  		(49.1101,582.8292) -- (49.1101,571.5160)
  		(49.1101,582.8292) -- (49.1101,571.5160)
  		(49.1101,571.5160) -- (59.8701,568.0201)
  		(49.1101,564.5241) -- (59.8701,568.0201)
  		(53.2197,558.8676) -- (59.8701,568.0201)
  		(53.2197,558.8676) -- (59.8701,549.7151)
  		(59.8701,549.7151) -- (66.5197,558.8676)
  		(66.5197,558.8676) -- (59.8701,568.0201)
  		(66.5197,558.8676) -- (66.5197,547.5544)
  		(66.5197,547.5544) -- (77.2789,544.0585)
  		(66.5197,547.5544) -- (59.8701,549.7151)
  		(53.2197,558.8676) -- (49.1101,557.5323);
  		
  		\draw[line width=1.0pt]
  		(209.6905,645.2837) -- (164.1129,582.5513)
  		(164.1129,660.0925) -- (135.9441,621.3221)
  		(164.1129,582.5513) -- (135.9441,573.3988)
  		(135.9441,573.3988) -- (135.9441,621.3221)
  		(164.1129,660.0925) -- (209.6905,645.2837)
  		(3.5325,645.5616) -- (77.2789,669.5232)
  		(3.5325,645.5616) -- (49.1101,582.8292)
  		(77.2789,621.6000) -- (77.2789,544.0585)
  		(77.2789,669.5232) -- (105.4477,660.3704)
  		(105.4477,660.3704) -- (77.2789,621.6000)
  		(49.1101,553.2110) -- (77.2789,544.0585)
  		(49.1101,582.8292) -- (49.1101,553.2110);
  		
  		\draw[red, dash pattern=on 2pt off 3pt, line width=1.0pt]
  		(146.7041,606.5125) -- (164.1129,582.5513)
  		(77.2789,669.5232) -- (77.2789,639.9048)
  		(49.1101,630.7528) -- (77.2789,639.9048)
  		(164.1129,630.4741) -- (164.1129,660.0925)
  		(77.2789,621.6000) -- (31.7013,606.7912)
  		(49.1101,630.7528) -- (31.7013,606.7912)
  		(146.7041,606.5125) -- (164.1129,630.4741);
  		
  		\small
  		\coordinate[label=right:$T_{10}$] (a) at (50,680);
  		\coordinate[label=right:$T_{11}$] (a) at (160,680);
  	\end{tikzpicture}
\begin{tikzpicture}
  			[y=-1.0pt, x=1.0pt, scale=0.7]
  			\draw[line width=0.8pt]
  			(5.4681,622.1257) -- (20.2769,576.5480)
  			(106.9713,604.7166) -- (83.0097,622.1257)
  			(5.4681,622.1257) -- (83.0097,622.1257)
  			(44.2385,593.9572) -- (73.8569,593.9572)
  			(20.2769,576.5480) -- (68.2001,576.5480)
  			(73.8569,593.9572) -- (83.0097,622.1257)
  			(20.2769,576.5480) -- (44.2385,593.9572)
  			(169.7033,559.1389) -- (154.8945,604.7166)
  			(68.2001,576.5480) -- (92.1617,559.1389)
  			(169.7033,559.1389) -- (92.1617,559.1389)
  			(130.9329,587.3074) -- (101.3145,587.3074)
  			(154.8945,604.7166) -- (106.9713,604.7166)
  			(101.3145,587.3074) -- (92.1617,559.1389)
  			(154.8945,604.7166) -- (130.9329,587.3074)
  			(68.2001,576.5480) -- (106.9713,604.7166)
  			(121.7801,650.2942) -- (97.8185,667.7030)
  			(20.2769,667.7030) -- (97.8185,667.7030)
  			(59.0473,639.5350) -- (88.6657,639.5350)
  			(88.6657,639.5350) -- (97.8185,667.7030)
  			(184.5121,604.7166) -- (169.7033,650.2942)
  			(145.7417,632.8854) -- (116.1233,632.8854)
  			(169.7033,650.2942) -- (121.7801,650.2942)
  			(169.7033,650.2942) -- (145.7417,632.8854)
  			(154.8945,604.7166) -- (184.5121,604.7166)
  			(106.9713,604.7166) -- (116.1233,632.8854)
  			(121.7801,650.2942) -- (83.0097,622.1257)
  			(59.0473,639.5350) -- (35.0857,622.1257)
  			(20.2769,667.7030) -- (35.0857,622.1257);
  		\end{tikzpicture}
\begin{tikzpicture}
  			[y=-1.0pt, x=1.0pt, scale=0.7]
  			\draw[line width=0.8pt]
  			(42.0321,596.0168) -- (119.5729,596.0168)
  			(178.8097,630.8347) -- (182.3057,641.5947)
  			(178.8097,630.8347) -- (182.3057,641.5947)
  			(173.1529,613.4259) -- (182.3057,641.5947)
  			(42.0321,596.0168) -- (51.1841,624.1851)
  			(104.7641,641.5947) -- (119.5729,596.0168)
  			(143.5345,613.4259) -- (173.1529,613.4259)
  			(119.5729,596.0168) -- (143.5345,613.4259)
  			(140.0385,659.0035) -- (143.5345,669.7627)
  			(140.0385,659.0035) -- (143.5345,669.7627)
  			(143.5345,669.7627) -- (65.9937,669.7627)
  			(134.3825,641.5947) -- (143.5345,669.7627)
  			(3.2609,624.1851) -- (12.4137,652.3539)
  			(65.9937,669.7627) -- (80.8025,624.1851)
  			(12.4137,652.3539) -- (42.0321,652.3539)
  			(42.0321,652.3539) -- (65.9937,669.7627)
  			(3.2609,624.1851) -- (51.1841,624.1851)
  			(51.1841,624.1851) -- (80.8025,624.1851)
  			(80.8025,624.1851) -- (104.7641,641.5947)
  			(104.7641,641.5947) -- (134.3825,641.5947)
  			(134.3825,641.5947) -- (182.3057,641.5947);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=-1.0pt, x=1.0pt, scale=0.3]	
  		\draw[line width=0.5pt]
  		(55.2851,577.5275) -- (44.5259,574.0315)
  		(83.4539,586.6803) -- (37.8763,571.8707)
  		(55.2851,518.2915) -- (55.2851,547.9099)
  		(55.2851,518.2915) -- (83.4539,509.1387)
  		(83.4539,634.6035) -- (83.4539,604.9859)
  		(83.4539,604.9859) -- (55.2851,595.8331)
  		(111.6227,625.4523) -- (111.6227,595.8347)
  		(111.6227,625.4523) -- (83.4539,586.6803)
  		(111.6227,595.8347) -- (94.2131,571.8731)
  		(37.8763,571.8707) -- (55.2851,595.8331)
  		(94.2131,571.8731) -- (111.6227,547.9115)
  		(111.6227,547.9115) -- (83.4539,538.7603)
  		(976.7233,547.9181) -- (965.9641,544.4222)
  		(1004.8921,557.0707) -- (959.3145,542.2616)
  		(976.7233,488.6818) -- (976.7233,518.3000)
  		(976.7233,488.6818) -- (1004.8921,479.5293)
  		(1004.8921,604.9940) -- (1004.8921,575.3761)
  		(1004.8921,575.3761) -- (976.7233,566.2232)
  		(1033.0609,595.8426) -- (1033.0609,566.2249)
  		(1033.0609,595.8426) -- (1004.8921,557.0707)
  		(1033.0609,566.2249) -- (1015.6513,542.2635)
  		(959.3145,542.2616) -- (976.7233,566.2232)
  		(1015.6513,542.2635) -- (1033.0609,518.3022)
  		(1033.0609,518.3022) -- (1004.8921,509.1509)
  		(422.2200,576.8350) -- (428.8696,567.6830)
  		(404.8104,600.7966) -- (432.9792,562.0262)
  		(478.5568,595.1406) -- (450.3880,585.9878)
  		(478.5568,595.1406) -- (478.5568,624.7590)
  		(359.2328,585.9870) -- (387.4008,595.1398)
  		(387.4008,595.1398) -- (404.8112,571.1782)
  		(359.2312,615.6046) -- (387.4000,624.7574)
  		(359.2312,615.6046) -- (404.8104,600.7966)
  		(387.4000,624.7574) -- (415.5680,615.6054)
  		(432.9792,562.0262) -- (404.8112,571.1782)
  		(415.5680,615.6054) -- (432.9768,639.5670)
  		(432.9768,639.5670) -- (450.3848,615.6054)
  		(313.6552,630.4142) -- (313.6552,641.7278)
  		(313.6552,600.7966) -- (313.6552,648.7198)
  		(257.3184,648.7198) -- (285.4872,639.5670)
  		(257.3184,648.7198) -- (239.9088,624.7582)
  		(359.2328,585.9870) -- (331.0648,595.1398)
  		(331.0648,595.1398) -- (331.0648,624.7582)
  		(341.8248,562.0254) -- (313.6568,571.1774)
  		(341.8248,562.0254) -- (313.6552,600.7966)
  		(313.6568,571.1774) -- (296.2480,595.1390)
  		(313.6552,648.7198) -- (331.0648,624.7582)
  		(296.2480,595.1390) -- (268.0800,585.9862)
  		(268.0800,585.9862) -- (268.0808,615.6046)
  		(700.7434,586.7771) -- (774.4898,610.7384)
  		(774.4898,581.1205) -- (746.3210,571.9680)
  		(655.1658,601.5864) -- (655.1658,571.9680)
  		(683.3346,581.1205) -- (700.7434,557.1589)
  		(700.7434,586.7771) -- (728.9122,548.0064)
  		(774.4898,581.1205) -- (774.4898,610.7384)
  		(700.7434,557.1589) -- (728.9122,548.0064)
  		(683.3346,581.1205) -- (655.1658,571.9680)
  		(461.1480,475.3318) -- (432.9800,484.4846)
  		(376.6424,562.0262) -- (359.2336,538.0646)
  		(387.4024,528.9118) -- (387.4024,499.2934)
  		(404.8112,523.2550) -- (404.8112,475.3318)
  		(461.1480,475.3318) -- (478.5576,499.2934)
  		(387.4024,499.2934) -- (404.8112,475.3318)
  		(387.4024,528.9118) -- (359.2336,538.0646)
  		(268.0784,508.4462) -- (285.4872,484.4846)
  		(302.8968,508.4462) -- (331.0648,499.2934)
  		(313.6560,523.2550) -- (359.2336,508.4462)
  		(331.0648,499.2934) -- (359.2336,508.4462)
  		(302.8968,508.4462) -- (285.4872,484.4846)
  		(868.1593,542.2616) -- (885.5681,566.2232)
  		(976.7233,595.8413) -- (959.3145,619.8028)
  		(941.9049,595.8413) -- (913.7369,604.9940)
  		(931.1457,581.0322) -- (885.5681,595.8413)
  		(868.1593,542.2616) -- (885.5681,518.3000)
  		(913.7369,604.9940) -- (885.5681,595.8413)
  		(941.9049,595.8413) -- (959.3145,619.8028)
  		(1022.3009,628.9556) -- (1050.4697,619.8028)
  		(1106.8065,542.2616) -- (1124.2161,566.2232)
  		(1096.0473,575.3757) -- (1096.0473,604.9940)
  		(1078.6385,581.0322) -- (1078.6385,628.9556)
  		(1124.2161,643.7644) -- (1078.6385,628.9556)
  		(1022.3009,628.9556) -- (1004.8921,604.9940)
  		(1096.0473,604.9940) -- (1078.6385,628.9556)
  		(1096.0473,575.3757) -- (1124.2161,566.2232)
  		(239.9088,624.7582) -- (313.6552,600.7966)
  		(404.8104,600.7966) -- (478.5568,624.7590)
  		(83.4539,509.1387) -- (83.4539,586.6803)
  		(1004.8921,479.5293) -- (1004.8921,557.0707);
  		
  		\draw[line width=0.5pt]
  		(9.7076,610.6419) -- (55.2851,547.9099)
  		(9.7076,610.6419) -- (83.4539,634.6035)
  		(83.4539,634.6035) -- (111.6227,625.4523)
  		(111.6227,625.4523) -- (157.2003,610.6419)
  		(157.2003,610.6419) -- (111.6227,547.9115)
  		(931.1457,581.0322) -- (976.7233,518.3000)
  		(931.1457,581.0322) -- (1004.8921,604.9940)
  		(1078.6385,581.0322) -- (1033.0609,518.3022)
  		(404.8112,523.2550) -- (450.3880,585.9878)
  		(404.8112,523.2550) -- (359.2328,585.9870)
  		(359.2328,585.9870) -- (359.2312,615.6046)
  		(359.2312,615.6046) -- (359.2320,663.5285)
  		(359.2320,663.5285) -- (432.9768,639.5670)
  		(359.2328,663.5285) -- (285.4872,639.5670)
  		(313.6552,523.2550) -- (268.0800,585.9862)
  		(655.1658,571.9680) -- (700.7434,509.2357)
  		(700.7434,586.7771) -- (774.4898,610.7384)
  		(655.1658,601.5864) -- (700.7434,586.7771)
  		(700.7434,509.2357) -- (728.9122,548.0064)
  		(728.9122,548.0064) -- (746.3210,571.9680)
  		(404.8112,523.2550) -- (478.5576,499.2934)
  		(359.2336,460.5230) -- (404.8112,475.3318)
  		(404.8112,475.3318) -- (432.9800,484.4846)
  		(285.4872,484.4846) -- (359.2336,460.5230)
  		(268.0784,508.4462) -- (313.6560,523.2550)
  		(359.2336,460.5230) -- (359.2336,508.4462)
  		(359.2336,508.4462) -- (359.2336,538.0646)
  		(959.3145,619.8028) -- (885.5681,643.7644)
  		(931.1457,581.0322) -- (885.5681,518.3000)
  		(885.5681,643.7644) -- (885.5681,595.8413)
  		(885.5681,595.8413) -- (885.5681,566.2232)
  		(1124.2161,566.2232) -- (1124.2161,643.7644)
  		(1106.8065,542.2616) -- (1078.6385,581.0322)
  		(1124.2161,643.7644) -- (1078.6385,628.9556)
  		(1078.6385,628.9556) -- (1050.4697,619.8028)
  		(1004.8921,604.9940) -- (1078.6385,581.0322)
  		(313.6552,523.2550) -- (359.2328,585.9870);
  		
  		\draw[red, line width=0.5pt]
  		(359.2336,460.5230) -- (404.8112,523.2550)
  		(359.2336,460.5230) -- (313.6560,523.2550) 
  		(1078.6385,581.0322) -- (1124.2161,643.7644)
  		(931.1457,581.0322) -- (885.5681,643.7644)
  	    (268.0800,585.9862) -- (239.9088,624.7582)
  		(239.9088,624.7582) -- (285.4872,639.5670)
  		(450.3880,585.9878) -- (478.5568,624.7590)
  		(478.5568,624.7590) -- (432.9768,639.5670)
  		(959.3145,619.8028) -- (1004.8921,604.9940)
  		(976.7233,518.3000) -- (1004.8921,479.5293)
  		(1004.8921,479.5293) -- (1033.0609,518.3022)
  		(1004.8921,604.9940) -- (1050.4697,619.8028)
  		(655.1658,571.9680) -- (626.9973,610.7384)
  		(626.9973,610.7384) -- (655.1658,601.5864)
  		(746.3210,571.9680) -- (774.4898,610.7384)
  		(55.2851,547.9099) -- (83.4539,509.1387)
  		(83.4539,509.1387) -- (111.6227,547.9115);
  		
  		\draw[red, dash pattern=on 3pt off 2pt, line width=0.5pt]
  		(359.2336,538.0646) -- (359.2328,585.9870)
  		(239.9096,499.2934) -- (285.4872,484.4846)
  		(432.9800,484.4846) -- (478.5576,499.2934)
  		(1106.8065,542.2616) -- (1124.2161,518.3000)
  		(885.5681,566.2232) -- (885.5681,518.3000)
  		(1124.2161,518.3000) -- (1124.2161,566.2232)
  		(239.9096,499.2934) -- (268.0784,508.4462);
  		
  		\coordinate[label=right:$\rightarrow$] (a) at (170,570);
  		\coordinate[label=right:$\rightarrow$] (a) at (790,570);
  	\end{tikzpicture}
\begin{tikzpicture}
	  [y=-1.0pt, x=1.0pt, scale=0.56]
	  \draw[line width=0.5pt]
	  (313.5203,387.9213) -- (318.0963,381.6261)
	  (352.2723,428.6653) -- (340.2963,424.7741)
	  (328.3283,420.8837) -- (313.5203,416.0749)
	  (332.8963,401.9981) -- (325.4963,391.8117)
	  (270.2003,414.5885) -- (270.2003,401.9981)
	  (274.7763,420.8837) -- (270.2003,414.5885)
	  (274.7763,420.8837) -- (289.5763,416.0749)
	  (296.9763,418.4789) -- (301.5523,412.1837)
	  (289.5763,416.0749) -- (296.9763,418.4789)
	  (328.3283,420.8837) -- (335.7283,418.4789)
	  (335.7283,418.4789) -- (340.2963,424.7741)
	  (318.0963,381.6261) -- (308.9523,369.0357)
	  (301.5523,366.6309) -- (301.5523,358.8493)
	  (308.9523,361.2541) -- (301.5523,358.8493)
	  (308.9523,361.2541) -- (308.9523,369.0357)
	  (285.0003,381.6261) -- (285.0003,389.4069)
	  (285.0003,389.4069) -- (277.6003,391.8117)
	  (270.2003,401.9981) -- (277.6003,391.8117)
	  (277.6003,404.4021) -- (270.2003,401.9981)
	  (282.1763,405.8885) -- (277.6003,404.4021)
	  (308.9523,409.7789) -- (301.5523,412.1837)
	  (352.2723,420.8837) -- (352.2723,428.6653)
	  (352.2723,416.0749) -- (352.2723,420.8837)
	  (352.2723,403.4837) -- (344.8723,405.8885)
	  (344.8723,405.8885) -- (332.8963,401.9981)
	  (356.8483,409.7789) -- (352.2723,416.0749)
	  (352.2723,403.4837) -- (356.8483,409.7789)
	  (301.5523,391.8117) -- (313.5203,387.9213)
	  (301.5523,404.4029) -- (301.5523,412.1837)
	  (301.5523,404.4029) -- (308.9523,401.9981)
	  (308.9523,401.9981) -- (318.0963,389.4069)
	  (325.4963,391.8117) -- (318.0963,389.4069)
	  (313.5203,387.9213) -- (318.0963,381.6261)
	  (286.7523,412.1837) -- (282.1763,405.8885)
	  (294.1523,409.7789) -- (286.7523,412.1837)
	  (294.1523,409.7789) -- (294.1523,401.9981)
	  (294.1523,401.9981) -- (301.5523,391.8117)
	  (318.0963,381.6261) -- (325.4963,384.0309)
	  (325.4963,391.8117) -- (325.4963,384.0309)
	  (313.5203,416.0749) -- (308.9523,409.7789)
	  (294.1523,369.0357) -- (301.5523,366.6309)
	  (285.0003,381.6261) -- (294.1523,369.0357)
	  (332.8963,356.4445) -- (328.3283,350.1493)
	  (383.6243,332.1821) -- (376.2243,342.3685)
	  (368.8243,352.5541) -- (359.6723,365.1445)
	  (352.2723,342.3685) -- (340.2963,346.2589)
	  (344.8723,405.8885) -- (332.8963,401.9981)
	  (352.2723,403.4837) -- (344.8723,405.8885)
	  (352.2723,403.4837) -- (352.2723,387.9213)
	  (356.8483,381.6261) -- (352.2723,375.3309)
	  (352.2723,387.9213) -- (356.8483,381.6261)
	  (368.8243,352.5541) -- (368.8243,344.7725)
	  (368.8243,344.7725) -- (376.2243,342.3685)
	  (328.3283,350.1493) -- (313.5203,354.9589)
	  (308.9523,361.2541) -- (301.5523,358.8493)
	  (306.1203,352.5541) -- (301.5523,358.8493)
	  (306.1203,352.5541) -- (313.5203,354.9589)
	  (318.0963,381.6261) -- (325.4963,384.0309)
	  (325.4963,384.0309) -- (325.4963,391.8117)
	  (332.8963,401.9981) -- (325.4963,391.8117)
	  (337.4723,395.7029) -- (332.8963,401.9981)
	  (340.2963,391.8117) -- (337.4723,395.7029)
	  (352.2723,367.5493) -- (352.2723,375.3309)
	  (376.2243,329.7773) -- (383.6243,332.1821)
	  (371.6483,328.2917) -- (376.2243,329.7773)
	  (359.6723,324.4005) -- (359.6723,332.1821)
	  (359.6723,332.1821) -- (352.2723,342.3685)
	  (367.0723,321.9965) -- (371.6483,328.2917)
	  (359.6723,324.4005) -- (367.0723,321.9965)
	  (332.8963,369.0357) -- (332.8963,356.4445)
	  (344.8723,372.9261) -- (352.2723,375.3309)
	  (344.8723,372.9261) -- (344.8723,365.1445)
	  (344.8723,365.1445) -- (335.7283,352.5541)
	  (340.2963,346.2589) -- (335.7283,352.5541)
	  (332.8963,356.4445) -- (328.3283,350.1493)
	  (347.6963,389.4069) -- (340.2963,391.8117)
	  (347.6963,381.6261) -- (347.6963,389.4069)
	  (347.6963,381.6261) -- (340.2963,379.2213)
	  (340.2963,379.2213) -- (332.8963,369.0357)
	  (328.3283,350.1493) -- (332.8963,343.8541)
	  (340.2963,346.2589) -- (332.8963,343.8541)
	  (359.6723,365.1445) -- (352.2723,367.5493)
	  (308.9523,369.0357) -- (308.9523,361.2541)
	  (318.0963,381.6261) -- (308.9523,369.0357)
	  (308.9523,328.2917) -- (301.5523,330.6957)
	  (301.5523,272.5525) -- (308.9523,282.7381)
	  (316.3523,292.9245) -- (325.4963,305.5149)
	  (301.5523,305.5149) -- (301.5523,318.1053)
	  (359.6723,332.1821) -- (352.2723,342.3685)
	  (359.6723,324.4005) -- (359.6723,332.1821)
	  (359.6723,324.4005) -- (344.8723,319.5917)
	  (340.2963,313.2965) -- (332.8963,315.7005)
	  (344.8723,319.5917) -- (340.2963,313.2965)
	  (316.3523,292.9245) -- (308.9523,290.5197)
	  (308.9523,290.5197) -- (308.9523,282.7381)
	  (301.5523,330.6957) -- (301.5523,346.2589)
	  (306.1203,352.5541) -- (301.5523,358.8493)
	  (296.9763,352.5541) -- (301.5523,358.8493)
	  (296.9763,352.5541) -- (301.5523,346.2589)
	  (328.3283,350.1493) -- (332.8963,343.8541)
	  (332.8963,343.8541) -- (340.2963,346.2589)
	  (352.2723,342.3685) -- (340.2963,346.2589)
	  (347.6963,336.0725) -- (352.2723,342.3685)
	  (344.8723,332.1821) -- (347.6963,336.0725)
	  (325.4963,313.2965) -- (332.8963,315.7005)
	  (296.9763,278.8477) -- (301.5523,272.5525)
	  (294.1523,282.7381) -- (296.9763,278.8477)
	  (286.7523,292.9245) -- (294.1523,295.3285)
	  (294.1523,295.3285) -- (301.5523,305.5149)
	  (286.7523,285.1429) -- (294.1523,282.7381)
	  (286.7523,292.9245) -- (286.7523,285.1429)
	  (320.9283,332.1821) -- (308.9523,328.2917)
	  (328.3283,321.9965) -- (332.8963,315.7005)
	  (328.3283,321.9965) -- (320.9283,319.5917)
	  (320.9283,319.5917) -- (306.1203,324.4005)
	  (301.5523,318.1053) -- (306.1203,324.4005)
	  (308.9523,328.2917) -- (301.5523,330.6957)
	  (344.8723,324.4005) -- (344.8723,332.1821)
	  (337.4723,321.9965) -- (344.8723,324.4005)
	  (337.4723,321.9965) -- (332.8963,328.2917)
	  (332.8963,328.2917) -- (320.9283,332.1821)
	  (301.5523,330.6957) -- (296.9763,324.4005)
	  (301.5523,318.1053) -- (296.9763,324.4005)
	  (325.4963,305.5149) -- (325.4963,313.2965)
	  (313.5203,354.9589) -- (306.1203,352.5541)
	  (328.3283,350.1493) -- (313.5203,354.9589)
	  (274.7763,342.3685) -- (274.7763,350.1493)
	  (219.4803,332.1821) -- (231.4483,328.2917)
	  (243.4243,324.4005) -- (258.2243,319.5917)
	  (250.8243,342.3685) -- (262.8003,346.2589)
	  (294.1523,295.3293) -- (301.5523,305.5149)
	  (286.7523,292.9245) -- (294.1523,295.3293)
	  (286.7523,292.9245) -- (277.6003,305.5149)
	  (270.2003,307.9197) -- (270.2003,315.7005)
	  (277.6003,305.5149) -- (270.2003,307.9197)
	  (243.4243,324.4005) -- (238.8483,330.6957)
	  (238.8483,330.6957) -- (231.4483,328.2917)
	  (274.7763,350.1493) -- (289.5763,354.9589)
	  (296.9763,352.5541) -- (301.5523,358.8493)
	  (294.1523,361.2541) -- (301.5523,358.8493)
	  (294.1523,361.2541) -- (289.5763,354.9589)
	  (301.5523,330.6957) -- (296.9763,324.4005)
	  (296.9763,324.4005) -- (301.5523,318.1053)
	  (301.5523,305.5149) -- (301.5523,318.1053)
	  (294.1523,307.9197) -- (301.5523,305.5149)
	  (289.5763,309.4053) -- (294.1523,307.9197)
	  (265.6243,321.9965) -- (270.2003,315.7005)
	  (224.0483,338.4773) -- (219.4803,332.1821)
	  (226.8803,342.3685) -- (224.0483,338.4773)
	  (234.2803,352.5541) -- (238.8483,346.2589)
	  (238.8483,346.2589) -- (250.8243,342.3685)
	  (226.8803,350.1493) -- (226.8803,342.3685)
	  (234.2803,352.5541) -- (226.8803,350.1493)
	  (282.1763,332.1821) -- (274.7763,342.3685)
	  (274.7763,321.9965) -- (270.2003,315.7005)
	  (274.7763,321.9965) -- (270.2003,328.2917)
	  (270.2003,328.2917) -- (270.2003,343.8541)
	  (262.8003,346.2589) -- (270.2003,343.8541)
	  (274.7763,342.3685) -- (274.7763,350.1493)
	  (282.1763,307.0013) -- (289.5763,309.4053)
	  (277.6003,313.2965) -- (282.1763,307.0013)
	  (277.6003,313.2965) -- (282.1763,319.5917)
	  (282.1763,319.5917) -- (282.1763,332.1821)
	  (274.7763,350.1493) -- (267.3763,352.5541)
	  (262.8003,346.2589) -- (267.3763,352.5541)
	  (258.2243,319.5917) -- (265.6243,321.9965)
	  (301.5523,346.2589) -- (296.9763,352.5541)
	  (301.5523,330.6957) -- (301.5523,346.2589)
	  (277.6003,379.2213) -- (285.0003,381.6261)
	  (250.8243,428.6653) -- (250.8243,416.0749)
	  (250.8243,403.4837) -- (250.8243,387.9213)
	  (270.2003,401.9981) -- (277.6003,391.8117)
	  (238.8483,346.2589) -- (250.8243,342.3685)
	  (234.2803,352.5541) -- (238.8483,346.2589)
	  (234.2803,352.5541) -- (243.4243,365.1445)
	  (243.4243,372.9261) -- (250.8243,375.3309)
	  (243.4243,365.1445) -- (243.4243,372.9261)
	  (250.8243,403.4837) -- (255.4003,409.7797)
	  (255.4003,409.7797) -- (250.8243,416.0749)
	  (285.0003,381.6261) -- (294.1523,369.0357)
	  (294.1523,361.2541) -- (301.5523,358.8493)
	  (301.5523,366.6309) -- (301.5523,358.8493)
	  (301.5523,366.6309) -- (294.1523,369.0357)
	  (274.7763,350.1493) -- (267.3763,352.5541)
	  (267.3763,352.5541) -- (262.8003,346.2589)
	  (250.8243,342.3685) -- (262.8003,346.2589)
	  (250.8243,350.1493) -- (250.8243,342.3685)
	  (250.8243,354.9589) -- (250.8243,350.1493)
	  (255.4003,381.6261) -- (250.8243,375.3309)
	  (258.2243,426.2605) -- (250.8243,428.6653)
	  (262.8003,424.7741) -- (258.2243,426.2605)
	  (274.7763,420.8837) -- (270.2003,414.5885)
	  (270.2003,414.5885) -- (270.2003,401.9981)
	  (270.2003,427.1789) -- (262.8003,424.7741)
	  (274.7763,420.8837) -- (270.2003,427.1789)
	  (270.2003,369.0357) -- (277.6003,379.2213)
	  (258.2243,372.9261) -- (250.8243,375.3309)
	  (258.2243,372.9261) -- (262.8003,379.2213)
	  (262.8003,379.2213) -- (277.6003,384.0309)
	  (277.6003,391.8117) -- (277.6003,384.0309)
	  (277.6003,379.2213) -- (285.0003,381.6261)
	  (246.2483,361.2541) -- (250.8243,354.9589)
	  (250.8243,367.5493) -- (246.2483,361.2541)
	  (250.8243,367.5493) -- (258.2243,365.1445)
	  (258.2243,365.1445) -- (270.2003,369.0357)
	  (285.0003,381.6261) -- (285.0003,389.4077)
	  (277.6003,391.8117) -- (285.0003,389.4077)
	  (250.8243,387.9213) -- (255.4003,381.6261)
	  (289.5763,354.9589) -- (294.1523,361.2541)
	  (274.7763,350.1493) -- (289.5763,354.9589)
	  (258.2243,286.6293) -- (253.6563,292.9245)
	  (286.7523,292.9245) -- (277.6003,305.5149)
	  (301.5523,259.9621) -- (301.5523,272.5525)
	  (238.8483,272.5525) -- (246.2483,282.7381)
	  (294.1523,249.7757) -- (301.5523,247.3709)
	  (250.8243,235.6989) -- (262.8003,231.8085)
	  (274.7763,227.9181) -- (289.5763,223.1085)
	  (253.6563,292.9245) -- (262.8003,305.5149)
	  (270.2003,307.9197) -- (270.2003,315.7005)
	  (262.8003,313.2965) -- (262.8003,305.5149)
	  (262.8003,313.2965) -- (270.2003,315.7005)
	  (236.0243,256.0709) -- (231.4483,249.7757)
	  (219.4803,245.8853) -- (231.4483,249.7757)
	  (243.4243,253.6661) -- (236.0243,256.0709)
	  (219.4803,253.6661) -- (219.4803,245.8853)
	  (219.4803,258.4757) -- (219.4803,253.6661)
	  (243.4243,245.8853) -- (250.8243,235.6989)
	  (243.4243,253.6661) -- (243.4243,245.8853)
	  (301.5523,247.3709) -- (301.5523,231.8085)
	  (296.9763,225.5133) -- (301.5523,219.2181)
	  (306.1203,225.5133) -- (301.5523,219.2181)
	  (301.5523,231.8085) -- (306.1203,225.5133)
	  (270.2003,234.2133) -- (262.8003,231.8085)
	  (274.7763,227.9181) -- (270.2003,234.2133)
	  (262.8003,264.7709) -- (270.2003,262.3661)
	  (286.7523,285.1429) -- (294.1523,282.7381)
	  (294.1523,270.1477) -- (301.5523,272.5525)
	  (289.5763,268.6613) -- (294.1523,270.1477)
	  (286.7523,292.9245) -- (286.7523,285.1429)
	  (226.8803,268.6613) -- (238.8483,272.5525)
	  (214.9043,264.7709) -- (219.4803,258.4757)
	  (219.4803,271.0661) -- (214.9043,264.7709)
	  (219.4803,271.0661) -- (226.8803,268.6613)
	  (253.6563,292.9245) -- (246.2483,290.5197)
	  (246.2483,282.7381) -- (246.2483,290.5197)
	  (246.2483,282.7381) -- (253.6563,285.1429)
	  (258.2243,286.6293) -- (253.6563,292.9245)
	  (270.2003,282.7381) -- (258.2243,286.6293)
	  (270.2003,270.1477) -- (270.2003,262.3661)
	  (270.2003,270.1477) -- (262.8003,272.5525)
	  (262.8003,272.5525) -- (253.6563,285.1429)
	  (285.0003,262.3661) -- (289.5763,268.6613)
	  (277.6003,264.7709) -- (285.0003,262.3661)
	  (277.6003,264.7709) -- (277.6003,272.5525)
	  (277.6003,272.5525) -- (270.2003,282.7381)
	  (282.1763,258.4757) -- (274.7763,256.0709)
	  (296.9763,253.6669) -- (282.1763,258.4757)
	  (296.9763,253.6669) -- (301.5523,259.9621)
	  (294.1523,249.7757) -- (301.5523,247.3709)
	  (282.1763,245.8853) -- (294.1523,249.7757)
	  (274.7763,256.0709) -- (270.2003,262.3661)
	  (258.2243,253.6661) -- (258.2243,245.8853)
	  (265.6243,256.0709) -- (258.2243,253.6661)
	  (265.6243,256.0709) -- (270.2003,249.7757)
	  (270.2003,249.7757) -- (282.1763,245.8853)
	  (301.5523,259.9621) -- (306.1203,253.6669)
	  (301.5523,247.3709) -- (306.1203,253.6669)
	  (277.6003,305.5149) -- (270.2003,307.9197)
	  (258.2243,258.4757) -- (262.8003,264.7709)
	  (243.4243,253.6661) -- (258.2243,258.4757)
	  (289.5763,223.1085) -- (296.9763,225.5133)
	  (258.2243,245.8853) -- (250.8243,235.6989)
	  (328.3283,235.6989) -- (328.3283,227.9181)
	  (301.5523,272.5525) -- (301.5523,259.9621)
	  (301.5523,247.3709) -- (301.5523,231.8085)
	  (308.9523,282.7381) -- (301.5523,272.5525)
	  (352.2723,235.6989) -- (340.2963,231.8085)
	  (320.9283,286.6293) -- (316.3523,292.9245)
	  (364.2483,272.5525) -- (356.8483,282.7381)
	  (349.4483,292.9245) -- (340.2963,305.5149)
	  (328.3283,227.9181) -- (313.5203,223.1085)
	  (306.1203,225.5133) -- (301.5523,219.2181)
	  (308.9523,216.8133) -- (313.5203,223.1085)
	  (308.9523,216.8133) -- (301.5523,219.2181)
	  (364.2483,247.3709) -- (371.6483,249.7757)
	  (383.6243,245.8853) -- (371.6483,249.7757)
	  (359.6723,253.6669) -- (364.2483,247.3709)
	  (379.0483,239.5901) -- (383.6243,245.8853)
	  (376.2243,235.6989) -- (379.0483,239.5901)
	  (364.2483,259.9621) -- (364.2483,272.5525)
	  (359.6723,253.6669) -- (364.2483,259.9621)
	  (316.3523,292.9245) -- (325.4963,305.5149)
	  (332.8963,307.9197) -- (332.8963,315.7005)
	  (325.4963,313.2965) -- (332.8963,315.7005)
	  (325.4963,305.5149) -- (325.4963,313.2965)
	  (349.4483,285.1429) -- (356.8483,282.7381)
	  (349.4483,292.9245) -- (349.4483,285.1429)
	  (337.4723,256.0709) -- (332.8963,262.3661)
	  (306.1203,253.6669) -- (301.5523,259.9621)
	  (308.9523,270.1477) -- (301.5523,272.5525)
	  (313.5203,268.6613) -- (308.9523,270.1477)
	  (301.5523,247.3709) -- (306.1203,253.6669)
	  (364.2483,231.8085) -- (352.2723,235.6989)
	  (376.2243,227.9181) -- (376.2243,235.6989)
	  (368.8243,225.5133) -- (376.2243,227.9181)
	  (368.8243,225.5133) -- (364.2483,231.8085)
	  (328.3283,227.9181) -- (335.7283,225.5133)
	  (340.2963,231.8085) -- (335.7283,225.5133)
	  (340.2963,231.8085) -- (332.8963,234.2133)
	  (328.3283,235.6989) -- (328.3283,227.9181)
	  (320.9283,245.8853) -- (328.3283,235.6989)
	  (328.3283,256.0709) -- (332.8963,262.3661)
	  (328.3283,256.0709) -- (332.8963,249.7757)
	  (332.8963,249.7757) -- (332.8963,234.2133)
	  (320.9283,271.0661) -- (313.5203,268.6613)
	  (325.4963,264.7709) -- (320.9283,271.0661)
	  (325.4963,264.7709) -- (320.9283,258.4757)
	  (320.9283,258.4757) -- (320.9283,245.8853)
	  (325.4963,272.5525) -- (332.8963,270.1477)
	  (316.3523,285.1429) -- (325.4963,272.5525)
	  (316.3523,285.1429) -- (308.9523,282.7381)
	  (320.9283,286.6293) -- (316.3523,292.9245)
	  (332.8963,282.7381) -- (320.9283,286.6293)
	  (332.8963,270.1477) -- (332.8963,262.3661)
	  (347.6963,262.3661) -- (352.2723,268.6613)
	  (340.2963,264.7709) -- (347.6963,262.3661)
	  (340.2963,264.7709) -- (340.2963,272.5525)
	  (340.2963,272.5525) -- (332.8963,282.7381)
	  (308.9523,282.7381) -- (308.9523,290.5197)
	  (316.3523,292.9245) -- (308.9523,290.5197)
	  (301.5523,231.8085) -- (306.1203,225.5133)
	  (344.8723,258.4757) -- (337.4723,256.0709)
	  (359.6723,253.6669) -- (344.8723,258.4757)
	  (340.2963,305.5149) -- (332.8963,307.9197)
	  (352.2723,268.6613) -- (364.2483,272.5525)
	  (289.5763,190.1461) -- (285.0003,196.4413)
	  (250.8243,149.4021) -- (262.8003,153.2925)
	  (274.7763,157.1837) -- (289.5763,161.9925)
	  (270.2003,176.0693) -- (277.6003,186.2557)
	  (332.8963,163.4789) -- (332.8963,176.0693)
	  (328.3283,157.1837) -- (332.8963,163.4789)
	  (328.3283,157.1837) -- (313.5203,161.9925)
	  (306.1203,159.5885) -- (301.5523,165.8837)
	  (313.5203,161.9925) -- (306.1203,159.5885)
	  (274.7763,157.1837) -- (267.3763,159.5877)
	  (267.3763,159.5877) -- (262.8003,153.2925)
	  (285.0003,196.4413) -- (294.1523,209.0317)
	  (301.5523,211.4365) -- (301.5523,219.2181)
	  (294.1523,216.8133) -- (301.5523,219.2181)
	  (294.1523,216.8133) -- (294.1523,209.0317)
	  (318.0963,196.4413) -- (318.0963,188.6597)
	  (318.0963,188.6597) -- (325.4963,186.2557)
	  (332.8963,176.0693) -- (325.4963,186.2557)
	  (325.4963,173.6645) -- (332.8963,176.0693)
	  (320.9283,172.1789) -- (325.4963,173.6645)
	  (294.1523,168.2877) -- (301.5523,165.8837)
	  (250.8243,157.1837) -- (250.8243,149.4021)
	  (250.8243,161.9925) -- (250.8243,157.1837)
	  (250.8243,174.5829) -- (258.2243,172.1789)
	  (258.2243,172.1789) -- (270.2003,176.0693)
	  (246.2483,168.2877) -- (250.8243,161.9925)
	  (250.8243,174.5829) -- (246.2483,168.2877)
	  (301.5523,186.2557) -- (289.5763,190.1461)
	  (301.5523,173.6645) -- (301.5523,165.8837)
	  (301.5523,173.6645) -- (294.1523,176.0693)
	  (294.1523,176.0693) -- (285.0003,188.6597)
	  (277.6003,186.2557) -- (285.0003,188.6597)
	  (289.5763,190.1461) -- (285.0003,196.4413)
	  (316.3523,165.8837) -- (320.9283,172.1789)
	  (308.9523,168.2877) -- (316.3523,165.8837)
	  (308.9523,168.2877) -- (308.9523,176.0693)
	  (308.9523,176.0693) -- (301.5523,186.2557)
	  (285.0003,196.4413) -- (277.6003,194.0365)
	  (277.6003,186.2557) -- (277.6003,194.0365)
	  (289.5763,161.9925) -- (294.1523,168.2877)
	  (308.9523,209.0317) -- (301.5523,211.4365)
	  (318.0963,196.4413) -- (308.9523,209.0317)
	  (270.2003,221.6221) -- (274.7763,227.9181)
	  (219.4803,245.8853) -- (226.8803,235.6989)
	  (234.2803,225.5133) -- (243.4243,212.9229)
	  (250.8243,235.6989) -- (262.8003,231.8085)
	  (258.2243,172.1789) -- (270.2003,176.0693)
	  (250.8243,174.5829) -- (258.2243,172.1789)
	  (250.8243,174.5829) -- (250.8243,190.1461)
	  (246.2483,196.4413) -- (250.8243,202.7365)
	  (250.8243,190.1461) -- (246.2483,196.4413)
	  (234.2803,225.5133) -- (234.2803,233.2949)
	  (234.2803,233.2949) -- (226.8803,235.6989)
	  (274.7763,227.9181) -- (289.5763,223.1085)
	  (294.1523,216.8133) -- (301.5523,219.2181)
	  (296.9763,225.5133) -- (301.5523,219.2181)
	  (296.9763,225.5133) -- (289.5763,223.1085)
	  (285.0003,196.4413) -- (277.6003,194.0365)
	  (277.6003,194.0365) -- (277.6003,186.2557)
	  (270.2003,176.0693) -- (277.6003,186.2557)
	  (265.6243,182.3645) -- (270.2003,176.0693)
	  (262.8003,186.2557) -- (265.6243,182.3645)
	  (250.8243,210.5181) -- (250.8243,202.7365)
	  (226.8803,248.2901) -- (219.4803,245.8853)
	  (231.4483,249.7757) -- (226.8803,248.2901)
	  (243.4243,253.6669) -- (243.4243,245.8853)
	  (243.4243,245.8853) -- (250.8243,235.6989)
	  (236.0243,256.0709) -- (231.4483,249.7757)
	  (243.4243,253.6669) -- (236.0243,256.0709)
	  (270.2003,209.0317) -- (270.2003,221.6221)
	  (258.2243,205.1413) -- (250.8243,202.7365)
	  (258.2243,205.1413) -- (258.2243,212.9229)
	  (258.2243,212.9229) -- (267.3763,225.5133)
	  (262.8003,231.8085) -- (267.3763,225.5133)
	  (270.2003,221.6221) -- (274.7763,227.9181)
	  (255.4003,188.6597) -- (262.8003,186.2557)
	  (255.4003,196.4413) -- (255.4003,188.6597)
	  (255.4003,196.4413) -- (262.8003,198.8461)
	  (262.8003,198.8461) -- (270.2003,209.0317)
	  (274.7763,227.9181) -- (270.2003,234.2133)
	  (262.8003,231.8085) -- (270.2003,234.2133)
	  (243.4243,212.9229) -- (250.8243,210.5181)
	  (294.1523,209.0317) -- (294.1523,216.8133)
	  (285.0003,196.4413) -- (294.1523,209.0317)
	  (325.4963,198.8461) -- (318.0963,196.4413)
	  (352.2723,149.4021) -- (352.2723,161.9925)
	  (352.2723,174.5829) -- (352.2723,190.1461)
	  (332.8963,176.0693) -- (325.4963,186.2557)
	  (364.2483,231.8085) -- (352.2723,235.6989)
	  (368.8243,225.5133) -- (364.2483,231.8085)
	  (368.8243,225.5133) -- (359.6723,212.9229)
	  (359.6723,205.1413) -- (352.2723,202.7365)
	  (359.6723,212.9229) -- (359.6723,205.1413)
	  (352.2723,174.5829) -- (347.6963,168.2877)
	  (347.6963,168.2877) -- (352.2723,161.9925)
	  (318.0963,196.4413) -- (308.9523,209.0317)
	  (308.9523,216.8133) -- (301.5523,219.2181)
	  (301.5523,211.4365) -- (301.5523,219.2181)
	  (301.5523,211.4365) -- (308.9523,209.0317)
	  (328.3283,227.9181) -- (335.7283,225.5133)
	  (335.7283,225.5133) -- (340.2963,231.8085)
	  (352.2723,235.6989) -- (340.2963,231.8085)
	  (352.2723,227.9181) -- (352.2723,235.6989)
	  (352.2723,223.1085) -- (352.2723,227.9181)
	  (347.6963,196.4413) -- (352.2723,202.7365)
	  (344.8723,151.8069) -- (352.2723,149.4021)
	  (340.2963,153.2925) -- (344.8723,151.8069)
	  (328.3283,157.1837) -- (332.8963,163.4789)
	  (332.8963,163.4789) -- (332.8963,176.0693)
	  (332.8963,150.8885) -- (340.2963,153.2925)
	  (328.3283,157.1837) -- (332.8963,150.8885)
	  (332.8963,209.0317) -- (325.4963,198.8461)
	  (344.8723,205.1413) -- (352.2723,202.7365)
	  (344.8723,205.1413) -- (340.2963,198.8461)
	  (340.2963,198.8461) -- (325.4963,194.0365)
	  (325.4963,186.2557) -- (325.4963,194.0365)
	  (325.4963,198.8461) -- (318.0963,196.4413)
	  (356.8483,216.8133) -- (352.2723,223.1085)
	  (352.2723,210.5181) -- (356.8483,216.8133)
	  (352.2723,210.5181) -- (344.8723,212.9229)
	  (344.8723,212.9229) -- (332.8963,209.0317)
	  (318.0963,196.4413) -- (318.0963,188.6597)
	  (325.4963,186.2557) -- (318.0963,188.6597)
	  (352.2723,190.1461) -- (347.6963,196.4413)
	  (313.5203,223.1085) -- (308.9523,216.8133)
	  (328.3283,227.9181) -- (313.5203,223.1085)
	  (383.6243,200.3317) -- (379.0483,194.0365)
	  (383.6243,245.8853) -- (376.2243,235.6989)
	  (368.8243,225.5133) -- (359.6723,212.9229)
	  (395.6003,249.7757) -- (383.6243,245.8853)
	  (403.0003,186.2557) -- (391.0243,190.1461)
	  (407.5683,245.8853) -- (407.5683,253.6669)
	  (434.3443,209.0317) -- (434.3443,221.6221)
	  (434.3443,234.2133) -- (434.3443,249.7757)
	  (379.0483,194.0365) -- (364.2483,198.8461)
	  (359.6723,205.1413) -- (352.2723,202.7365)
	  (356.8483,196.4413) -- (364.2483,198.8461)
	  (356.8483,196.4413) -- (352.2723,202.7365)
	  (419.5443,188.6597) -- (426.9443,186.2557)
	  (434.3443,176.0693) -- (426.9443,186.2557)
	  (419.5443,196.4413) -- (419.5443,188.6597)
	  (426.9443,173.6645) -- (434.3443,176.0693)
	  (422.3763,172.1789) -- (426.9443,173.6645)
	  (426.9443,198.8461) -- (434.3443,209.0317)
	  (419.5443,196.4413) -- (426.9443,198.8461)
	  (407.5683,253.6669) -- (422.3763,258.4757)
	  (429.7763,256.0709) -- (434.3443,262.3661)
	  (426.9443,264.7709) -- (434.3443,262.3661)
	  (422.3763,258.4757) -- (426.9443,264.7709)
	  (429.7763,227.9181) -- (434.3443,221.6221)
	  (434.3443,234.2133) -- (429.7763,227.9181)
	  (403.0003,211.4365) -- (403.0003,219.2181)
	  (376.2243,227.9181) -- (376.2243,235.6989)
	  (388.2003,239.5901) -- (383.6243,245.8853)
	  (391.0243,235.6989) -- (388.2003,239.5901)
	  (368.8243,225.5133) -- (376.2243,227.9181)
	  (410.4003,176.0693) -- (403.0003,186.2557)
	  (417.8003,165.8837) -- (422.3763,172.1789)
	  (410.4003,168.2877) -- (417.8003,165.8837)
	  (410.4003,168.2877) -- (410.4003,176.0693)
	  (379.0483,194.0365) -- (383.6243,187.7413)
	  (391.0243,190.1461) -- (383.6243,187.7413)
	  (391.0243,190.1461) -- (386.4483,196.4413)
	  (383.6243,200.3317) -- (379.0483,194.0365)
	  (383.6243,212.9229) -- (383.6243,200.3317)
	  (395.6003,216.8133) -- (403.0003,219.2181)
	  (395.6003,216.8133) -- (395.6003,209.0317)
	  (395.6003,209.0317) -- (386.4483,196.4413)
	  (398.4243,233.2949) -- (391.0243,235.6989)
	  (398.4243,225.5133) -- (398.4243,233.2949)
	  (398.4243,225.5133) -- (391.0243,223.1085)
	  (391.0243,223.1085) -- (383.6243,212.9229)
	  (403.0003,231.8085) -- (407.5683,225.5133)
	  (403.0003,247.3709) -- (403.0003,231.8085)
	  (403.0003,247.3709) -- (395.6003,249.7757)
	  (407.5683,245.8853) -- (407.5683,253.6669)
	  (414.9763,235.6989) -- (407.5683,245.8853)
	  (407.5683,225.5133) -- (403.0003,219.2181)
	  (414.9763,210.5181) -- (422.3763,212.9229)
	  (410.4003,216.8133) -- (414.9763,210.5181)
	  (410.4003,216.8133) -- (414.9763,223.1085)
	  (414.9763,223.1085) -- (414.9763,235.6989)
	  (395.6003,249.7757) -- (400.1683,256.0709)
	  (407.5683,253.6669) -- (400.1683,256.0709)
	  (359.6723,212.9229) -- (359.6723,205.1413)
	  (410.4003,209.0317) -- (403.0003,211.4365)
	  (419.5443,196.4413) -- (410.4003,209.0317)
	  (434.3443,249.7757) -- (429.7763,256.0709)
	  (422.3763,212.9229) -- (434.3443,209.0317)
	  (441.7443,231.8085) -- (434.3443,234.2133)
	  (485.0723,245.8853) -- (473.0963,249.7757)
	  (461.1203,253.6669) -- (446.3203,258.4757)
	  (492.4723,235.6989) -- (485.0723,245.8853)
	  (434.3443,209.0317) -- (434.3443,221.6221)
	  (492.4723,223.1085) -- (499.8723,225.5133)
	  (465.6963,186.2557) -- (477.6723,190.1461)
	  (489.6483,194.0365) -- (504.4483,198.8461)
	  (434.3443,234.2133) -- (434.3443,249.7757)
	  (438.9203,256.0709) -- (434.3443,262.3661)
	  (429.7763,256.0709) -- (434.3443,249.7757)
	  (429.7763,256.0709) -- (434.3443,262.3661)
	  (441.7443,194.0365) -- (441.7443,186.2557)
	  (434.3443,176.0693) -- (441.7443,186.2557)
	  (449.1523,196.4413) -- (441.7443,194.0365)
	  (429.7763,182.3645) -- (434.3443,176.0693)
	  (426.9443,186.2557) -- (429.7763,182.3645)
	  (453.7203,190.1461) -- (465.6963,186.2557)
	  (449.1523,196.4413) -- (453.7203,190.1461)
	  (499.8723,225.5133) -- (509.0163,212.9229)
	  (509.0163,205.1413) -- (516.4243,202.7365)
	  (516.4243,210.5181) -- (516.4243,202.7365)
	  (509.0163,212.9229) -- (516.4243,210.5181)
	  (482.2483,196.4413) -- (477.6723,190.1461)
	  (489.6483,194.0365) -- (482.2483,196.4413)
	  (458.2963,216.8133) -- (465.6963,219.2181)
	  (465.6963,247.3709) -- (473.0963,249.7757)
	  (480.4963,239.5901) -- (485.0723,245.8853)
	  (477.6723,235.6989) -- (480.4963,239.5901)
	  (461.1203,253.6669) -- (465.6963,247.3709)
	  (426.9443,198.8461) -- (434.3443,209.0317)
	  (419.5443,188.6597) -- (426.9443,186.2557)
	  (419.5443,196.4413) -- (419.5443,188.6597)
	  (419.5443,196.4413) -- (426.9443,198.8461)
	  (434.3443,234.2133) -- (429.7763,227.9181)
	  (434.3443,221.6221) -- (429.7763,227.9181)
	  (434.3443,221.6221) -- (438.9203,227.9181)
	  (441.7443,231.8085) -- (434.3443,234.2133)
	  (453.7203,235.6989) -- (441.7443,231.8085)
	  (461.1203,225.5133) -- (465.6963,219.2181)
	  (461.1203,225.5133) -- (453.7203,223.1085)
	  (453.7203,223.1085) -- (438.9203,227.9181)
	  (477.6723,227.9181) -- (477.6723,235.6989)
	  (470.2723,225.5133) -- (477.6723,227.9181)
	  (470.2723,225.5133) -- (465.6963,231.8085)
	  (465.6963,231.8085) -- (453.7203,235.6989)
	  (477.6723,223.1085) -- (473.0963,216.8133)
	  (492.4723,227.9181) -- (477.6723,223.1085)
	  (492.4723,227.9181) -- (492.4723,235.6989)
	  (492.4723,223.1085) -- (499.8723,225.5133)
	  (485.0723,212.9229) -- (492.4723,223.1085)
	  (473.0963,216.8133) -- (465.6963,219.2181)
	  (461.1203,205.1413) -- (465.6963,198.8461)
	  (465.6963,211.4365) -- (461.1203,205.1413)
	  (465.6963,211.4365) -- (473.0963,209.0317)
	  (473.0963,209.0317) -- (485.0723,212.9229)
	  (492.4723,235.6989) -- (499.8723,233.2949)
	  (499.8723,225.5133) -- (499.8723,233.2949)
	  (446.3203,258.4757) -- (438.9203,256.0709)
	  (458.2963,209.0317) -- (458.2963,216.8133)
	  (449.1523,196.4413) -- (458.2963,209.0317)
	  (504.4483,198.8461) -- (509.0163,205.1413)
	  (465.6963,198.8461) -- (465.6963,186.2557)
	  (489.6483,186.2557) -- (489.6483,194.0365)
	  (516.4243,149.4021) -- (516.4243,161.9925)
	  (516.4243,174.5837) -- (516.4243,190.1461)
	  (509.0163,139.2165) -- (516.4243,149.4021)
	  (465.6963,186.2557) -- (477.6723,190.1461)
	  (497.0483,135.3253) -- (501.6163,129.0301)
	  (453.7203,149.4021) -- (461.1203,139.2165)
	  (468.5203,129.0301) -- (477.6723,116.4397)
	  (489.6483,194.0365) -- (504.4483,198.8461)
	  (511.8483,196.4413) -- (516.4243,202.7365)
	  (509.0163,205.1413) -- (504.4483,198.8461)
	  (509.0163,205.1413) -- (516.4243,202.7365)
	  (453.7203,174.5837) -- (446.3203,172.1789)
	  (434.3443,176.0693) -- (446.3203,172.1789)
	  (458.2963,168.2877) -- (453.7203,174.5837)
	  (438.9203,182.3645) -- (434.3443,176.0693)
	  (441.7443,186.2557) -- (438.9203,182.3645)
	  (453.7203,161.9925) -- (453.7203,149.4021)
	  (458.2963,168.2877) -- (453.7203,161.9925)
	  (501.6163,129.0301) -- (492.4723,116.4397)
	  (485.0723,114.0349) -- (485.0723,106.2533)
	  (492.4723,108.6581) -- (485.0723,106.2533)
	  (492.4723,116.4397) -- (492.4723,108.6581)
	  (468.5203,136.8117) -- (461.1203,139.2165)
	  (468.5203,129.0301) -- (468.5203,136.8117)
	  (480.4963,165.8837) -- (485.0723,159.5885)
	  (511.8483,168.2877) -- (516.4243,161.9925)
	  (509.0163,151.8069) -- (516.4243,149.4021)
	  (504.4483,153.2925) -- (509.0163,151.8069)
	  (516.4243,174.5837) -- (511.8483,168.2877)
	  (453.7203,190.1461) -- (465.6963,186.2557)
	  (441.7443,194.0365) -- (441.7443,186.2557)
	  (449.1523,196.4413) -- (441.7443,194.0365)
	  (449.1523,196.4413) -- (453.7203,190.1461)
	  (489.6483,194.0365) -- (482.2483,196.4413)
	  (477.6723,190.1461) -- (482.2483,196.4413)
	  (477.6723,190.1461) -- (485.0723,187.7413)
	  (489.6483,186.2557) -- (489.6483,194.0365)
	  (497.0483,176.0693) -- (489.6483,186.2557)
	  (489.6483,165.8837) -- (485.0723,159.5885)
	  (489.6483,165.8837) -- (485.0723,172.1789)
	  (485.0723,172.1789) -- (485.0723,187.7413)
	  (497.0483,150.8885) -- (504.4483,153.2925)
	  (492.4723,157.1837) -- (497.0483,150.8885)
	  (492.4723,157.1837) -- (497.0483,163.4789)
	  (497.0483,163.4789) -- (497.0483,176.0693)
	  (492.4723,149.4021) -- (485.0723,151.8069)
	  (501.6163,136.8117) -- (492.4723,149.4021)
	  (501.6163,136.8117) -- (509.0163,139.2165)
	  (497.0483,135.3253) -- (501.6163,129.0301)
	  (485.0723,139.2165) -- (497.0483,135.3253)
	  (485.0723,151.8069) -- (485.0723,159.5885)
	  (470.2723,159.5885) -- (465.6963,153.2925)
	  (477.6723,157.1837) -- (470.2723,159.5885)
	  (477.6723,157.1837) -- (477.6723,149.4021)
	  (477.6723,149.4021) -- (485.0723,139.2165)
	  (509.0163,139.2165) -- (509.0163,131.4349)
	  (501.6163,129.0301) -- (509.0163,131.4349)
	  (516.4243,190.1461) -- (511.8483,196.4413)
	  (473.0963,163.4789) -- (480.4963,165.8837)
	  (458.2963,168.2877) -- (473.0963,163.4789)
	  (477.6723,116.4397) -- (485.0723,114.0349)
	  (465.6963,153.2925) -- (453.7203,149.4021)
	  (461.1203,126.6253) -- (468.5203,129.0301)
	  (434.3443,89.7725) -- (446.3203,93.6629)
	  (458.2963,97.5541) -- (473.0963,102.3629)
	  (422.3763,93.6629) -- (434.3443,89.7725)
	  (453.7203,149.4021) -- (461.1203,139.2165)
	  (414.9763,103.8493) -- (410.4003,97.5541)
	  (414.9763,149.4021) -- (407.5683,139.2165)
	  (400.1683,129.0301) -- (391.0243,116.4397)
	  (468.5203,129.0301) -- (477.6723,116.4397)
	  (477.6723,108.6581) -- (485.0723,106.2533)
	  (485.0723,114.0349) -- (477.6723,116.4397)
	  (485.0723,114.0349) -- (485.0723,106.2533)
	  (438.9203,157.1837) -- (434.3443,163.4789)
	  (434.3443,176.0693) -- (434.3443,163.4789)
	  (434.3443,150.8885) -- (438.9203,157.1837)
	  (441.7443,173.6645) -- (434.3443,176.0693)
	  (446.3203,172.1789) -- (441.7443,173.6645)
	  (426.9443,153.2925) -- (414.9763,149.4021)
	  (434.3443,150.8885) -- (426.9443,153.2925)
	  (410.4003,97.5541) -- (395.6003,102.3629)
	  (391.0243,108.6581) -- (383.6243,106.2533)
	  (388.2003,99.9581) -- (383.6243,106.2533)
	  (395.6003,102.3629) -- (388.2003,99.9581)
	  (407.5683,131.4349) -- (407.5683,139.2165)
	  (400.1683,129.0301) -- (407.5683,131.4349)
	  (438.9203,129.0301) -- (434.3443,122.7349)
	  (450.8963,99.9581) -- (446.3203,93.6629)
	  (434.3443,97.5541) -- (434.3443,89.7725)
	  (434.3443,102.3629) -- (434.3443,97.5541)
	  (458.2963,97.5541) -- (450.8963,99.9581)
	  (453.7203,161.9925) -- (453.7203,149.4021)
	  (453.7203,174.5837) -- (446.3203,172.1789)
	  (458.2963,168.2877) -- (453.7203,174.5837)
	  (458.2963,168.2877) -- (453.7203,161.9925)
	  (468.5203,129.0301) -- (468.5203,136.8117)
	  (461.1203,139.2165) -- (468.5203,136.8117)
	  (461.1203,139.2165) -- (461.1203,131.4349)
	  (461.1203,126.6253) -- (468.5203,129.0301)
	  (453.7203,116.4397) -- (461.1203,126.6253)
	  (441.7443,120.3301) -- (434.3443,122.7349)
	  (441.7443,120.3301) -- (446.3203,126.6253)
	  (446.3203,126.6253) -- (461.1203,131.4349)
	  (429.7763,108.6581) -- (434.3443,102.3629)
	  (434.3443,114.9533) -- (429.7763,108.6581)
	  (434.3443,114.9533) -- (441.7443,112.5493)
	  (441.7443,112.5493) -- (453.7203,116.4397)
	  (426.9443,112.5493) -- (426.9443,120.3301)
	  (417.8003,99.9581) -- (426.9443,112.5493)
	  (417.8003,99.9581) -- (422.3763,93.6629)
	  (414.9763,103.8493) -- (410.4003,97.5541)
	  (414.9763,116.4397) -- (414.9763,103.8493)
	  (426.9443,120.3301) -- (434.3443,122.7349)
	  (429.7763,136.8117) -- (422.3763,139.2165)
	  (429.7763,129.0301) -- (429.7763,136.8117)
	  (429.7763,129.0301) -- (422.3763,126.6253)
	  (422.3763,126.6253) -- (414.9763,116.4397)
	  (422.3763,93.6629) -- (414.9763,91.2589)
	  (410.4003,97.5541) -- (414.9763,91.2589)
	  (473.0963,102.3629) -- (477.6723,108.6581)
	  (434.3443,135.3253) -- (438.9203,129.0301)
	  (434.3443,150.8885) -- (434.3443,135.3253)
	  (391.0243,116.4397) -- (391.0243,108.6581)
	  (422.3763,139.2165) -- (414.9763,149.4021)
	  (395.6003,135.3253) -- (400.1683,129.0301)
	  (352.2723,149.4021) -- (359.6723,139.2165)
	  (367.0723,129.0301) -- (376.2243,116.4397)
	  (352.2723,161.9925) -- (352.2723,149.4021)
	  (414.9763,149.4021) -- (407.5683,139.2165)
	  (359.6723,172.1789) -- (352.2723,174.5829)
	  (403.0003,186.2557) -- (391.0243,190.1461)
	  (379.0483,194.0365) -- (364.2483,198.8461)
	  (400.1683,129.0301) -- (391.0243,116.4397)
	  (383.6243,114.0349) -- (383.6243,106.2533)
	  (391.0243,108.6581) -- (391.0243,116.4397)
	  (391.0243,108.6581) -- (383.6243,106.2533)
	  (417.8003,165.8837) -- (422.3763,172.1789)
	  (434.3443,176.0693) -- (422.3763,172.1789)
	  (410.4003,168.2877) -- (417.8003,165.8837)
	  (434.3443,168.2877) -- (434.3443,176.0693)
	  (434.3443,163.4789) -- (434.3443,168.2877)
	  (410.4003,176.0693) -- (403.0003,186.2557)
	  (410.4003,168.2877) -- (410.4003,176.0693)
	  (352.2723,174.5829) -- (352.2723,190.1461)
	  (356.8483,196.4413) -- (352.2723,202.7365)
	  (347.6963,196.4413) -- (352.2723,202.7365)
	  (352.2723,190.1461) -- (347.6963,196.4413)
	  (383.6243,187.7413) -- (391.0243,190.1461)
	  (379.0483,194.0365) -- (383.6243,187.7413)
	  (391.0243,157.1837) -- (383.6243,159.5885)
	  (367.0723,136.8117) -- (359.6723,139.2165)
	  (359.6723,151.8069) -- (352.2723,149.4021)
	  (364.2483,153.2925) -- (359.6723,151.8069)
	  (367.0723,129.0301) -- (367.0723,136.8117)
	  (426.9443,153.2925) -- (414.9763,149.4021)
	  (438.9203,157.1837) -- (434.3443,163.4789)
	  (434.3443,150.8885) -- (438.9203,157.1837)
	  (434.3443,150.8885) -- (426.9443,153.2925)
	  (400.1683,129.0301) -- (407.5683,131.4349)
	  (407.5683,139.2165) -- (407.5683,131.4349)
	  (407.5683,139.2165) -- (400.1683,136.8117)
	  (395.6003,135.3253) -- (400.1683,129.0301)
	  (383.6243,139.2165) -- (395.6003,135.3253)
	  (383.6243,151.8069) -- (383.6243,159.5877)
	  (383.6243,151.8069) -- (391.0243,149.4021)
	  (391.0243,149.4021) -- (400.1683,136.8117)
	  (368.8243,159.5877) -- (364.2483,153.2925)
	  (376.2243,157.1837) -- (368.8243,159.5877)
	  (376.2243,157.1837) -- (376.2243,149.4021)
	  (376.2243,149.4021) -- (383.6243,139.2165)
	  (371.6483,163.4789) -- (379.0483,165.8837)
	  (356.8483,168.2877) -- (371.6483,163.4789)
	  (356.8483,168.2877) -- (352.2723,161.9925)
	  (359.6723,172.1789) -- (352.2723,174.5829)
	  (371.6483,176.0693) -- (359.6723,172.1789)
	  (379.0483,165.8837) -- (383.6243,159.5877)
	  (395.6003,168.2877) -- (395.6003,176.0693)
	  (388.2003,165.8837) -- (395.6003,168.2877)
	  (388.2003,165.8837) -- (383.6243,172.1789)
	  (383.6243,172.1789) -- (371.6483,176.0693)
	  (352.2723,161.9925) -- (347.6963,168.2877)
	  (352.2723,174.5829) -- (347.6963,168.2877)
	  (376.2243,116.4397) -- (383.6243,114.0349)
	  (395.6003,163.4789) -- (391.0243,157.1837)
	  (410.4003,168.2877) -- (395.6003,163.4789)
	  (364.2483,198.8461) -- (356.8483,196.4413)
	  (395.6003,176.0693) -- (403.0003,186.2557)
	  (224.0483,186.2557) -- (224.0483,194.0365)
	  (250.8243,149.4021) -- (250.8243,161.9925)
	  (250.8243,174.5829) -- (250.8243,190.1461)
	  (243.4243,139.2165) -- (250.8243,149.4021)
	  (200.1043,186.2557) -- (212.0723,190.1461)
	  (231.4483,135.3253) -- (236.0243,129.0301)
	  (188.1283,149.4021) -- (195.5283,139.2165)
	  (202.9283,129.0301) -- (212.0723,116.4397)
	  (224.0483,194.0365) -- (238.8483,198.8461)
	  (246.2483,196.4413) -- (250.8243,202.7365)
	  (243.4243,205.1413) -- (238.8483,198.8461)
	  (243.4243,205.1413) -- (250.8243,202.7365)
	  (188.1283,174.5829) -- (180.7283,172.1789)
	  (168.7523,176.0693) -- (180.7283,172.1789)
	  (192.7043,168.2877) -- (188.1283,174.5829)
	  (173.3283,182.3645) -- (168.7523,176.0693)
	  (176.1523,186.2557) -- (173.3283,182.3645)
	  (188.1283,161.9925) -- (188.1283,149.4021)
	  (192.7043,168.2877) -- (188.1283,161.9925)
	  (236.0243,129.0301) -- (226.8803,116.4397)
	  (219.4803,114.0349) -- (219.4803,106.2533)
	  (226.8803,108.6581) -- (219.4803,106.2533)
	  (226.8803,116.4397) -- (226.8803,108.6581)
	  (202.9283,136.8117) -- (195.5283,139.2165)
	  (202.9283,129.0301) -- (202.9283,136.8117)
	  (214.9043,165.8837) -- (219.4803,159.5877)
	  (246.2483,168.2877) -- (250.8243,161.9925)
	  (243.4243,151.8069) -- (250.8243,149.4021)
	  (238.8483,153.2925) -- (243.4243,151.8069)
	  (188.1283,190.1461) -- (200.1043,186.2557)
	  (176.1523,194.0365) -- (176.1523,186.2557)
	  (183.5523,196.4413) -- (176.1523,194.0365)
	  (183.5523,196.4413) -- (188.1283,190.1461)
	  (224.0483,194.0365) -- (216.6483,196.4413)
	  (212.0723,190.1461) -- (216.6483,196.4413)
	  (212.0723,190.1461) -- (219.4803,187.7413)
	  (224.0483,186.2557) -- (224.0483,194.0365)
	  (231.4483,176.0693) -- (224.0483,186.2557)
	  (224.0483,165.8837) -- (219.4803,159.5877)
	  (224.0483,165.8837) -- (219.4803,172.1789)
	  (219.4803,172.1789) -- (219.4803,187.7413)
	  (231.4483,150.8885) -- (238.8483,153.2925)
	  (226.8803,157.1837) -- (231.4483,150.8885)
	  (226.8803,157.1837) -- (231.4483,163.4789)
	  (231.4483,163.4789) -- (231.4483,176.0693)
	  (226.8803,149.4021) -- (219.4803,151.8069)
	  (236.0243,136.8117) -- (226.8803,149.4021)
	  (236.0243,136.8117) -- (243.4243,139.2165)
	  (231.4483,135.3253) -- (236.0243,129.0301)
	  (219.4803,139.2165) -- (231.4483,135.3253)
	  (219.4803,151.8069) -- (219.4803,159.5877)
	  (204.6723,159.5877) -- (200.1043,153.2925)
	  (212.0723,157.1837) -- (204.6723,159.5877)
	  (212.0723,157.1837) -- (212.0723,149.4021)
	  (212.0723,149.4021) -- (219.4803,139.2165)
	  (243.4243,139.2165) -- (243.4243,131.4349)
	  (236.0243,129.0301) -- (243.4243,131.4349)
	  (250.8243,190.1461) -- (246.2483,196.4413)
	  (207.5043,163.4789) -- (214.9043,165.8837)
	  (192.7043,168.2877) -- (207.5043,163.4789)
	  (212.0723,116.4397) -- (219.4803,114.0349)
	  (200.1043,153.2925) -- (188.1283,149.4021)
	  (195.5283,126.6253) -- (202.9283,129.0301)
	  (168.7523,89.7725) -- (180.7283,93.6629)
	  (192.7043,97.5541) -- (207.5043,102.3629)
	  (156.7763,93.6629) -- (168.7523,89.7725)
	  (188.1283,149.4021) -- (195.5283,139.2165)
	  (149.3763,103.8493) -- (144.8003,97.5541)
	  (149.3763,149.4021) -- (141.9763,139.2165)
	  (134.5763,129.0301) -- (125.4323,116.4397)
	  (202.9283,129.0301) -- (212.0723,116.4397)
	  (212.0723,108.6581) -- (219.4803,106.2533)
	  (219.4803,114.0349) -- (212.0723,116.4397)
	  (219.4803,114.0349) -- (219.4803,106.2533)
	  (173.3283,157.1837) -- (168.7523,163.4789)
	  (168.7523,176.0693) -- (168.7523,163.4789)
	  (168.7523,150.8885) -- (173.3283,157.1837)
	  (180.7283,172.1789) -- (176.1523,173.6645)
	  (161.3523,153.2925) -- (149.3763,149.4021)
	  (168.7523,150.8885) -- (161.3523,153.2925)
	  (144.8003,97.5541) -- (130.0003,102.3629)
	  (125.4323,108.6581) -- (118.0323,106.2533)
	  (122.6003,99.9581) -- (118.0323,106.2533)
	  (130.0003,102.3629) -- (122.6003,99.9581)
	  (141.9763,131.4349) -- (141.9763,139.2165)
	  (134.5763,129.0301) -- (141.9763,131.4349)
	  (173.3283,129.0301) -- (168.7523,122.7349)
	  (185.3043,99.9581) -- (180.7283,93.6629)
	  (168.7523,97.5541) -- (168.7523,89.7725)
	  (168.7523,102.3629) -- (168.7523,97.5541)
	  (192.7043,97.5541) -- (185.3043,99.9581)
	  (188.1283,161.9925) -- (188.1283,149.4021)
	  (188.1283,174.5829) -- (180.7283,172.1789)
	  (192.7043,168.2877) -- (188.1283,174.5829)
	  (192.7043,168.2877) -- (188.1283,161.9925)
	  (202.9283,129.0301) -- (202.9283,136.8117)
	  (195.5283,139.2165) -- (202.9283,136.8117)
	  (195.5283,139.2165) -- (195.5283,131.4349)
	  (195.5283,126.6253) -- (202.9283,129.0301)
	  (188.1283,116.4397) -- (195.5283,126.6253)
	  (176.1523,120.3301) -- (168.7523,122.7349)
	  (176.1523,120.3301) -- (180.7283,126.6253)
	  (180.7283,126.6253) -- (195.5283,131.4349)
	  (164.1763,108.6581) -- (168.7523,102.3629)
	  (168.7523,114.9533) -- (164.1763,108.6581)
	  (168.7523,114.9533) -- (176.1523,112.5485)
	  (176.1523,112.5485) -- (188.1283,116.4397)
	  (161.3523,112.5485) -- (161.3523,120.3301)
	  (152.2083,99.9581) -- (161.3523,112.5485)
	  (152.2083,99.9581) -- (156.7763,93.6629)
	  (149.3763,103.8493) -- (144.8003,97.5541)
	  (149.3763,116.4397) -- (149.3763,103.8493)
	  (161.3523,120.3301) -- (168.7523,122.7349)
	  (164.1763,136.8117) -- (156.7763,139.2165)
	  (164.1763,129.0301) -- (164.1763,136.8117)
	  (164.1763,129.0301) -- (156.7763,126.6253)
	  (156.7763,126.6253) -- (149.3763,116.4397)
	  (156.7763,93.6629) -- (149.3763,91.2581)
	  (144.8003,97.5541) -- (149.3763,91.2581)
	  (207.5043,102.3629) -- (212.0723,108.6581)
	  (168.7523,135.3253) -- (173.3283,129.0301)
	  (168.7523,150.8885) -- (168.7523,135.3253)
	  (125.4323,116.4397) -- (125.4323,108.6581)
	  (156.7763,139.2165) -- (149.3763,149.4021)
	  (130.0003,135.3253) -- (134.5763,129.0301)
	  (86.6803,149.4021) -- (94.0803,139.2157)
	  (101.4803,129.0301) -- (110.6243,116.4397)
	  (86.6803,161.9925) -- (86.6803,149.4021)
	  (149.3763,149.4021) -- (141.9763,139.2165)
	  (94.0803,172.1789) -- (86.6803,174.5829)
	  (137.4003,186.2557) -- (125.4323,190.1461)
	  (113.4563,194.0365) -- (98.6563,198.8461)
	  (134.5763,129.0301) -- (125.4323,116.4397)
	  (118.0323,114.0349) -- (118.0323,106.2533)
	  (125.4323,108.6581) -- (125.4323,116.4397)
	  (125.4323,108.6581) -- (118.0323,106.2533)
	  (152.2083,165.8837) -- (156.7763,172.1789)
	  (168.7523,176.0693) -- (156.7763,172.1789)
	  (144.8003,168.2877) -- (152.2083,165.8837)
	  (168.7523,163.4789) -- (168.7523,168.2877)
	  (144.8003,176.0693) -- (137.4003,186.2549)
	  (144.8003,168.2877) -- (144.8003,176.0693)
	  (86.6803,174.5829) -- (86.6803,190.1461)
	  (91.2563,196.4413) -- (86.6803,202.7365)
	  (82.1043,196.4413) -- (86.6803,202.7365)
	  (86.6803,190.1461) -- (82.1043,196.4413)
	  (118.0323,187.7413) -- (125.4323,190.1461)
	  (113.4563,194.0365) -- (118.0323,187.7413)
	  (125.4323,157.1837) -- (118.0323,159.5877)
	  (101.4803,136.8117) -- (94.0803,139.2157)
	  (94.0803,151.8069) -- (86.6803,149.4021)
	  (98.6563,153.2925) -- (94.0803,151.8069)
	  (101.4803,129.0301) -- (101.4803,136.8117)
	  (161.3523,153.2925) -- (149.3763,149.4021)
	  (173.3283,157.1837) -- (168.7523,163.4789)
	  (168.7523,150.8885) -- (173.3283,157.1837)
	  (168.7523,150.8885) -- (161.3523,153.2925)
	  (134.5763,129.0301) -- (141.9763,131.4349)
	  (141.9763,139.2165) -- (141.9763,131.4349)
	  (141.9763,139.2165) -- (134.5763,136.8117)
	  (130.0003,135.3253) -- (134.5763,129.0301)
	  (118.0323,139.2157) -- (130.0003,135.3253)
	  (118.0323,151.8069) -- (118.0323,159.5877)
	  (118.0323,151.8069) -- (125.4323,149.4021)
	  (125.4323,149.4021) -- (134.5763,136.8117)
	  (103.2243,159.5877) -- (98.6563,153.2925)
	  (110.6243,157.1837) -- (103.2243,159.5877)
	  (110.6243,157.1837) -- (110.6243,149.4021)
	  (110.6243,149.4021) -- (118.0323,139.2157)
	  (106.0563,163.4789) -- (113.4563,165.8837)
	  (91.2563,168.2877) -- (106.0563,163.4789)
	  (91.2563,168.2877) -- (86.6803,161.9925)
	  (94.0803,172.1789) -- (86.6803,174.5829)
	  (106.0563,176.0693) -- (94.0803,172.1789)
	  (113.4563,165.8837) -- (118.0323,159.5877)
	  (130.0003,168.2877) -- (130.0003,176.0693)
	  (122.6003,165.8837) -- (130.0003,168.2877)
	  (122.6003,165.8837) -- (118.0323,172.1789)
	  (118.0323,172.1789) -- (106.0563,176.0693)
	  (86.6803,161.9925) -- (82.1043,168.2877)
	  (86.6803,174.5829) -- (82.1043,168.2877)
	  (110.6243,116.4397) -- (118.0323,114.0349)
	  (130.0003,163.4789) -- (125.4323,157.1837)
	  (144.8003,168.2877) -- (130.0003,163.4789)
	  (98.6563,198.8461) -- (91.2563,196.4413)
	  (130.0003,176.0693) -- (137.4003,186.2549)
	  (118.0323,200.3317) -- (113.4563,194.0365)
	  (118.0323,245.8853) -- (110.6243,235.6989)
	  (103.2243,225.5133) -- (94.0803,212.9229)
	  (130.0003,249.7757) -- (118.0323,245.8853)
	  (137.4003,186.2557) -- (125.4323,190.1461)
	  (141.9763,245.8853) -- (141.9763,253.6661)
	  (168.7523,209.0317) -- (168.7523,221.6221)
	  (168.7523,234.2133) -- (168.7523,249.7757)
	  (113.4563,194.0365) -- (98.6563,198.8461)
	  (94.0803,205.1413) -- (86.6803,202.7365)
	  (91.2563,196.4413) -- (98.6563,198.8461)
	  (91.2563,196.4413) -- (86.6803,202.7365)
	  (153.9523,188.6597) -- (161.3523,186.2557)
	  (168.7523,176.0693) -- (161.3523,186.2557)
	  (153.9523,196.4413) -- (153.9523,188.6597)
	  (161.3523,198.8461) -- (168.7523,209.0317)
	  (153.9523,196.4413) -- (161.3523,198.8461)
	  (141.9763,253.6661) -- (156.7763,258.4757)
	  (164.1763,256.0709) -- (168.7523,262.3661)
	  (161.3523,264.7709) -- (168.7523,262.3661)
	  (156.7763,258.4757) -- (161.3523,264.7709)
	  (164.1763,227.9173) -- (168.7523,221.6221)
	  (168.7523,234.2133) -- (164.1763,227.9173)
	  (137.4003,211.4365) -- (137.4003,219.2181)
	  (110.6243,227.9173) -- (110.6243,235.6989)
	  (122.6003,239.5901) -- (118.0323,245.8853)
	  (125.4323,235.6989) -- (122.6003,239.5901)
	  (103.2243,225.5133) -- (110.6243,227.9173)
	  (144.8003,176.0693) -- (137.4003,186.2557)
	  (152.2083,165.8837) -- (156.7763,172.1789)
	  (144.8003,168.2877) -- (152.2083,165.8837)
	  (144.8003,168.2877) -- (144.8003,176.0693)
	  (113.4563,194.0365) -- (118.0323,187.7413)
	  (125.4323,190.1461) -- (118.0323,187.7413)
	  (125.4323,190.1461) -- (120.8563,196.4413)
	  (118.0323,200.3317) -- (113.4563,194.0365)
	  (118.0323,212.9229) -- (118.0323,200.3317)
	  (130.0003,216.8133) -- (137.4003,219.2181)
	  (130.0003,216.8133) -- (130.0003,209.0317)
	  (130.0003,209.0317) -- (120.8563,196.4413)
	  (132.8323,233.2949) -- (125.4323,235.6989)
	  (132.8323,225.5133) -- (132.8323,233.2949)
	  (132.8323,225.5133) -- (125.4323,223.1085)
	  (125.4323,223.1085) -- (118.0323,212.9229)
	  (137.4003,231.8085) -- (141.9763,225.5133)
	  (137.4003,247.3709) -- (137.4003,231.8085)
	  (137.4003,247.3709) -- (130.0003,249.7757)
	  (141.9763,245.8853) -- (141.9763,253.6661)
	  (149.3763,235.6989) -- (141.9763,245.8853)
	  (141.9763,225.5133) -- (137.4003,219.2181)
	  (149.3763,210.5181) -- (156.7763,212.9229)
	  (144.8003,216.8133) -- (149.3763,210.5181)
	  (144.8003,216.8133) -- (149.3763,223.1085)
	  (149.3763,223.1085) -- (149.3763,235.6989)
	  (130.0003,249.7757) -- (134.5763,256.0709)
	  (141.9763,253.6661) -- (134.5763,256.0709)
	  (94.0803,212.9229) -- (94.0803,205.1413)
	  (144.8003,209.0317) -- (137.4003,211.4365)
	  (153.9523,196.4413) -- (144.8003,209.0317)
	  (168.7523,249.7757) -- (164.1763,256.0709)
	  (156.7763,212.9229) -- (168.7523,209.0317)
	  (176.1523,231.8085) -- (168.7523,234.2133)
	  (219.4803,245.8853) -- (207.5043,249.7757)
	  (195.5283,253.6669) -- (180.7283,258.4757)
	  (226.8803,235.6989) -- (219.4803,245.8853)
	  (168.7523,209.0317) -- (168.7523,221.6221)
	  (226.8803,223.1085) -- (234.2803,225.5133)
	  (200.1043,186.2557) -- (212.0723,190.1461)
	  (224.0483,194.0365) -- (238.8483,198.8461)
	  (168.7523,234.2133) -- (168.7523,249.7757)
	  (173.3283,256.0709) -- (168.7523,262.3661)
	  (164.1763,256.0709) -- (168.7523,249.7757)
	  (164.1763,256.0709) -- (168.7523,262.3661)
	  (176.1523,194.0365) -- (176.1523,186.2557)
	  (183.5523,196.4413) -- (176.1523,194.0365)
	  (161.3523,186.2557) -- (164.1763,182.3645)
	  (188.1283,190.1461) -- (200.1043,186.2557)
	  (183.5523,196.4413) -- (188.1283,190.1461)
	  (234.2803,225.5133) -- (243.4243,212.9229)
	  (216.6483,196.4413) -- (212.0723,190.1461)
	  (224.0483,194.0365) -- (216.6483,196.4413)
	  (192.7043,216.8133) -- (200.1043,219.2181)
	  (200.1043,247.3709) -- (207.5043,249.7757)
	  (214.9043,239.5901) -- (219.4803,245.8853)
	  (212.0723,235.6989) -- (214.9043,239.5901)
	  (195.5283,253.6669) -- (200.1043,247.3709)
	  (161.3523,198.8461) -- (168.7523,209.0317)
	  (153.9523,188.6597) -- (161.3523,186.2557)
	  (153.9523,196.4413) -- (153.9523,188.6597)
	  (153.9523,196.4413) -- (161.3523,198.8461)
	  (168.7523,234.2133) -- (164.1763,227.9181)
	  (168.7523,221.6221) -- (164.1763,227.9181)
	  (168.7523,221.6221) -- (173.3283,227.9181)
	  (176.1523,231.8085) -- (168.7523,234.2133)
	  (188.1283,235.6989) -- (176.1523,231.8085)
	  (195.5283,225.5133) -- (200.1043,219.2181)
	  (195.5283,225.5133) -- (188.1283,223.1085)
	  (188.1283,223.1085) -- (173.3283,227.9181)
	  (212.0723,227.9181) -- (212.0723,235.6989)
	  (204.6723,225.5133) -- (212.0723,227.9181)
	  (204.6723,225.5133) -- (200.1043,231.8085)
	  (200.1043,231.8085) -- (188.1283,235.6989)
	  (212.0723,223.1085) -- (207.5043,216.8133)
	  (226.8803,227.9181) -- (212.0723,223.1085)
	  (226.8803,227.9181) -- (226.8803,235.6989)
	  (226.8803,223.1085) -- (234.2803,225.5133)
	  (219.4803,212.9229) -- (226.8803,223.1085)
	  (207.5043,216.8133) -- (200.1043,219.2181)
	  (195.5283,205.1413) -- (200.1043,198.8461)
	  (200.1043,211.4365) -- (195.5283,205.1413)
	  (200.1043,211.4365) -- (207.5043,209.0317)
	  (207.5043,209.0317) -- (219.4803,212.9229)
	  (226.8803,235.6989) -- (234.2803,233.2949)
	  (234.2803,225.5133) -- (234.2803,233.2949)
	  (180.7283,258.4757) -- (173.3283,256.0709)
	  (192.7043,209.0317) -- (192.7043,216.8133)
	  (183.5523,196.4413) -- (192.7043,209.0317)
	  (238.8483,198.8461) -- (243.4243,205.1413)
	  (200.1043,198.8461) -- (200.1043,186.2557)
	  (356.8483,295.3293) -- (349.4483,292.9245)
	  (383.6243,332.1821) -- (371.6483,328.2917)
	  (359.6723,324.4005) -- (344.8723,319.5917)
	  (395.6003,328.2917) -- (383.6243,332.1821)
	  (364.2483,272.5525) -- (356.8483,282.7381)
	  (403.0003,318.1053) -- (407.5683,324.4005)
	  (403.0003,272.5525) -- (410.4003,282.7381)
	  (417.8003,292.9245) -- (426.9443,305.5149)
	  (349.4483,292.9245) -- (340.2963,305.5149)
	  (340.2963,313.2965) -- (332.8963,315.7005)
	  (332.8963,307.9197) -- (340.2963,305.5149)
	  (332.8963,307.9197) -- (332.8963,315.7005)
	  (379.0483,264.7709) -- (383.6243,258.4757)
	  (383.6243,245.8853) -- (383.6243,258.4757)
	  (383.6243,271.0661) -- (379.0483,264.7709)
	  (376.2243,248.2901) -- (383.6243,245.8853)
	  (371.6483,249.7757) -- (376.2243,248.2901)
	  (391.0243,268.6621) -- (403.0003,272.5525)
	  (383.6243,271.0661) -- (391.0243,268.6621)
	  (407.5683,324.4005) -- (422.3763,319.5917)
	  (426.9443,313.2965) -- (434.3443,315.7005)
	  (429.7763,321.9965) -- (434.3443,315.7005)
	  (422.3763,319.5917) -- (429.7763,321.9965)
	  (410.4003,290.5197) -- (410.4003,282.7381)
	  (417.8003,292.9245) -- (410.4003,290.5197)
	  (379.0483,292.9245) -- (383.6243,299.2197)
	  (367.0723,321.9965) -- (371.6483,328.2917)
	  (383.6243,324.4005) -- (383.6243,332.1821)
	  (383.6243,319.5917) -- (383.6243,324.4005)
	  (359.6723,324.4005) -- (367.0723,321.9965)
	  (364.2483,259.9621) -- (364.2483,272.5525)
	  (364.2483,247.3709) -- (371.6483,249.7757)
	  (359.6723,253.6669) -- (364.2483,247.3709)
	  (359.6723,253.6669) -- (364.2483,259.9621)
	  (349.4483,292.9245) -- (349.4483,285.1429)
	  (356.8483,282.7381) -- (349.4483,285.1429)
	  (356.8483,282.7381) -- (356.8483,290.5197)
	  (356.8483,295.3293) -- (349.4483,292.9245)
	  (364.2483,305.5149) -- (356.8483,295.3293)
	  (376.2243,301.6245) -- (383.6243,299.2197)
	  (376.2243,301.6245) -- (371.6483,295.3293)
	  (371.6483,295.3293) -- (356.8483,290.5197)
	  (388.2003,313.2965) -- (383.6243,319.5917)
	  (383.6243,307.0013) -- (388.2003,313.2965)
	  (383.6243,307.0013) -- (376.2243,309.4053)
	  (376.2243,309.4053) -- (364.2483,305.5149)
	  (391.0243,309.4053) -- (391.0243,301.6245)
	  (400.1683,321.9965) -- (391.0243,309.4053)
	  (400.1683,321.9965) -- (395.6003,328.2917)
	  (403.0003,318.1053) -- (407.5683,324.4005)
	  (403.0003,305.5149) -- (403.0003,318.1053)
	  (391.0243,301.6245) -- (383.6243,299.2197)
	  (388.2003,285.1429) -- (395.6003,282.7381)
	  (388.2003,292.9245) -- (388.2003,285.1429)
	  (388.2003,292.9245) -- (395.6003,295.3293)
	  (395.6003,295.3293) -- (403.0003,305.5149)
	  (395.6003,328.2917) -- (403.0003,330.6957)
	  (407.5683,324.4005) -- (403.0003,330.6957)
	  (344.8723,319.5917) -- (340.2963,313.2965)
	  (383.6243,286.6293) -- (379.0483,292.9245)
	  (383.6243,271.0661) -- (383.6243,286.6293)
	  (426.9443,305.5149) -- (426.9443,313.2965)
	  (395.6003,282.7381) -- (403.0003,272.5525)
	  (192.7043,295.3293) -- (185.3043,292.9245)
	  (219.4803,332.1821) -- (207.5043,328.2917)
	  (195.5283,324.4005) -- (180.7283,319.5917)
	  (231.4483,328.2917) -- (219.4803,332.1821)
	  (200.1043,272.5525) -- (192.7043,282.7381)
	  (238.8483,318.1053) -- (243.4243,324.4005)
	  (238.8483,272.5525) -- (246.2483,282.7381)
	  (253.6563,292.9245) -- (262.8003,305.5149)
	  (185.3043,292.9245) -- (176.1523,305.5149)
	  (176.1523,313.2965) -- (168.7523,315.7005)
	  (168.7523,307.9197) -- (176.1523,305.5149)
	  (168.7523,307.9197) -- (168.7523,315.7005)
	  (214.9043,264.7709) -- (219.4803,258.4757)
	  (219.4803,245.8853) -- (219.4803,258.4757)
	  (219.4803,271.0661) -- (214.9043,264.7709)
	  (212.0723,248.2901) -- (219.4803,245.8853)
	  (207.5043,249.7757) -- (212.0723,248.2901)
	  (226.8803,268.6613) -- (238.8483,272.5525)
	  (219.4803,271.0661) -- (226.8803,268.6613)
	  (243.4243,324.4005) -- (258.2243,319.5917)
	  (262.8003,313.2965) -- (270.2003,315.7005)
	  (265.6243,321.9965) -- (270.2003,315.7005)
	  (258.2243,319.5917) -- (265.6243,321.9965)
	  (246.2483,290.5197) -- (246.2483,282.7381)
	  (253.6563,292.9245) -- (246.2483,290.5197)
	  (214.9043,292.9245) -- (219.4803,299.2197)
	  (202.9283,321.9965) -- (207.5043,328.2917)
	  (219.4803,324.4005) -- (219.4803,332.1821)
	  (219.4803,319.5917) -- (219.4803,324.4005)
	  (195.5283,324.4005) -- (202.9283,321.9965)
	  (200.1043,259.9621) -- (200.1043,272.5525)
	  (200.1043,247.3709) -- (207.5043,249.7757)
	  (195.5283,253.6669) -- (200.1043,247.3709)
	  (195.5283,253.6669) -- (200.1043,259.9621)
	  (185.3043,292.9245) -- (185.3043,285.1429)
	  (192.7043,282.7381) -- (185.3043,285.1429)
	  (192.7043,282.7381) -- (192.7043,290.5197)
	  (192.7043,295.3293) -- (185.3043,292.9245)
	  (200.1043,305.5149) -- (192.7043,295.3293)
	  (212.0723,301.6245) -- (219.4803,299.2197)
	  (212.0723,301.6245) -- (207.5043,295.3293)
	  (207.5043,295.3293) -- (192.7043,290.5197)
	  (224.0483,313.2965) -- (219.4803,319.5917)
	  (219.4803,307.0013) -- (224.0483,313.2965)
	  (219.4803,307.0013) -- (212.0723,309.4053)
	  (212.0723,309.4053) -- (200.1043,305.5149)
	  (226.8803,309.4053) -- (226.8803,301.6245)
	  (236.0243,321.9965) -- (226.8803,309.4053)
	  (236.0243,321.9965) -- (231.4483,328.2917)
	  (238.8483,318.1053) -- (243.4243,324.4005)
	  (238.8483,305.5149) -- (238.8483,318.1053)
	  (226.8803,301.6245) -- (219.4803,299.2197)
	  (224.0483,285.1429) -- (231.4483,282.7381)
	  (224.0483,292.9245) -- (224.0483,285.1429)
	  (224.0483,292.9245) -- (231.4483,295.3285)
	  (231.4483,295.3285) -- (238.8483,305.5149)
	  (231.4483,328.2917) -- (238.8483,330.6957)
	  (243.4243,324.4005) -- (238.8483,330.6957)
	  (180.7283,319.5917) -- (176.1523,313.2965)
	  (219.4803,286.6293) -- (214.9043,292.9245)
	  (219.4803,271.0661) -- (219.4803,286.6293)
	  (262.8003,305.5149) -- (262.8003,313.2965)
	  (231.4483,282.7381) -- (238.8483,272.5525)
	  (352.2723,428.6653) -- (340.2963,424.7741)
	  (352.2723,420.8837) -- (352.2723,428.6653)
	  (352.2723,416.0749) -- (352.2723,420.8837)
	  (352.2723,403.4837) -- (344.8723,405.8885)
	  (344.8723,405.8885) -- (332.8963,401.9981)
	  (356.8483,409.7789) -- (352.2723,416.0749)
	  (352.2723,403.4837) -- (356.8483,409.7789)
	  (332.8963,356.4445) -- (328.3283,350.1493)
	  (383.6243,332.1821) -- (376.2243,342.3685)
	  (368.8243,352.5541) -- (359.6723,365.1445)
	  (352.2723,342.3685) -- (340.2963,346.2589)
	  (344.8723,405.8885) -- (332.8963,401.9981)
	  (352.2723,403.4837) -- (344.8723,405.8885)
	  (352.2723,403.4837) -- (352.2723,387.9213)
	  (356.8483,381.6261) -- (352.2723,375.3309)
	  (352.2723,387.9213) -- (356.8483,381.6261)
	  (368.8243,352.5541) -- (368.8243,344.7725)
	  (368.8243,344.7725) -- (376.2243,342.3685)
	  (328.3283,350.1493) -- (313.5203,354.9589)
	  (337.4723,395.7029) -- (332.8963,401.9981)
	  (340.2963,391.8117) -- (337.4723,395.7029)
	  (352.2723,367.5493) -- (352.2723,375.3309)
	  (376.2243,329.7773) -- (383.6243,332.1821)
	  (371.6483,328.2917) -- (376.2243,329.7773)
	  (359.6723,324.4005) -- (359.6723,332.1821)
	  (359.6723,332.1821) -- (352.2723,342.3685)
	  (367.0723,321.9965) -- (371.6483,328.2917)
	  (332.8963,369.0357) -- (332.8963,356.4445)
	  (344.8723,372.9261) -- (352.2723,375.3309)
	  (344.8723,372.9261) -- (344.8723,365.1445)
	  (344.8723,365.1445) -- (335.7283,352.5541)
	  (340.2963,346.2589) -- (335.7283,352.5541)
	  (332.8963,356.4445) -- (328.3283,350.1493)
	  (347.6963,389.4069) -- (340.2963,391.8117)
	  (347.6963,381.6261) -- (347.6963,389.4069)
	  (347.6963,381.6261) -- (340.2963,379.2213)
	  (340.2963,379.2213) -- (332.8963,369.0357)
	  (328.3283,350.1493) -- (332.8963,343.8541)
	  (340.2963,346.2589) -- (332.8963,343.8541)
	  (359.6723,365.1445) -- (352.2723,367.5493)
	  (359.6723,332.1821) -- (352.2723,342.3685)
	  (359.6723,324.4005) -- (359.6723,332.1821)
	  (328.3283,350.1493) -- (332.8963,343.8541)
	  (332.8963,343.8541) -- (340.2963,346.2589)
	  (352.2723,342.3685) -- (340.2963,346.2589)
	  (347.6963,336.0725) -- (352.2723,342.3685)
	  (344.8723,332.1821) -- (347.6963,336.0725)
	  (328.3283,350.1493) -- (313.5203,354.9589)
	  (383.6243,332.1821) -- (371.6483,328.2917)
	  (395.6003,328.2917) -- (383.6243,332.1821)
	  (403.0003,318.1053) -- (407.5683,324.4005)
	  (407.5683,324.4005) -- (422.3763,319.5917)
	  (426.9443,313.2965) -- (434.3443,315.7005)
	  (429.7763,321.9965) -- (434.3443,315.7005)
	  (422.3763,319.5917) -- (429.7763,321.9965)
	  (367.0723,321.9965) -- (371.6483,328.2917)
	  (383.6243,324.4005) -- (383.6243,332.1821)
	  (383.6243,319.5917) -- (383.6243,324.4005)
	  (400.1683,321.9965) -- (391.0243,309.4053)
	  (400.1683,321.9965) -- (395.6003,328.2917)
	  (403.0003,318.1053) -- (407.5683,324.4005)
	  (403.0003,305.5149) -- (403.0003,318.1053)
	  (395.6003,328.2917) -- (403.0003,330.6957)
	  (407.5683,324.4005) -- (403.0003,330.6957)
	  (426.9443,305.5149) -- (426.9443,313.2965)
	  (426.9443,346.2589) -- (434.3443,343.8541)
	  (383.6243,332.1821) -- (395.6003,328.2917)
	  (407.5683,324.4005) -- (422.3763,319.5917)
	  (376.2243,342.3685) -- (383.6243,332.1821)
	  (434.3443,369.0357) -- (434.3443,356.4445)
	  (376.2243,354.9589) -- (368.8243,352.5541)
	  (403.0003,391.8117) -- (391.0243,387.9213)
	  (379.0483,384.0309) -- (364.2483,379.2213)
	  (434.3443,343.8541) -- (434.3443,328.2917)
	  (429.7763,321.9965) -- (434.3443,315.7005)
	  (438.9203,321.9965) -- (434.3443,328.2917)
	  (438.9203,321.9965) -- (434.3443,315.7005)
	  (426.9443,384.0309) -- (426.9443,391.8117)
	  (434.3443,401.9981) -- (426.9443,391.8117)
	  (419.5443,381.6261) -- (426.9443,384.0309)
	  (438.9203,395.7029) -- (434.3443,401.9981)
	  (441.7443,391.8117) -- (438.9203,395.7029)
	  (414.9763,387.9213) -- (403.0003,391.8117)
	  (419.5443,381.6261) -- (414.9763,387.9213)
	  (368.8243,352.5541) -- (359.6723,365.1445)
	  (359.6723,372.9261) -- (352.2723,375.3309)
	  (352.2723,367.5493) -- (352.2723,375.3309)
	  (359.6723,365.1445) -- (352.2723,367.5493)
	  (386.4483,381.6261) -- (391.0243,387.9213)
	  (379.0483,384.0309) -- (386.4483,381.6261)
	  (410.4003,361.2541) -- (403.0003,358.8493)
	  (403.0003,330.6957) -- (395.6003,328.2917)
	  (388.2003,338.4773) -- (383.6243,332.1821)
	  (391.0243,342.3685) -- (388.2003,338.4773)
	  (407.5683,324.4005) -- (403.0003,330.6957)
	  (441.7443,379.2213) -- (434.3443,369.0357)
	  (449.1523,389.4077) -- (441.7443,391.8117)
	  (449.1523,381.6261) -- (449.1523,389.4077)
	  (449.1523,381.6261) -- (441.7443,379.2213)
	  (434.3443,343.8541) -- (438.9203,350.1493)
	  (434.3443,356.4445) -- (438.9203,350.1493)
	  (434.3443,356.4445) -- (429.7763,350.1493)
	  (426.9443,346.2589) -- (434.3443,343.8541)
	  (414.9763,342.3685) -- (426.9443,346.2589)
	  (407.5683,352.5541) -- (403.0003,358.8493)
	  (407.5683,352.5541) -- (414.9763,354.9589)
	  (414.9763,354.9589) -- (429.7763,350.1493)
	  (391.0243,350.1493) -- (391.0243,342.3685)
	  (398.4243,352.5541) -- (391.0243,350.1493)
	  (398.4243,352.5541) -- (403.0003,346.2589)
	  (403.0003,346.2589) -- (414.9763,342.3685)
	  (391.0243,354.9589) -- (395.6003,361.2541)
	  (376.2243,350.1493) -- (391.0243,354.9589)
	  (376.2243,350.1493) -- (376.2243,342.3685)
	  (376.2243,354.9589) -- (368.8243,352.5541)
	  (383.6243,365.1445) -- (376.2243,354.9589)
	  (395.6003,361.2541) -- (403.0003,358.8493)
	  (407.5683,372.9261) -- (403.0003,379.2213)
	  (403.0003,366.6309) -- (407.5683,372.9261)
	  (403.0003,366.6309) -- (395.6003,369.0357)
	  (395.6003,369.0357) -- (383.6243,365.1445)
	  (376.2243,342.3685) -- (368.8243,344.7725)
	  (368.8243,352.5541) -- (368.8243,344.7725)
	  (422.3763,319.5917) -- (429.7763,321.9965)
	  (410.4003,369.0357) -- (410.4003,361.2541)
	  (419.5443,381.6261) -- (410.4003,369.0357)
	  (364.2483,379.2213) -- (359.6723,372.9261)
	  (403.0003,379.2213) -- (403.0003,391.8117)
	  (497.0483,328.2917) -- (485.0723,332.1821)
	  (501.6163,321.9965) -- (497.0483,328.2917)
	  (501.6163,321.9965) -- (492.4723,309.4053)
	  (492.4723,301.6245) -- (485.0723,299.2197)
	  (492.4723,309.4053) -- (492.4723,301.6245)
	  (450.8963,292.9245) -- (441.7443,305.5149)
	  (441.7443,313.2965) -- (434.3443,315.7005)
	  (434.3443,307.9197) -- (434.3443,315.7005)
	  (434.3443,307.9197) -- (441.7443,305.5149)
	  (461.1203,324.4005) -- (468.5203,321.9965)
	  (468.5203,321.9965) -- (473.0963,328.2917)
	  (485.0723,332.1821) -- (473.0963,328.2917)
	  (485.0723,324.4005) -- (485.0723,332.1821)
	  (485.0723,319.5917) -- (485.0723,324.4005)
	  (480.4963,292.9245) -- (485.0723,299.2197)
	  (465.6963,305.5149) -- (458.2963,295.3293)
	  (477.6723,301.6245) -- (485.0723,299.2197)
	  (477.6723,301.6245) -- (473.0963,295.3293)
	  (473.0963,295.3293) -- (458.2963,290.5197)
	  (489.6483,313.2965) -- (485.0723,319.5917)
	  (485.0723,307.0013) -- (489.6483,313.2965)
	  (485.0723,307.0013) -- (477.6723,309.4053)
	  (477.6723,309.4053) -- (465.6963,305.5149)
	  (485.0723,286.6293) -- (480.4963,292.9245)
	  (446.3203,319.5917) -- (441.7443,313.2965)
	  (461.1203,324.4005) -- (446.3203,319.5917)
	  (434.3443,307.9197) -- (434.3443,315.7005)
	  (426.9443,313.2965) -- (434.3443,315.7005)
	  (426.9443,313.2965) -- (426.9443,305.5149)
	  (441.7443,305.5149) -- (434.3443,307.9197)
	  (450.8963,292.9245) -- (441.7443,305.5149)
	  (461.1203,332.1821) -- (461.1203,324.4005)
	  (516.4243,342.3685) -- (504.4483,346.2589)
	  (492.4723,350.1493) -- (477.6723,354.9589)
	  (485.0723,332.1821) -- (473.0963,328.2917)
	  (441.7443,379.2213) -- (434.3443,369.0357)
	  (449.1523,381.6261) -- (441.7443,379.2213)
	  (449.1523,381.6261) -- (458.2963,369.0357)
	  (465.6963,366.6309) -- (465.6963,358.8493)
	  (458.2963,369.0357) -- (465.6963,366.6309)
	  (492.4723,350.1493) -- (497.0483,343.8541)
	  (497.0483,343.8541) -- (504.4483,346.2589)
	  (461.1203,324.4005) -- (446.3203,319.5917)
	  (438.9203,321.9965) -- (434.3443,315.7005)
	  (441.7443,313.2965) -- (434.3443,315.7005)
	  (441.7443,313.2965) -- (446.3203,319.5917)
	  (434.3443,343.8541) -- (438.9203,350.1493)
	  (438.9203,350.1493) -- (434.3443,356.4445)
	  (434.3443,369.0357) -- (434.3443,356.4445)
	  (441.7443,366.6309) -- (434.3443,369.0357)
	  (446.3203,365.1445) -- (441.7443,366.6309)
	  (470.2723,352.5541) -- (465.6963,358.8493)
	  (511.8483,336.0725) -- (516.4243,342.3685)
	  (509.0163,332.1821) -- (511.8483,336.0725)
	  (501.6163,321.9965) -- (497.0483,328.2917)
	  (497.0483,328.2917) -- (485.0723,332.1821)
	  (509.0163,324.4005) -- (509.0163,332.1821)
	  (501.6163,321.9965) -- (509.0163,324.4005)
	  (453.7203,342.3685) -- (461.1203,332.1821)
	  (461.1203,352.5541) -- (465.6963,358.8493)
	  (461.1203,352.5541) -- (465.6963,346.2589)
	  (465.6963,346.2589) -- (465.6963,330.6957)
	  (473.0963,328.2917) -- (465.6963,330.6957)
	  (461.1203,332.1821) -- (461.1203,324.4005)
	  (453.7203,367.5493) -- (446.3203,365.1445)
	  (458.2963,361.2541) -- (453.7203,367.5493)
	  (458.2963,361.2541) -- (453.7203,354.9589)
	  (453.7203,354.9589) -- (453.7203,342.3685)
	  (461.1203,324.4005) -- (468.5203,321.9965)
	  (473.0963,328.2917) -- (468.5203,321.9965)
	  (477.6723,354.9589) -- (470.2723,352.5541)
	  (434.3443,328.2917) -- (438.9203,321.9965)
	  (434.3443,343.8541) -- (434.3443,328.2917)
	  (477.6723,387.9213) -- (482.2483,381.6261)
	  (434.3443,401.9981) -- (441.7443,391.8117)
	  (449.1523,381.6261) -- (458.2963,369.0357)
	  (434.3443,414.5885) -- (434.3443,401.9981)
	  (497.0483,401.9981) -- (489.6483,391.8117)
	  (441.7443,424.7741) -- (434.3443,427.1789)
	  (485.0723,438.8509) -- (473.0963,442.7421)
	  (461.1203,446.6325) -- (446.3203,451.4413)
	  (482.2483,381.6261) -- (473.0963,369.0357)
	  (465.6963,366.6309) -- (465.6963,358.8493)
	  (473.0963,361.2541) -- (473.0963,369.0357)
	  (473.0963,361.2541) -- (465.6963,358.8493)
	  (499.8723,418.4789) -- (504.4483,424.7741)
	  (516.4243,428.6653) -- (504.4483,424.7741)
	  (492.4723,420.8837) -- (499.8723,418.4789)
	  (516.4243,420.8837) -- (516.4243,428.6653)
	  (516.4243,416.0749) -- (516.4243,420.8837)
	  (492.4723,428.6653) -- (485.0723,438.8509)
	  (492.4723,420.8837) -- (492.4723,428.6653)
	  (434.3443,427.1789) -- (434.3443,442.7421)
	  (438.9203,449.0373) -- (434.3443,455.3325)
	  (429.7763,449.0373) -- (434.3443,455.3325)
	  (434.3443,442.7421) -- (429.7763,449.0373)
	  (465.6963,440.3373) -- (473.0963,442.7421)
	  (461.1203,446.6325) -- (465.6963,440.3373)
	  (473.0963,409.7797) -- (465.6963,412.1837)
	  (449.1523,389.4077) -- (441.7443,391.8117)
	  (441.7443,404.4029) -- (434.3443,401.9981)
	  (446.3203,405.8885) -- (441.7443,404.4029)
	  (449.1523,381.6261) -- (449.1523,389.4077)
	  (509.0163,405.8885) -- (497.0483,401.9981)
	  (520.9923,409.7797) -- (516.4243,416.0749)
	  (516.4243,403.4837) -- (520.9923,409.7797)
	  (516.4243,403.4837) -- (509.0163,405.8885)
	  (482.2483,381.6261) -- (489.6483,384.0309)
	  (489.6483,391.8117) -- (489.6483,384.0309)
	  (489.6483,391.8117) -- (482.2483,389.4077)
	  (477.6723,387.9213) -- (482.2483,381.6261)
	  (465.6963,391.8117) -- (477.6723,387.9213)
	  (465.6963,404.4029) -- (465.6963,412.1837)
	  (465.6963,404.4029) -- (473.0963,401.9981)
	  (473.0963,401.9981) -- (482.2483,389.4077)
	  (450.8963,412.1837) -- (446.3203,405.8885)
	  (458.2963,409.7797) -- (450.8963,412.1837)
	  (458.2963,409.7797) -- (458.2963,401.9981)
	  (458.2963,401.9981) -- (465.6963,391.8117)
	  (453.7203,416.0749) -- (461.1203,418.4789)
	  (438.9203,420.8837) -- (453.7203,416.0749)
	  (438.9203,420.8837) -- (434.3443,414.5885)
	  (441.7443,424.7741) -- (434.3443,427.1789)
	  (453.7203,428.6653) -- (441.7443,424.7741)
	  (461.1203,418.4789) -- (465.6963,412.1837)
	  (477.6723,420.8837) -- (477.6723,428.6653)
	  (470.2723,418.4789) -- (477.6723,420.8837)
	  (470.2723,418.4789) -- (465.6963,424.7741)
	  (465.6963,424.7741) -- (453.7203,428.6653)
	  (434.3443,414.5885) -- (429.7763,420.8837)
	  (434.3443,427.1789) -- (429.7763,420.8837)
	  (458.2963,369.0357) -- (465.6963,366.6309)
	  (477.6723,416.0749) -- (473.0963,409.7797)
	  (492.4723,420.8837) -- (477.6723,416.0749)
	  (446.3203,451.4413) -- (438.9203,449.0373)
	  (477.6723,428.6653) -- (485.0723,438.8509)
	  (465.6963,452.9277) -- (461.1203,446.6325)
	  (465.6963,498.4813) -- (458.2963,488.2949)
	  (450.8963,478.1093) -- (441.7443,465.5181)
	  (477.6723,502.3717) -- (465.6963,498.4813)
	  (485.0723,438.8509) -- (473.0963,442.7421)
	  (489.6483,498.4813) -- (489.6483,506.2621)
	  (516.4243,461.6277) -- (516.4243,474.2181)
	  (516.4243,486.8085) -- (516.4243,502.3717)
	  (461.1203,446.6325) -- (446.3203,451.4421)
	  (441.7443,457.7373) -- (434.3443,455.3325)
	  (438.9203,449.0373) -- (446.3203,451.4421)
	  (438.9203,449.0373) -- (434.3443,455.3325)
	  (501.6163,441.2557) -- (509.0163,438.8509)
	  (516.4243,428.6653) -- (509.0163,438.8509)
	  (501.6163,449.0373) -- (501.6163,441.2557)
	  (509.0163,451.4421) -- (516.4243,461.6277)
	  (501.6163,449.0373) -- (509.0163,451.4421)
	  (489.6483,506.2621) -- (504.4483,511.0717)
	  (511.8483,508.6669) -- (516.4243,514.9621)
	  (509.0163,517.3669) -- (516.4243,514.9621)
	  (504.4483,511.0717) -- (509.0163,517.3669)
	  (511.8483,480.5133) -- (516.4243,474.2181)
	  (516.4243,486.8085) -- (511.8483,480.5133)
	  (485.0723,464.0325) -- (485.0723,471.8133)
	  (458.2963,480.5133) -- (458.2963,488.2949)
	  (470.2723,492.1853) -- (465.6963,498.4813)
	  (473.0963,488.2949) -- (470.2723,492.1853)
	  (450.8963,478.1093) -- (458.2963,480.5133)
	  (492.4723,428.6653) -- (485.0723,438.8509)
	  (499.8723,418.4789) -- (504.4483,424.7741)
	  (492.4723,420.8837) -- (499.8723,418.4789)
	  (492.4723,420.8837) -- (492.4723,428.6653)
	  (461.1203,446.6325) -- (465.6963,440.3373)
	  (473.0963,442.7421) -- (465.6963,440.3373)
	  (473.0963,442.7421) -- (468.5203,449.0373)
	  (465.6963,452.9277) -- (461.1203,446.6325)
	  (465.6963,465.5181) -- (465.6963,452.9277)
	  (477.6723,469.4093) -- (485.0723,471.8133)
	  (477.6723,469.4093) -- (477.6723,461.6277)
	  (477.6723,461.6277) -- (468.5203,449.0373)
	  (480.4963,485.8901) -- (473.0963,488.2949)
	  (480.4963,478.1093) -- (480.4963,485.8901)
	  (480.4963,478.1093) -- (473.0963,475.7045)
	  (473.0963,475.7045) -- (465.6963,465.5181)
	  (485.0723,484.4045) -- (489.6483,478.1093)
	  (485.0723,499.9669) -- (485.0723,484.4045)
	  (485.0723,499.9669) -- (477.6723,502.3717)
	  (489.6483,498.4813) -- (489.6483,506.2621)
	  (497.0483,488.2949) -- (489.6483,498.4813)
	  (489.6483,478.1093) -- (485.0723,471.8133)
	  (497.0483,463.1141) -- (504.4483,465.5181)
	  (492.4723,469.4093) -- (497.0483,463.1141)
	  (492.4723,469.4093) -- (497.0483,475.7045)
	  (497.0483,475.7045) -- (497.0483,488.2949)
	  (477.6723,502.3717) -- (482.2483,508.6669)
	  (489.6483,506.2621) -- (482.2483,508.6669)
	  (441.7443,465.5181) -- (441.7443,457.7373)
	  (492.4723,461.6277) -- (485.0723,464.0325)
	  (501.6163,449.0373) -- (492.4723,461.6277)
	  (516.4243,502.3717) -- (511.8483,508.6669)
	  (504.4483,465.5181) -- (516.4243,461.6277)
	  (523.8243,484.4045) -- (516.4243,486.8085)
	  (567.1443,498.4813) -- (555.1683,502.3717)
	  (543.1923,506.2621) -- (528.3923,511.0717)
	  (574.5443,488.2949) -- (567.1443,498.4813)
	  (516.4243,461.6277) -- (516.4243,474.2181)
	  (574.5443,475.7045) -- (581.9443,478.1093)
	  (547.7683,438.8509) -- (559.7443,442.7421)
	  (571.7203,446.6325) -- (586.5203,451.4421)
	  (516.4243,486.8085) -- (516.4243,502.3717)
	  (520.9923,508.6669) -- (516.4243,514.9621)
	  (511.8483,508.6669) -- (516.4243,502.3717)
	  (511.8483,508.6669) -- (516.4243,514.9621)
	  (523.8243,446.6325) -- (523.8243,438.8509)
	  (516.4243,428.6653) -- (523.8243,438.8509)
	  (531.2243,449.0373) -- (523.8243,446.6325)
	  (535.7923,442.7421) -- (547.7683,438.8509)
	  (531.2243,449.0373) -- (535.7923,442.7421)
	  (581.9443,478.1093) -- (591.0963,465.5181)
	  (591.0963,457.7373) -- (598.4963,455.3325)
	  (598.4963,463.1141) -- (598.4963,455.3325)
	  (591.0963,465.5181) -- (598.4963,463.1141)
	  (564.3203,449.0373) -- (559.7443,442.7421)
	  (571.7203,446.6325) -- (564.3203,449.0373)
	  (540.3683,469.4093) -- (547.7683,471.8133)
	  (547.7683,499.9669) -- (555.1683,502.3717)
	  (562.5683,492.1853) -- (567.1443,498.4813)
	  (559.7443,488.2949) -- (562.5683,492.1853)
	  (543.1923,506.2621) -- (547.7683,499.9669)
	  (509.0163,451.4421) -- (516.4243,461.6277)
	  (501.6163,441.2557) -- (509.0163,438.8509)
	  (501.6163,449.0373) -- (501.6163,441.2557)
	  (501.6163,449.0373) -- (509.0163,451.4421)
	  (516.4243,486.8085) -- (511.8483,480.5133)
	  (516.4243,474.2181) -- (511.8483,480.5133)
	  (516.4243,474.2181) -- (520.9923,480.5133)
	  (523.8243,484.4045) -- (516.4243,486.8085)
	  (535.7923,488.2949) -- (523.8243,484.4045)
	  (543.1923,478.1093) -- (547.7683,471.8133)
	  (543.1923,478.1093) -- (535.7923,475.7045)
	  (535.7923,475.7045) -- (520.9923,480.5133)
	  (559.7443,480.5133) -- (559.7443,488.2949)
	  (552.3443,478.1093) -- (559.7443,480.5133)
	  (552.3443,478.1093) -- (547.7683,484.4045)
	  (547.7683,484.4045) -- (535.7923,488.2949)
	  (559.7443,475.7045) -- (555.1683,469.4093)
	  (574.5443,480.5133) -- (559.7443,475.7045)
	  (574.5443,480.5133) -- (574.5443,488.2949)
	  (574.5443,475.7045) -- (581.9443,478.1093)
	  (567.1443,465.5181) -- (574.5443,475.7045)
	  (555.1683,469.4093) -- (547.7683,471.8133)
	  (543.1923,457.7373) -- (547.7683,451.4421)
	  (547.7683,464.0325) -- (543.1923,457.7373)
	  (547.7683,464.0325) -- (555.1683,461.6277)
	  (555.1683,461.6277) -- (567.1443,465.5181)
	  (574.5443,488.2949) -- (581.9443,485.8901)
	  (581.9443,478.1093) -- (581.9443,485.8901)
	  (528.3923,511.0717) -- (520.9923,508.6669)
	  (540.3683,461.6277) -- (540.3683,469.4093)
	  (531.2243,449.0373) -- (540.3683,461.6277)
	  (586.5203,451.4421) -- (591.0963,457.7373)
	  (547.7683,451.4421) -- (547.7683,438.8509)
	  (571.7203,438.8509) -- (571.7203,446.6325)
	  (598.4963,401.9981) -- (598.4963,414.5885)
	  (598.4963,427.1789) -- (598.4963,442.7421)
	  (591.0963,391.8117) -- (598.4963,401.9981)
	  (547.7683,438.8509) -- (559.7443,442.7421)
	  (579.1203,387.9213) -- (583.6963,381.6261)
	  (535.7923,401.9981) -- (543.1923,391.8117)
	  (550.6003,381.6261) -- (559.7443,369.0357)
	  (571.7203,446.6325) -- (586.5203,451.4421)
	  (593.9203,449.0373) -- (598.4963,455.3325)
	  (591.0963,457.7373) -- (586.5203,451.4421)
	  (591.0963,457.7373) -- (598.4963,455.3325)
	  (535.7923,427.1789) -- (528.3923,424.7741)
	  (516.4243,428.6653) -- (528.3923,424.7741)
	  (540.3683,420.8837) -- (535.7923,427.1789)
	  (520.9923,434.9605) -- (516.4243,428.6653)
	  (535.7923,414.5885) -- (535.7923,401.9981)
	  (540.3683,420.8837) -- (535.7923,414.5885)
	  (583.6963,381.6261) -- (574.5443,369.0357)
	  (567.1443,366.6309) -- (567.1443,358.8493)
	  (574.5443,361.2541) -- (567.1443,358.8493)
	  (574.5443,369.0357) -- (574.5443,361.2541)
	  (550.6003,389.4077) -- (543.1923,391.8117)
	  (550.6003,381.6261) -- (550.6003,389.4077)
	  (562.5683,418.4789) -- (567.1443,412.1837)
	  (593.9203,420.8837) -- (598.4963,414.5885)
	  (591.0963,404.4029) -- (598.4963,401.9981)
	  (586.5203,405.8885) -- (591.0963,404.4029)
	  (598.4963,427.1789) -- (593.9203,420.8837)
	  (535.7923,442.7421) -- (547.7683,438.8509)
	  (523.8243,446.6325) -- (523.8243,438.8509)
	  (531.2243,449.0373) -- (523.8243,446.6325)
	  (531.2243,449.0373) -- (535.7923,442.7421)
	  (571.7203,446.6325) -- (564.3203,449.0373)
	  (559.7443,442.7421) -- (564.3203,449.0373)
	  (559.7443,442.7421) -- (567.1443,440.3373)
	  (571.7203,438.8509) -- (571.7203,446.6325)
	  (579.1203,428.6653) -- (571.7203,438.8509)
	  (571.7203,418.4789) -- (567.1443,412.1837)
	  (571.7203,418.4789) -- (567.1443,424.7741)
	  (567.1443,424.7741) -- (567.1443,440.3373)
	  (579.1203,403.4837) -- (586.5203,405.8885)
	  (574.5443,409.7797) -- (579.1203,403.4837)
	  (574.5443,409.7797) -- (579.1203,416.0749)
	  (579.1203,416.0749) -- (579.1203,428.6653)
	  (574.5443,401.9981) -- (567.1443,404.4029)
	  (583.6963,389.4077) -- (574.5443,401.9981)
	  (583.6963,389.4077) -- (591.0963,391.8117)
	  (579.1203,387.9213) -- (583.6963,381.6261)
	  (567.1443,391.8117) -- (579.1203,387.9213)
	  (567.1443,404.4029) -- (567.1443,412.1837)
	  (552.3443,412.1837) -- (547.7683,405.8885)
	  (559.7443,409.7797) -- (552.3443,412.1837)
	  (559.7443,409.7797) -- (559.7443,401.9981)
	  (559.7443,401.9981) -- (567.1443,391.8117)
	  (591.0963,391.8117) -- (591.0963,384.0309)
	  (583.6963,381.6261) -- (591.0963,384.0309)
	  (598.4963,442.7421) -- (593.9203,449.0373)
	  (555.1683,416.0749) -- (562.5683,418.4789)
	  (540.3683,420.8837) -- (555.1683,416.0749)
	  (559.7443,369.0357) -- (567.1443,366.6309)
	  (547.7683,405.8885) -- (535.7923,401.9981)
	  (543.1923,379.2213) -- (550.6003,381.6261)
	  (516.4243,342.3685) -- (528.3923,346.2589)
	  (540.3683,350.1493) -- (555.1683,354.9589)
	  (504.4483,346.2589) -- (516.4243,342.3685)
	  (535.7923,401.9981) -- (543.1923,391.8117)
	  (497.0483,356.4445) -- (492.4723,350.1493)
	  (497.0483,401.9981) -- (489.6483,391.8117)
	  (482.2483,381.6261) -- (473.0963,369.0357)
	  (550.6003,381.6261) -- (559.7443,369.0357)
	  (559.7443,361.2541) -- (567.1443,358.8493)
	  (567.1443,366.6309) -- (559.7443,369.0357)
	  (567.1443,366.6309) -- (567.1443,358.8493)
	  (520.9923,409.7797) -- (516.4243,416.0749)
	  (516.4243,403.4837) -- (520.9923,409.7797)
	  (509.0163,405.8885) -- (497.0483,401.9981)
	  (516.4243,403.4837) -- (509.0163,405.8885)
	  (492.4723,350.1493) -- (477.6723,354.9589)
	  (473.0963,361.2541) -- (465.6963,358.8493)
	  (470.2723,352.5541) -- (465.6963,358.8493)
	  (477.6723,354.9589) -- (470.2723,352.5541)
	  (489.6483,384.0309) -- (489.6483,391.8117)
	  (482.2483,381.6261) -- (489.6483,384.0309)
	  (520.9923,381.6261) -- (516.4243,375.3309)
	  (532.9683,352.5541) -- (528.3923,346.2589)
	  (516.4243,350.1493) -- (516.4243,342.3685)
	  (516.4243,354.9589) -- (516.4243,350.1493)
	  (540.3683,350.1493) -- (532.9683,352.5541)
	  (535.7923,414.5885) -- (535.7923,401.9981)
	  (535.7923,427.1789) -- (528.3923,424.7741)
	  (540.3683,420.8837) -- (535.7923,427.1789)
	  (540.3683,420.8837) -- (535.7923,414.5885)
	  (550.6003,381.6261) -- (550.6003,389.4077)
	  (543.1923,391.8117) -- (550.6003,389.4077)
	  (543.1923,391.8117) -- (543.1923,384.0309)
	  (543.1923,379.2213) -- (550.6003,381.6261)
	  (535.7923,369.0357) -- (543.1923,379.2213)
	  (523.8243,372.9261) -- (516.4243,375.3309)
	  (523.8243,372.9261) -- (528.3923,379.2213)
	  (528.3923,379.2213) -- (543.1923,384.0309)
	  (511.8483,361.2541) -- (516.4243,354.9589)
	  (516.4243,367.5493) -- (511.8483,361.2541)
	  (516.4243,367.5493) -- (523.8243,365.1445)
	  (523.8243,365.1445) -- (535.7923,369.0357)
	  (509.0163,365.1445) -- (509.0163,372.9261)
	  (499.8723,352.5541) -- (509.0163,365.1445)
	  (499.8723,352.5541) -- (504.4483,346.2589)
	  (497.0483,356.4445) -- (492.4723,350.1493)
	  (497.0483,369.0357) -- (497.0483,356.4445)
	  (509.0163,372.9261) -- (516.4243,375.3309)
	  (511.8483,389.4077) -- (504.4483,391.8117)
	  (511.8483,381.6261) -- (511.8483,389.4077)
	  (511.8483,381.6261) -- (504.4483,379.2213)
	  (504.4483,379.2213) -- (497.0483,369.0357)
	  (504.4483,346.2589) -- (497.0483,343.8541)
	  (492.4723,350.1493) -- (497.0483,343.8541)
	  (555.1683,354.9589) -- (559.7443,361.2541)
	  (516.4243,387.9213) -- (520.9923,381.6261)
	  (516.4243,403.4837) -- (516.4243,387.9213)
	  (473.0963,369.0357) -- (473.0963,361.2541)
	  (504.4483,391.8117) -- (497.0483,401.9981)
	  (379.0483,391.8117) -- (379.0483,384.0309)
	  (352.2723,428.6653) -- (352.2723,416.0749)
	  (352.2723,403.4837) -- (352.2723,387.9213)
	  (359.6723,438.8509) -- (352.2723,428.6653)
	  (403.0003,391.8117) -- (391.0243,387.9213)
	  (371.6483,442.7421) -- (367.0723,449.0373)
	  (414.9763,428.6653) -- (407.5683,438.8509)
	  (400.1683,449.0373) -- (391.0243,461.6277)
	  (379.0483,384.0309) -- (364.2483,379.2213)
	  (356.8483,381.6261) -- (352.2723,375.3309)
	  (359.6723,372.9261) -- (364.2483,379.2213)
	  (359.6723,372.9261) -- (352.2723,375.3309)
	  (414.9763,403.4837) -- (422.3763,405.8885)
	  (434.3443,401.9981) -- (422.3763,405.8885)
	  (410.4003,409.7797) -- (414.9763,403.4837)
	  (429.7763,395.7029) -- (434.3443,401.9981)
	  (426.9443,391.8117) -- (429.7763,395.7029)
	  (414.9763,416.0749) -- (414.9763,428.6653)
	  (410.4003,409.7789) -- (414.9763,416.0749)
	  (367.0723,449.0373) -- (376.2243,461.6277)
	  (383.6243,464.0325) -- (383.6243,471.8133)
	  (376.2243,469.4093) -- (383.6243,471.8133)
	  (376.2243,461.6277) -- (376.2243,469.4093)
	  (400.1683,441.2557) -- (407.5683,438.8509)
	  (400.1683,449.0373) -- (400.1683,441.2557)
	  (388.2003,412.1837) -- (383.6243,418.4789)
	  (356.8483,409.7789) -- (352.2723,416.0749)
	  (359.6723,426.2605) -- (352.2723,428.6653)
	  (364.2483,424.7741) -- (359.6723,426.2605)
	  (352.2723,403.4837) -- (356.8483,409.7789)
	  (414.9763,387.9213) -- (403.0003,391.8117)
	  (426.9443,384.0309) -- (426.9443,391.8117)
	  (419.5443,381.6261) -- (426.9443,384.0309)
	  (419.5443,381.6261) -- (414.9763,387.9213)
	  (379.0483,384.0309) -- (386.4483,381.6261)
	  (391.0243,387.9213) -- (386.4483,381.6261)
	  (391.0243,387.9213) -- (383.6243,390.3261)
	  (379.0483,391.8117) -- (379.0483,384.0309)
	  (371.6483,401.9981) -- (379.0483,391.8117)
	  (379.0483,412.1837) -- (383.6243,418.4789)
	  (379.0483,412.1837) -- (383.6243,405.8885)
	  (383.6243,405.8885) -- (383.6243,390.3261)
	  (371.6483,427.1789) -- (364.2483,424.7741)
	  (376.2243,420.8837) -- (371.6483,427.1789)
	  (376.2243,420.8837) -- (371.6483,414.5885)
	  (371.6483,414.5885) -- (371.6483,401.9981)
	  (376.2243,428.6653) -- (383.6243,426.2605)
	  (367.0723,441.2557) -- (376.2243,428.6653)
	  (367.0723,441.2557) -- (359.6723,438.8509)
	  (371.6483,442.7421) -- (367.0723,449.0373)
	  (383.6243,438.8509) -- (371.6483,442.7421)
	  (383.6243,426.2605) -- (383.6243,418.4789)
	  (398.4243,418.4789) -- (403.0003,424.7741)
	  (391.0243,420.8837) -- (398.4243,418.4789)
	  (391.0243,420.8837) -- (391.0243,428.6653)
	  (391.0243,428.6653) -- (383.6243,438.8509)
	  (359.6723,438.8509) -- (359.6723,446.6325)
	  (367.0723,449.0373) -- (359.6723,446.6325)
	  (352.2723,387.9213) -- (356.8483,381.6261)
	  (395.6003,414.5885) -- (388.2003,412.1837)
	  (410.4003,409.7797) -- (395.6003,414.5885)
	  (391.0243,461.6277) -- (383.6243,464.0325)
	  (403.0003,424.7741) -- (414.9763,428.6653)
	  (250.8243,428.6653) -- (250.8243,416.0749)
	  (258.2243,426.2605) -- (250.8243,428.6653)
	  (262.8003,424.7741) -- (258.2243,426.2605)
	  (274.7763,420.8837) -- (270.2003,414.5885)
	  (270.2003,414.5885) -- (270.2003,401.9981)
	  (270.2003,427.1789) -- (262.8003,424.7741)
	  (274.7763,420.8837) -- (270.2003,427.1789)
	  (313.5203,387.9213) -- (318.0963,381.6261)
	  (352.2723,428.6653) -- (340.2963,424.7741)
	  (328.3283,420.8837) -- (313.5203,416.0749)
	  (332.8963,401.9981) -- (325.4963,391.8117)
	  (270.2003,414.5885) -- (270.2003,401.9981)
	  (274.7763,420.8837) -- (270.2003,414.5885)
	  (274.7763,420.8837) -- (289.5763,416.0749)
	  (296.9763,418.4789) -- (301.5523,412.1837)
	  (289.5763,416.0749) -- (296.9763,418.4789)
	  (328.3283,420.8837) -- (335.7283,418.4789)
	  (335.7283,418.4789) -- (340.2963,424.7741)
	  (318.0963,381.6261) -- (308.9523,369.0357)
	  (277.6003,404.4029) -- (270.2003,401.9981)
	  (282.1763,405.8885) -- (277.6003,404.4029)
	  (308.9523,409.7789) -- (301.5523,412.1837)
	  (352.2723,420.8837) -- (352.2723,428.6653)
	  (352.2723,416.0749) -- (352.2723,420.8837)
	  (352.2723,403.4837) -- (344.8723,405.8885)
	  (344.8723,405.8885) -- (332.8963,401.9981)
	  (356.8483,409.7789) -- (352.2723,416.0749)
	  (301.5523,391.8117) -- (313.5203,387.9213)
	  (301.5523,404.4029) -- (301.5523,412.1837)
	  (301.5523,404.4029) -- (308.9523,401.9981)
	  (308.9523,401.9981) -- (318.0963,389.4069)
	  (325.4963,391.8117) -- (318.0963,389.4069)
	  (313.5203,387.9213) -- (318.0963,381.6261)
	  (286.7523,412.1837) -- (282.1763,405.8885)
	  (294.1523,409.7789) -- (286.7523,412.1837)
	  (294.1523,409.7789) -- (294.1523,401.9981)
	  (294.1523,401.9981) -- (301.5523,391.8117)
	  (318.0963,381.6261) -- (325.4963,384.0309)
	  (325.4963,391.8117) -- (325.4963,384.0309)
	  (313.5203,416.0749) -- (308.9523,409.7789)
	  (344.8723,405.8885) -- (332.8963,401.9981)
	  (352.2723,403.4837) -- (344.8723,405.8885)
	  (318.0963,381.6261) -- (325.4963,384.0301)
	  (325.4963,384.0301) -- (325.4963,391.8117)
	  (332.8963,401.9981) -- (325.4963,391.8117)
	  (337.4723,395.7029) -- (332.8963,401.9981)
	  (340.2963,391.8117) -- (337.4723,395.7029)
	  (318.0963,381.6261) -- (308.9523,369.0357)
	  (352.2723,428.6653) -- (352.2723,416.0749)
	  (359.6723,438.8509) -- (352.2723,428.6653)
	  (371.6483,442.7421) -- (367.0723,449.0373)
	  (367.0723,449.0373) -- (376.2243,461.6277)
	  (383.6243,464.0325) -- (383.6243,471.8133)
	  (376.2243,469.4093) -- (383.6243,471.8133)
	  (376.2243,461.6277) -- (376.2243,469.4093)
	  (356.8483,409.7789) -- (352.2723,416.0749)
	  (359.6723,426.2605) -- (352.2723,428.6653)
	  (364.2483,424.7741) -- (359.6723,426.2605)
	  (367.0723,441.2557) -- (376.2243,428.6653)
	  (367.0723,441.2557) -- (359.6723,438.8509)
	  (371.6483,442.7421) -- (367.0723,449.0373)
	  (383.6243,438.8509) -- (371.6483,442.7421)
	  (359.6723,438.8509) -- (359.6723,446.6325)
	  (367.0723,449.0373) -- (359.6723,446.6325)
	  (391.0243,461.6277) -- (383.6243,464.0325)
	  (352.2723,474.2181) -- (356.8483,480.5133)
	  (352.2723,428.6653) -- (359.6723,438.8509)
	  (367.0723,449.0373) -- (376.2243,461.6277)
	  (340.2963,424.7741) -- (352.2723,428.6653)
	  (332.8963,488.2949) -- (344.8723,484.4045)
	  (328.3283,428.6653) -- (328.3283,420.8837)
	  (301.5523,465.5181) -- (301.5523,452.9277)
	  (301.5523,440.3373) -- (301.5523,424.7741)
	  (356.8483,480.5133) -- (371.6483,475.7045)
	  (376.2243,469.4093) -- (383.6243,471.8133)
	  (379.0483,478.1085) -- (371.6483,475.7045)
	  (379.0483,478.1085) -- (383.6243,471.8133)
	  (316.3523,485.8901) -- (308.9523,488.2949)
	  (301.5523,498.4805) -- (308.9523,488.2949)
	  (316.3523,478.1085) -- (316.3523,485.8901)
	  (308.9523,500.8853) -- (301.5523,498.4805)
	  (313.5203,502.3717) -- (308.9523,500.8853)
	  (308.9523,475.7045) -- (301.5523,465.5181)
	  (316.3523,478.1085) -- (308.9523,475.7045)
	  (328.3283,420.8837) -- (313.5203,416.0749)
	  (306.1203,418.4789) -- (301.5523,412.1837)
	  (308.9523,409.7789) -- (301.5523,412.1837)
	  (313.5203,416.0749) -- (308.9523,409.7789)
	  (306.1203,446.6325) -- (301.5523,452.9277)
	  (301.5523,440.3373) -- (306.1203,446.6325)
	  (332.8963,463.1141) -- (332.8963,455.3325)
	  (359.6723,446.6325) -- (359.6723,438.8509)
	  (347.6963,434.9605) -- (352.2723,428.6653)
	  (344.8723,438.8509) -- (347.6963,434.9605)
	  (367.0723,449.0373) -- (359.6723,446.6325)
	  (325.4963,498.4805) -- (332.8963,488.2949)
	  (318.0963,508.6669) -- (313.5203,502.3717)
	  (325.4963,506.2621) -- (318.0963,508.6669)
	  (325.4963,506.2621) -- (325.4963,498.4805)
	  (356.8483,480.5133) -- (352.2723,486.8085)
	  (344.8723,484.4045) -- (352.2723,486.8085)
	  (344.8723,484.4045) -- (349.4483,478.1085)
	  (352.2723,474.2181) -- (356.8483,480.5133)
	  (352.2723,461.6277) -- (352.2723,474.2181)
	  (340.2963,457.7373) -- (332.8963,455.3325)
	  (340.2963,457.7373) -- (340.2963,465.5181)
	  (340.2963,465.5181) -- (349.4483,478.1085)
	  (337.4723,441.2557) -- (344.8723,438.8509)
	  (337.4723,449.0373) -- (337.4723,441.2557)
	  (337.4723,449.0373) -- (344.8723,451.4413)
	  (344.8723,451.4413) -- (352.2723,461.6277)
	  (332.8963,442.7421) -- (328.3283,449.0373)
	  (332.8963,427.1789) -- (332.8963,442.7421)
	  (332.8963,427.1789) -- (340.2963,424.7741)
	  (328.3283,428.6653) -- (328.3283,420.8837)
	  (320.9283,438.8509) -- (328.3283,428.6653)
	  (328.3283,449.0373) -- (332.8963,455.3325)
	  (320.9283,464.0325) -- (313.5203,461.6277)
	  (325.4963,457.7373) -- (320.9283,464.0325)
	  (325.4963,457.7373) -- (320.9283,451.4413)
	  (320.9283,451.4413) -- (320.9283,438.8509)
	  (340.2963,424.7741) -- (335.7283,418.4789)
	  (328.3283,420.8837) -- (335.7283,418.4789)
	  (376.2243,461.6277) -- (376.2243,469.4093)
	  (325.4963,465.5181) -- (332.8963,463.1141)
	  (316.3523,478.1085) -- (325.4963,465.5181)
	  (301.5523,424.7741) -- (306.1203,418.4789)
	  (313.5203,461.6277) -- (301.5523,465.5181)
	  (391.0243,535.3341) -- (383.6243,525.1477)
	  (398.4243,537.7389) -- (391.0243,535.3341)
	  (398.4243,537.7389) -- (407.5683,525.1477)
	  (414.9763,522.7437) -- (414.9763,514.9621)
	  (407.5683,525.1477) -- (414.9763,522.7437)
	  (410.4003,480.5133) -- (395.6003,475.7045)
	  (388.2003,478.1085) -- (383.6243,471.8133)
	  (391.0243,469.4093) -- (383.6243,471.8133)
	  (391.0243,469.4093) -- (395.6003,475.7045)
	  (383.6243,499.9669) -- (388.2003,506.2621)
	  (388.2003,506.2621) -- (383.6243,512.5573)
	  (383.6243,525.1477) -- (383.6243,512.5573)
	  (391.0243,522.7437) -- (383.6243,525.1477)
	  (395.6003,521.2573) -- (391.0243,522.7437)
	  (419.5443,508.6669) -- (414.9763,514.9621)
	  (403.0003,498.4805) -- (410.4003,488.2949)
	  (410.4003,508.6669) -- (414.9763,514.9621)
	  (410.4003,508.6669) -- (414.9763,502.3717)
	  (414.9763,502.3717) -- (414.9763,486.8085)
	  (403.0003,523.6621) -- (395.6003,521.2573)
	  (407.5683,517.3669) -- (403.0003,523.6621)
	  (407.5683,517.3669) -- (403.0003,511.0717)
	  (403.0003,511.0717) -- (403.0003,498.4805)
	  (426.9443,511.0717) -- (419.5443,508.6669)
	  (383.6243,484.4045) -- (388.2003,478.1085)
	  (383.6243,499.9669) -- (383.6243,484.4045)
	  (391.0243,469.4093) -- (383.6243,471.8133)
	  (383.6243,464.0325) -- (383.6243,471.8133)
	  (383.6243,464.0325) -- (391.0243,461.6277)
	  (395.6003,475.7045) -- (391.0243,469.4093)
	  (410.4003,480.5133) -- (395.6003,475.7045)
	  (376.2243,502.3717) -- (383.6243,499.9669)
	  (383.6243,558.1109) -- (376.2243,547.9245)
	  (368.8243,537.7389) -- (359.6723,525.1485)
	  (383.6243,525.1477) -- (383.6243,512.5573)
	  (325.4963,498.4805) -- (332.8963,488.2949)
	  (325.4963,506.2621) -- (325.4963,498.4805)
	  (325.4963,506.2621) -- (340.2963,511.0717)
	  (344.8723,517.3669) -- (352.2723,514.9621)
	  (340.2963,511.0717) -- (344.8723,517.3669)
	  (368.8243,537.7389) -- (376.2243,540.1429)
	  (376.2243,540.1429) -- (376.2243,547.9245)
	  (383.6243,499.9669) -- (383.6243,484.4045)
	  (379.0483,478.1085) -- (383.6243,471.8133)
	  (388.2003,478.1085) -- (383.6243,471.8133)
	  (388.2003,478.1085) -- (383.6243,484.4045)
	  (356.8483,480.5133) -- (352.2723,486.8085)
	  (352.2723,486.8085) -- (344.8723,484.4045)
	  (332.8963,488.2949) -- (344.8723,484.4045)
	  (337.4723,494.5901) -- (332.8963,488.2949)
	  (340.2963,498.4805) -- (337.4723,494.5901)
	  (359.6723,517.3669) -- (352.2723,514.9621)
	  (388.2003,551.8149) -- (383.6243,558.1109)
	  (391.0243,547.9245) -- (388.2003,551.8149)
	  (398.4243,537.7389) -- (391.0243,535.3341)
	  (391.0243,535.3341) -- (383.6243,525.1477)
	  (398.4243,545.5197) -- (391.0243,547.9245)
	  (398.4243,537.7389) -- (398.4243,545.5197)
	  (364.2483,498.4805) -- (376.2243,502.3717)
	  (356.8483,508.6669) -- (352.2723,514.9621)
	  (356.8483,508.6669) -- (364.2483,511.0717)
	  (364.2483,511.0717) -- (379.0483,506.2621)
	  (383.6243,512.5573) -- (379.0483,506.2621)
	  (376.2243,502.3717) -- (383.6243,499.9669)
	  (340.2963,506.2621) -- (340.2963,498.4805)
	  (347.7043,508.6669) -- (340.2963,506.2621)
	  (347.7043,508.6669) -- (352.2723,502.3717)
	  (352.2723,502.3717) -- (364.2483,498.4805)
	  (383.6243,499.9669) -- (388.2003,506.2621)
	  (383.6243,512.5573) -- (388.2003,506.2621)
	  (359.6723,525.1485) -- (359.6723,517.3669)
	  (371.6483,475.7045) -- (379.0483,478.1085)
	  (356.8483,480.5133) -- (371.6483,475.7045)
	  (328.3283,535.3341) -- (335.7283,537.7389)
	  (301.5523,498.4805) -- (313.5203,502.3717)
	  (325.4963,506.2621) -- (340.2963,511.0717)
	  (289.5763,502.3717) -- (301.5523,498.4805)
	  (320.9283,558.1109) -- (328.3283,547.9245)
	  (282.1763,512.5573) -- (277.6003,506.2621)
	  (282.1763,558.1109) -- (274.7763,547.9245)
	  (267.3763,537.7389) -- (258.2243,525.1485)
	  (335.7283,537.7389) -- (344.8723,525.1485)
	  (344.8723,517.3669) -- (352.2723,514.9621)
	  (352.2723,522.7437) -- (344.8723,525.1485)
	  (352.2723,522.7437) -- (352.2723,514.9621)
	  (306.1203,565.8917) -- (301.5523,572.1877)
	  (301.5523,584.7781) -- (301.5523,572.1877)
	  (301.5523,559.5965) -- (306.1203,565.8917)
	  (308.9523,582.3733) -- (301.5523,584.7781)
	  (313.5283,580.8869) -- (308.9523,582.3733)
	  (294.1523,562.0013) -- (282.1763,558.1109)
	  (301.5523,559.5965) -- (294.1523,562.0013)
	  (277.6003,506.2621) -- (262.8003,511.0717)
	  (258.2243,517.3669) -- (250.8243,514.9621)
	  (255.4003,508.6669) -- (250.8243,514.9621)
	  (262.8003,511.0717) -- (255.4003,508.6669)
	  (274.7763,540.1429) -- (274.7763,547.9245)
	  (267.3763,537.7389) -- (274.7763,540.1429)
	  (306.1203,537.7389) -- (301.5523,531.4437)
	  (318.0963,508.6669) -- (313.5203,502.3717)
	  (301.5523,506.2621) -- (301.5523,498.4805)
	  (301.5523,511.0717) -- (301.5523,506.2621)
	  (325.4963,506.2621) -- (318.0963,508.6669)
	  (320.9283,570.7013) -- (320.9283,558.1109)
	  (320.9283,583.2917) -- (313.5283,580.8869)
	  (325.4963,576.9965) -- (320.9283,583.2917)
	  (325.4963,576.9965) -- (320.9283,570.7013)
	  (335.7283,537.7389) -- (335.7283,545.5197)
	  (328.3283,547.9245) -- (335.7283,545.5197)
	  (328.3283,547.9245) -- (328.3283,540.1429)
	  (328.3283,535.3341) -- (335.7283,537.7389)
	  (320.9283,525.1485) -- (328.3283,535.3341)
	  (308.9523,529.0389) -- (301.5523,531.4437)
	  (308.9523,529.0389) -- (313.5283,535.3341)
	  (313.5283,535.3341) -- (328.3283,540.1429)
	  (296.9763,517.3669) -- (301.5523,511.0717)
	  (301.5523,523.6621) -- (296.9763,517.3669)
	  (301.5523,523.6621) -- (308.9523,521.2573)
	  (308.9523,521.2573) -- (320.9283,525.1485)
	  (294.1523,521.2573) -- (294.1523,529.0389)
	  (285.0003,508.6669) -- (294.1523,521.2573)
	  (285.0003,508.6669) -- (289.5763,502.3717)
	  (282.1763,512.5573) -- (277.6003,506.2621)
	  (282.1763,525.1485) -- (282.1763,512.5573)
	  (294.1523,529.0389) -- (301.5523,531.4437)
	  (296.9763,545.5197) -- (289.5763,547.9245)
	  (296.9763,537.7389) -- (296.9763,545.5197)
	  (296.9763,537.7389) -- (289.5763,535.3341)
	  (289.5763,535.3341) -- (282.1763,525.1485)
	  (289.5763,502.3717) -- (282.1763,499.9669)
	  (277.6003,506.2621) -- (282.1763,499.9669)
	  (340.2963,511.0717) -- (344.8723,517.3669)
	  (301.5523,544.0341) -- (306.1203,537.7389)
	  (301.5523,559.5965) -- (301.5523,544.0341)
	  (258.2243,525.1485) -- (258.2243,517.3669)
	  (289.5763,547.9245) -- (282.1763,558.1109)
	  (262.8003,544.0341) -- (267.3763,537.7389)
	  (219.4803,558.1109) -- (226.8803,547.9245)
	  (234.2803,537.7389) -- (243.4243,525.1485)
	  (219.4803,570.7013) -- (219.4803,558.1109)
	  (282.1763,558.1109) -- (274.7763,547.9245)
	  (226.8803,580.8869) -- (219.4803,583.2917)
	  (270.2003,594.9637) -- (258.2243,598.8549)
	  (246.2483,602.7453) -- (231.4483,607.5541)
	  (267.3763,537.7389) -- (258.2243,525.1485)
	  (250.8243,522.7437) -- (250.8243,514.9621)
	  (258.2243,517.3669) -- (258.2243,525.1485)
	  (258.2243,517.3669) -- (250.8243,514.9621)
	  (285.0003,574.5917) -- (289.5763,580.8869)
	  (301.5523,584.7781) -- (289.5763,580.8869)
	  (277.6003,576.9965) -- (285.0003,574.5917)
	  (301.5523,572.1877) -- (301.5523,576.9965)
	  (277.6003,584.7781) -- (270.2003,594.9637)
	  (277.6003,576.9965) -- (277.6003,584.7781)
	  (219.4803,583.2917) -- (219.4803,598.8549)
	  (224.0483,605.1501) -- (219.4803,611.4453)
	  (214.9043,605.1501) -- (219.4803,611.4453)
	  (219.4803,598.8549) -- (214.9043,605.1501)
	  (250.8243,596.4501) -- (258.2243,598.8549)
	  (246.2483,602.7453) -- (250.8243,596.4501)
	  (258.2243,565.8917) -- (250.8243,568.2965)
	  (234.2803,545.5197) -- (226.8803,547.9245)
	  (226.8803,560.5149) -- (219.4803,558.1109)
	  (231.4483,562.0013) -- (226.8803,560.5149)
	  (234.2803,537.7389) -- (234.2803,545.5197)
	  (294.1523,562.0013) -- (282.1763,558.1109)
	  (306.1203,565.8917) -- (301.5523,572.1877)
	  (301.5523,559.5965) -- (306.1203,565.8917)
	  (301.5523,559.5965) -- (294.1523,562.0013)
	  (267.3763,537.7389) -- (274.7763,540.1429)
	  (274.7763,547.9245) -- (274.7763,540.1429)
	  (274.7763,547.9245) -- (267.3763,545.5197)
	  (262.8003,544.0341) -- (267.3763,537.7389)
	  (250.8243,547.9245) -- (262.8003,544.0341)
	  (250.8243,560.5149) -- (250.8243,568.2965)
	  (250.8243,560.5149) -- (258.2243,558.1109)
	  (258.2243,558.1109) -- (267.3763,545.5197)
	  (236.0243,568.2965) -- (231.4483,562.0013)
	  (243.4243,565.8917) -- (236.0243,568.2965)
	  (243.4243,565.8917) -- (243.4243,558.1109)
	  (243.4243,558.1109) -- (250.8243,547.9245)
	  (238.8483,572.1877) -- (246.2483,574.5917)
	  (224.0483,576.9965) -- (238.8483,572.1877)
	  (224.0483,576.9965) -- (219.4803,570.7013)
	  (226.8803,580.8869) -- (219.4803,583.2917)
	  (238.8483,584.7781) -- (226.8803,580.8869)
	  (246.2483,574.5917) -- (250.8243,568.2965)
	  (262.8003,576.9965) -- (262.8003,584.7781)
	  (255.4003,574.5917) -- (262.8003,576.9965)
	  (255.4003,574.5917) -- (250.8243,580.8869)
	  (250.8243,580.8869) -- (238.8483,584.7781)
	  (219.4803,570.7013) -- (214.9043,576.9965)
	  (219.4803,583.2917) -- (214.9043,576.9965)
	  (243.4243,525.1485) -- (250.8243,522.7437)
	  (262.8003,572.1877) -- (258.2243,565.8917)
	  (277.6003,576.9965) -- (262.8003,572.1877)
	  (231.4483,607.5541) -- (224.0483,605.1501)
	  (262.8003,584.7781) -- (270.2003,594.9637)
	  (250.8243,609.0405) -- (246.2483,602.7453)
	  (250.8243,654.5933) -- (243.4243,644.4077)
	  (236.0243,634.2213) -- (226.8803,621.6309)
	  (262.8003,658.4845) -- (250.8243,654.5933)
	  (270.2003,594.9637) -- (258.2243,598.8549)
	  (274.7763,654.5933) -- (274.7763,662.3749)
	  (301.5523,617.7405) -- (301.5523,630.3309)
	  (301.5523,642.9213) -- (301.5523,658.4845)
	  (246.2483,602.7453) -- (231.4483,607.5541)
	  (226.8803,613.8501) -- (219.4803,611.4453)
	  (224.0483,605.1501) -- (231.4483,607.5541)
	  (224.0483,605.1501) -- (219.4803,611.4453)
	  (286.7523,597.3685) -- (294.1523,594.9637)
	  (301.5523,584.7781) -- (294.1523,594.9637)
	  (286.7523,605.1501) -- (286.7523,597.3685)
	  (294.1523,607.5541) -- (301.5523,617.7405)
	  (286.7523,605.1501) -- (294.1523,607.5541)
	  (274.7763,662.3749) -- (289.5763,667.1845)
	  (296.9763,664.7797) -- (301.5523,671.0749)
	  (294.1523,673.4797) -- (301.5523,671.0749)
	  (289.5763,667.1845) -- (294.1523,673.4797)
	  (296.9763,636.6261) -- (301.5523,630.3309)
	  (301.5523,642.9213) -- (296.9763,636.6261)
	  (270.2003,620.1453) -- (270.2003,627.9261)
	  (243.4243,636.6261) -- (243.4243,644.4077)
	  (255.4003,648.2981) -- (250.8243,654.5933)
	  (258.2243,644.4077) -- (255.4003,648.2981)
	  (236.0243,634.2213) -- (243.4243,636.6261)
	  (277.6003,584.7781) -- (270.2003,594.9637)
	  (285.0003,574.5917) -- (289.5763,580.8869)
	  (277.6003,576.9965) -- (285.0003,574.5917)
	  (277.6003,576.9965) -- (277.6003,584.7781)
	  (246.2483,602.7453) -- (250.8243,596.4501)
	  (258.2243,598.8549) -- (250.8243,596.4501)
	  (258.2243,598.8549) -- (253.6563,605.1501)
	  (250.8243,609.0405) -- (246.2483,602.7453)
	  (250.8243,621.6309) -- (250.8243,609.0405)
	  (262.8003,625.5221) -- (270.2003,627.9261)
	  (262.8003,625.5221) -- (262.8003,617.7405)
	  (262.8003,617.7405) -- (253.6563,605.1501)
	  (265.6243,642.0029) -- (258.2243,644.4077)
	  (265.6243,634.2213) -- (265.6243,642.0029)
	  (265.6243,634.2213) -- (258.2243,631.8173)
	  (258.2243,631.8173) -- (250.8243,621.6309)
	  (270.2003,640.5173) -- (274.7763,634.2213)
	  (270.2003,656.0797) -- (270.2003,640.5173)
	  (270.2003,656.0797) -- (262.8003,658.4845)
	  (274.7763,654.5933) -- (274.7763,662.3749)
	  (282.1763,644.4077) -- (274.7763,654.5933)
	  (274.7763,634.2213) -- (270.2003,627.9261)
	  (282.1763,619.2261) -- (289.5763,621.6309)
	  (277.6003,625.5221) -- (282.1763,619.2261)
	  (277.6003,625.5221) -- (282.1763,631.8173)
	  (282.1763,631.8173) -- (282.1763,644.4077)
	  (262.8003,658.4845) -- (267.3763,664.7797)
	  (274.7763,662.3749) -- (267.3763,664.7797)
	  (226.8803,621.6309) -- (226.8803,613.8501)
	  (277.6003,617.7405) -- (270.2003,620.1453)
	  (286.7523,605.1501) -- (277.6003,617.7405)
	  (301.5523,658.4845) -- (296.9763,664.7797)
	  (289.5763,621.6309) -- (301.5523,617.7405)
	  (308.9523,640.5173) -- (301.5523,642.9213)
	  (352.2723,654.5933) -- (340.2963,658.4845)
	  (328.3283,662.3749) -- (313.5283,667.1845)
	  (359.6723,644.4077) -- (352.2723,654.5933)
	  (301.5523,617.7405) -- (301.5523,630.3309)
	  (359.6723,631.8173) -- (367.0723,634.2213)
	  (332.8963,594.9637) -- (344.8723,598.8549)
	  (356.8483,602.7453) -- (371.6483,607.5541)
	  (301.5523,642.9213) -- (301.5523,658.4845)
	  (306.1203,664.7797) -- (301.5523,671.0749)
	  (296.9763,664.7797) -- (301.5523,658.4845)
	  (296.9763,664.7797) -- (301.5523,671.0749)
	  (308.9523,602.7453) -- (308.9523,594.9637)
	  (301.5523,584.7781) -- (308.9523,594.9637)
	  (316.3523,605.1501) -- (308.9523,602.7453)
	  (294.1523,594.9637) -- (296.9763,591.0733)
	  (320.9283,598.8549) -- (332.8963,594.9637)
	  (316.3523,605.1501) -- (320.9283,598.8549)
	  (367.0723,634.2213) -- (376.2243,621.6309)
	  (376.2243,613.8493) -- (383.6243,611.4453)
	  (383.6243,619.2261) -- (383.6243,611.4453)
	  (376.2243,621.6309) -- (383.6243,619.2261)
	  (349.4483,605.1501) -- (344.8723,598.8549)
	  (356.8483,602.7453) -- (349.4483,605.1501)
	  (325.4963,625.5221) -- (332.8963,627.9261)
	  (332.8963,656.0797) -- (340.2963,658.4845)
	  (347.7043,648.2981) -- (352.2723,654.5933)
	  (344.8723,644.4077) -- (347.7043,648.2981)
	  (328.3283,662.3749) -- (332.8963,656.0797)
	  (294.1523,607.5541) -- (301.5523,617.7405)
	  (286.7523,597.3685) -- (294.1523,594.9637)
	  (286.7523,605.1501) -- (286.7523,597.3685)
	  (286.7523,605.1501) -- (294.1523,607.5541)
	  (301.5523,642.9213) -- (296.9763,636.6261)
	  (301.5523,630.3309) -- (296.9763,636.6261)
	  (301.5523,630.3309) -- (306.1203,636.6261)
	  (308.9523,640.5173) -- (301.5523,642.9213)
	  (320.9283,644.4077) -- (308.9523,640.5173)
	  (328.3283,634.2213) -- (332.8963,627.9261)
	  (328.3283,634.2213) -- (320.9283,631.8173)
	  (320.9283,631.8173) -- (306.1203,636.6261)
	  (344.8723,636.6261) -- (344.8723,644.4077)
	  (337.4723,634.2213) -- (344.8723,636.6261)
	  (337.4723,634.2213) -- (332.8963,640.5173)
	  (332.8963,640.5173) -- (320.9283,644.4077)
	  (344.8723,631.8173) -- (340.2963,625.5221)
	  (359.6723,636.6261) -- (344.8723,631.8173)
	  (359.6723,636.6261) -- (359.6723,644.4077)
	  (359.6723,631.8173) -- (367.0723,634.2213)
	  (352.2723,621.6309) -- (359.6723,631.8173)
	  (340.2963,625.5221) -- (332.8963,627.9261)
	  (328.3283,613.8493) -- (332.8963,607.5541)
	  (332.8963,620.1453) -- (328.3283,613.8493)
	  (332.8963,620.1453) -- (340.2963,617.7405)
	  (340.2963,617.7405) -- (352.2723,621.6309)
	  (359.6723,644.4077) -- (367.0723,642.0029)
	  (367.0723,634.2213) -- (367.0723,642.0029)
	  (313.5283,667.1845) -- (306.1203,664.7797)
	  (325.4963,617.7405) -- (325.4963,625.5221)
	  (316.3523,605.1501) -- (325.4963,617.7405)
	  (371.6483,607.5541) -- (376.2243,613.8493)
	  (332.8963,607.5541) -- (332.8963,594.9637)
	  (356.8483,594.9637) -- (356.8483,602.7453)
	  (383.6243,558.1109) -- (383.6243,570.7013)
	  (383.6243,583.2917) -- (383.6243,598.8549)
	  (376.2243,547.9245) -- (383.6243,558.1109)
	  (332.8963,594.9637) -- (344.8723,598.8549)
	  (364.2483,544.0341) -- (368.8243,537.7389)
	  (320.9283,558.1109) -- (328.3283,547.9245)
	  (335.7283,537.7389) -- (344.8723,525.1485)
	  (356.8483,602.7453) -- (371.6483,607.5541)
	  (379.0483,605.1501) -- (383.6243,611.4453)
	  (376.2243,613.8493) -- (371.6483,607.5541)
	  (376.2243,613.8493) -- (383.6243,611.4453)
	  (320.9283,583.2917) -- (313.5283,580.8869)
	  (325.4963,576.9965) -- (320.9283,583.2917)
	  (320.9283,570.7013) -- (320.9283,558.1109)
	  (325.4963,576.9965) -- (320.9283,570.7013)
	  (368.8243,537.7389) -- (359.6723,525.1485)
	  (352.2723,522.7437) -- (352.2723,514.9621)
	  (359.6723,517.3669) -- (352.2723,514.9621)
	  (359.6723,525.1485) -- (359.6723,517.3669)
	  (335.7283,545.5197) -- (328.3283,547.9245)
	  (335.7283,537.7389) -- (335.7283,545.5197)
	  (347.7043,574.5917) -- (352.2723,568.2965)
	  (379.0483,576.9965) -- (383.6243,570.7013)
	  (376.2243,560.5149) -- (383.6243,558.1109)
	  (371.6483,562.0013) -- (376.2243,560.5149)
	  (383.6243,583.2917) -- (379.0483,576.9965)
	  (320.9283,598.8549) -- (332.8963,594.9637)
	  (308.9523,602.7453) -- (308.9523,594.9637)
	  (316.3523,605.1501) -- (308.9523,602.7453)
	  (316.3523,605.1501) -- (320.9283,598.8549)
	  (356.8483,602.7453) -- (349.4483,605.1501)
	  (344.8723,598.8549) -- (349.4483,605.1501)
	  (344.8723,598.8549) -- (352.2723,596.4501)
	  (356.8483,594.9637) -- (356.8483,602.7453)
	  (364.2483,584.7781) -- (356.8483,594.9637)
	  (356.8483,574.5917) -- (352.2723,568.2965)
	  (356.8483,574.5917) -- (352.2723,580.8869)
	  (352.2723,580.8869) -- (352.2723,596.4501)
	  (364.2483,559.5965) -- (371.6483,562.0013)
	  (359.6723,565.8917) -- (364.2483,559.5965)
	  (359.6723,565.8917) -- (364.2483,572.1877)
	  (364.2483,572.1877) -- (364.2483,584.7781)
	  (359.6723,558.1109) -- (352.2723,560.5149)
	  (368.8243,545.5197) -- (359.6723,558.1109)
	  (368.8243,545.5197) -- (376.2243,547.9245)
	  (364.2483,544.0341) -- (368.8243,537.7389)
	  (352.2723,547.9245) -- (364.2483,544.0341)
	  (352.2723,560.5149) -- (352.2723,568.2965)
	  (337.4723,568.2965) -- (332.8963,562.0013)
	  (344.8723,565.8917) -- (337.4723,568.2965)
	  (344.8723,565.8917) -- (344.8723,558.1109)
	  (344.8723,558.1109) -- (352.2723,547.9245)
	  (376.2243,547.9245) -- (376.2243,540.1429)
	  (368.8243,537.7389) -- (376.2243,540.1429)
	  (383.6243,598.8549) -- (379.0483,605.1501)
	  (340.2963,572.1877) -- (347.7043,574.5917)
	  (325.4963,576.9965) -- (340.2963,572.1877)
	  (344.8723,525.1485) -- (352.2723,522.7437)
	  (332.8963,562.0013) -- (320.9283,558.1109)
	  (294.1523,442.7421) -- (301.5523,440.3373)
	  (250.8243,428.6653) -- (262.8003,424.7741)
	  (274.7763,420.8837) -- (289.5763,416.0749)
	  (243.4243,438.8509) -- (250.8243,428.6653)
	  (301.5523,465.5181) -- (301.5523,452.9277)
	  (243.4243,451.4413) -- (236.0243,449.0373)
	  (270.2003,488.2949) -- (258.2243,484.4045)
	  (246.2483,480.5133) -- (231.4483,475.7045)
	  (301.5523,440.3373) -- (301.5523,424.7741)
	  (296.9763,418.4789) -- (301.5523,412.1837)
	  (306.1203,418.4789) -- (301.5523,424.7741)
	  (306.1203,418.4789) -- (301.5523,412.1837)
	  (294.1523,480.5133) -- (294.1523,488.2949)
	  (301.5523,498.4805) -- (294.1523,488.2949)
	  (286.7523,478.1085) -- (294.1523,480.5133)
	  (306.1203,492.1853) -- (301.5523,498.4805)
	  (308.9523,488.2949) -- (306.1203,492.1853)
	  (282.1763,484.4045) -- (270.2003,488.2949)
	  (286.7523,478.1085) -- (282.1763,484.4045)
	  (236.0243,449.0373) -- (226.8803,461.6277)
	  (226.8803,469.4093) -- (219.4803,471.8133)
	  (219.4803,464.0325) -- (219.4803,471.8133)
	  (226.8803,461.6277) -- (219.4803,464.0325)
	  (253.6563,478.1085) -- (258.2243,484.4045)
	  (246.2483,480.5133) -- (253.6563,478.1085)
	  (277.6003,457.7373) -- (270.2003,455.3325)
	  (270.2003,427.1789) -- (262.8003,424.7741)
	  (255.4003,434.9605) -- (250.8243,428.6653)
	  (258.2243,438.8509) -- (255.4003,434.9605)
	  (274.7763,420.8837) -- (270.2003,427.1789)
	  (308.9523,475.7045) -- (301.5523,465.5181)
	  (316.3523,485.8901) -- (308.9523,488.2949)
	  (316.3523,478.1085) -- (316.3523,485.8901)
	  (316.3523,478.1085) -- (308.9523,475.7045)
	  (301.5523,440.3373) -- (306.1203,446.6325)
	  (301.5523,452.9277) -- (306.1203,446.6325)
	  (301.5523,452.9277) -- (296.9763,446.6325)
	  (294.1523,442.7421) -- (301.5523,440.3373)
	  (282.1763,438.8509) -- (294.1523,442.7421)
	  (274.7763,449.0373) -- (270.2003,455.3325)
	  (274.7763,449.0373) -- (282.1763,451.4413)
	  (282.1763,451.4413) -- (296.9763,446.6325)
	  (258.2243,446.6325) -- (258.2243,438.8509)
	  (265.6243,449.0373) -- (258.2243,446.6325)
	  (265.6243,449.0373) -- (270.2003,442.7421)
	  (270.2003,442.7421) -- (282.1763,438.8509)
	  (258.2243,451.4413) -- (262.8003,457.7373)
	  (243.4243,446.6325) -- (258.2243,451.4413)
	  (243.4243,446.6325) -- (243.4243,438.8509)
	  (243.4243,451.4413) -- (236.0243,449.0373)
	  (250.8243,461.6277) -- (243.4243,451.4413)
	  (262.8003,457.7373) -- (270.2003,455.3325)
	  (274.7763,469.4093) -- (270.2003,475.7045)
	  (270.2003,463.1141) -- (274.7763,469.4093)
	  (270.2003,463.1141) -- (262.8003,465.5181)
	  (262.8003,465.5181) -- (250.8243,461.6277)
	  (243.4243,438.8509) -- (236.0243,441.2557)
	  (236.0243,449.0373) -- (236.0243,441.2557)
	  (289.5763,416.0749) -- (296.9763,418.4789)
	  (277.6003,465.5181) -- (277.6003,457.7373)
	  (286.7523,478.1085) -- (277.6003,465.5181)
	  (231.4483,475.7045) -- (226.8803,469.4093)
	  (270.2003,475.7045) -- (270.2003,488.2949)
	  (219.4803,332.1821) -- (231.4483,328.2917)
	  (224.0483,338.4773) -- (219.4803,332.1821)
	  (226.8803,342.3685) -- (224.0483,338.4773)
	  (234.2803,352.5541) -- (238.8483,346.2589)
	  (238.8483,346.2589) -- (250.8243,342.3685)
	  (226.8803,350.1493) -- (226.8803,342.3685)
	  (234.2803,352.5541) -- (226.8803,350.1493)
	  (277.6003,379.2213) -- (285.0003,381.6261)
	  (250.8243,428.6653) -- (250.8243,416.0749)
	  (250.8243,403.4837) -- (250.8243,387.9213)
	  (270.2003,401.9981) -- (277.6003,391.8117)
	  (238.8483,346.2589) -- (250.8243,342.3685)
	  (234.2803,352.5541) -- (238.8483,346.2589)
	  (234.2803,352.5541) -- (243.4243,365.1445)
	  (243.4243,372.9261) -- (250.8243,375.3309)
	  (243.4243,365.1445) -- (243.4243,372.9261)
	  (250.8243,403.4837) -- (255.4003,409.7797)
	  (255.4003,409.7797) -- (250.8243,416.0749)
	  (285.0003,381.6261) -- (294.1523,369.0357)
	  (250.8243,350.1493) -- (250.8243,342.3685)
	  (250.8243,354.9589) -- (250.8243,350.1493)
	  (255.4003,381.6261) -- (250.8243,375.3309)
	  (258.2243,426.2605) -- (250.8243,428.6653)
	  (262.8003,424.7741) -- (258.2243,426.2605)
	  (274.7763,420.8837) -- (270.2003,414.5885)
	  (270.2003,414.5885) -- (270.2003,401.9981)
	  (270.2003,427.1789) -- (262.8003,424.7741)
	  (270.2003,369.0357) -- (277.6003,379.2213)
	  (258.2243,372.9261) -- (250.8243,375.3309)
	  (258.2243,372.9261) -- (262.8003,379.2213)
	  (262.8003,379.2213) -- (277.6003,384.0309)
	  (277.6003,391.8117) -- (277.6003,384.0309)
	  (277.6003,379.2213) -- (285.0003,381.6261)
	  (246.2483,361.2541) -- (250.8243,354.9589)
	  (250.8243,367.5493) -- (246.2483,361.2541)
	  (250.8243,367.5493) -- (258.2243,365.1445)
	  (258.2243,365.1445) -- (270.2003,369.0357)
	  (285.0003,381.6261) -- (285.0003,389.4077)
	  (277.6003,391.8117) -- (285.0003,389.4077)
	  (250.8243,387.9213) -- (255.4003,381.6261)
	  (270.2003,414.5885) -- (270.2003,401.9981)
	  (274.7763,420.8837) -- (270.2003,414.5885)
	  (285.0003,381.6261) -- (285.0003,389.4077)
	  (285.0003,389.4077) -- (277.6003,391.8117)
	  (270.2003,401.9981) -- (277.6003,391.8117)
	  (277.6003,404.4029) -- (270.2003,401.9981)
	  (282.1763,405.8885) -- (277.6003,404.4029)
	  (285.0003,381.6261) -- (294.1523,369.0357)
	  (250.8243,428.6653) -- (262.8003,424.7741)
	  (243.4243,438.8509) -- (250.8243,428.6653)
	  (243.4243,451.4421) -- (236.0243,449.0373)
	  (236.0243,449.0373) -- (226.8803,461.6277)
	  (226.8803,469.4093) -- (219.4803,471.8133)
	  (219.4803,464.0325) -- (219.4803,471.8133)
	  (226.8803,461.6277) -- (219.4803,464.0325)
	  (270.2003,427.1789) -- (262.8003,424.7741)
	  (255.4003,434.9605) -- (250.8243,428.6653)
	  (258.2243,438.8509) -- (255.4003,434.9605)
	  (243.4243,446.6325) -- (258.2243,451.4421)
	  (243.4243,446.6325) -- (243.4243,438.8509)
	  (243.4243,451.4421) -- (236.0243,449.0373)
	  (250.8243,461.6277) -- (243.4243,451.4421)
	  (243.4243,438.8509) -- (236.0243,441.2557)
	  (236.0243,449.0373) -- (236.0243,441.2557)
	  (231.4483,475.7045) -- (226.8803,469.4093)
	  (207.5043,442.7421) -- (202.9283,449.0373)
	  (250.8243,428.6653) -- (243.4243,438.8509)
	  (236.0243,449.0373) -- (226.8803,461.6277)
	  (250.8243,416.0749) -- (250.8243,428.6653)
	  (188.1283,428.6653) -- (195.5283,438.8509)
	  (243.4243,405.8885) -- (250.8243,403.4837)
	  (200.1043,391.8117) -- (212.0723,387.9213)
	  (224.0483,384.0309) -- (238.8483,379.2213)
	  (202.9283,449.0373) -- (212.0723,461.6277)
	  (219.4803,464.0325) -- (219.4803,471.8133)
	  (212.0723,469.4093) -- (212.0723,461.6277)
	  (212.0723,469.4093) -- (219.4803,471.8133)
	  (185.3043,412.1837) -- (180.7283,405.8885)
	  (168.7523,401.9981) -- (180.7283,405.8885)
	  (192.7043,409.7789) -- (185.3043,412.1837)
	  (168.7523,409.7789) -- (168.7523,401.9981)
	  (168.7523,414.5885) -- (168.7523,409.7789)
	  (192.7043,401.9981) -- (200.1043,391.8117)
	  (192.7043,409.7789) -- (192.7043,401.9981)
	  (250.8243,403.4837) -- (250.8243,387.9213)
	  (246.2483,381.6261) -- (250.8243,375.3309)
	  (255.4003,381.6261) -- (250.8243,375.3309)
	  (250.8243,387.9213) -- (255.4003,381.6261)
	  (219.4803,390.3261) -- (212.0723,387.9213)
	  (224.0483,384.0309) -- (219.4803,390.3261)
	  (212.0723,420.8837) -- (219.4803,418.4789)
	  (236.0243,441.2557) -- (243.4243,438.8509)
	  (243.4243,426.2605) -- (250.8243,428.6653)
	  (238.8483,424.7741) -- (243.4243,426.2605)
	  (236.0243,449.0373) -- (236.0243,441.2557)
	  (176.1523,424.7741) -- (188.1283,428.6653)
	  (164.1763,420.8837) -- (168.7523,414.5885)
	  (168.7523,427.1789) -- (164.1763,420.8837)
	  (168.7523,427.1789) -- (176.1523,424.7741)
	  (202.9283,449.0373) -- (195.5283,446.6325)
	  (195.5283,438.8509) -- (195.5283,446.6325)
	  (195.5283,438.8509) -- (202.9283,441.2557)
	  (207.5043,442.7421) -- (202.9283,449.0373)
	  (219.4803,438.8509) -- (207.5043,442.7421)
	  (219.4803,426.2605) -- (219.4803,418.4789)
	  (219.4803,426.2605) -- (212.0723,428.6653)
	  (212.0723,428.6653) -- (202.9283,441.2557)
	  (234.2803,418.4789) -- (238.8483,424.7741)
	  (226.8803,420.8837) -- (234.2803,418.4789)
	  (226.8803,420.8837) -- (226.8803,428.6653)
	  (226.8803,428.6653) -- (219.4803,438.8509)
	  (231.4483,414.5885) -- (224.0483,412.1837)
	  (246.2483,409.7789) -- (231.4483,414.5885)
	  (246.2483,409.7789) -- (250.8243,416.0749)
	  (243.4243,405.8885) -- (250.8243,403.4837)
	  (231.4483,401.9981) -- (243.4243,405.8885)
	  (224.0483,412.1837) -- (219.4803,418.4789)
	  (207.5043,409.7789) -- (207.5043,401.9981)
	  (214.9043,412.1837) -- (207.5043,409.7789)
	  (214.9043,412.1837) -- (219.4803,405.8885)
	  (219.4803,405.8885) -- (231.4483,401.9981)
	  (250.8243,416.0749) -- (255.4003,409.7797)
	  (250.8243,403.4837) -- (255.4003,409.7797)
	  (226.8803,461.6277) -- (219.4803,464.0325)
	  (207.5043,414.5885) -- (212.0723,420.8837)
	  (192.7043,409.7789) -- (207.5043,414.5885)
	  (238.8483,379.2213) -- (246.2483,381.6261)
	  (207.5043,401.9981) -- (200.1043,391.8117)
	  (161.3523,498.4813) -- (168.7523,488.2949)
	  (161.3523,506.2621) -- (161.3523,498.4813)
	  (161.3523,506.2621) -- (176.1523,511.0717)
	  (180.7283,517.3669) -- (188.1283,514.9621)
	  (176.1523,511.0717) -- (180.7283,517.3669)
	  (219.4803,499.9669) -- (219.4803,484.4045)
	  (214.9043,478.1093) -- (219.4803,471.8133)
	  (224.0483,478.1093) -- (219.4803,471.8133)
	  (224.0483,478.1093) -- (219.4803,484.4045)
	  (192.7043,480.5133) -- (188.1283,486.8085)
	  (188.1283,486.8085) -- (180.7283,484.4045)
	  (168.7523,488.2949) -- (180.7283,484.4045)
	  (173.3283,494.5901) -- (168.7523,488.2949)
	  (176.1523,498.4813) -- (173.3283,494.5901)
	  (195.5283,517.3669) -- (188.1283,514.9621)
	  (200.1043,498.4805) -- (212.0723,502.3717)
	  (192.7043,508.6669) -- (188.1283,514.9621)
	  (192.7043,508.6669) -- (200.1043,511.0717)
	  (200.1043,511.0717) -- (214.9043,506.2621)
	  (176.1523,506.2621) -- (176.1523,498.4813)
	  (183.5523,508.6669) -- (176.1523,506.2621)
	  (183.5523,508.6669) -- (188.1283,502.3717)
	  (188.1283,502.3717) -- (200.1043,498.4805)
	  (195.5283,525.1485) -- (195.5283,517.3669)
	  (207.5043,475.7045) -- (214.9043,478.1093)
	  (192.7043,480.5133) -- (207.5043,475.7045)
	  (224.0483,478.1093) -- (219.4803,471.8133)
	  (226.8803,469.4093) -- (219.4803,471.8133)
	  (226.8803,469.4093) -- (231.4483,475.7045)
	  (219.4803,484.4045) -- (224.0483,478.1093)
	  (219.4803,499.9669) -- (219.4803,484.4045)
	  (188.1283,474.2181) -- (192.7043,480.5133)
	  (137.4003,498.4813) -- (144.8003,488.2949)
	  (152.2083,478.1093) -- (161.3523,465.5181)
	  (168.7523,488.2949) -- (180.7283,484.4045)
	  (176.1523,424.7741) -- (188.1283,428.6653)
	  (168.7523,427.1789) -- (176.1523,424.7741)
	  (168.7523,427.1789) -- (168.7523,442.7421)
	  (164.1763,449.0373) -- (168.7523,455.3325)
	  (168.7523,442.7421) -- (164.1763,449.0373)
	  (152.2083,478.1093) -- (152.2083,485.8901)
	  (152.2083,485.8901) -- (144.8003,488.2949)
	  (192.7043,480.5133) -- (207.5043,475.7045)
	  (212.0723,469.4093) -- (219.4803,471.8133)
	  (214.9043,478.1093) -- (219.4803,471.8133)
	  (214.9043,478.1093) -- (207.5043,475.7045)
	  (202.9283,449.0373) -- (195.5283,446.6325)
	  (195.5283,446.6325) -- (195.5283,438.8509)
	  (188.1283,428.6653) -- (195.5283,438.8509)
	  (183.5523,434.9605) -- (188.1283,428.6653)
	  (180.7283,438.8509) -- (183.5523,434.9605)
	  (168.7523,463.1141) -- (168.7523,455.3325)
	  (144.8003,500.8853) -- (137.4003,498.4813)
	  (149.3763,502.3717) -- (144.8003,500.8853)
	  (161.3523,506.2621) -- (161.3523,498.4813)
	  (161.3523,498.4813) -- (168.7523,488.2949)
	  (153.9523,508.6669) -- (149.3763,502.3717)
	  (161.3523,506.2621) -- (153.9523,508.6669)
	  (188.1283,461.6277) -- (188.1283,474.2181)
	  (176.1523,457.7373) -- (168.7523,455.3325)
	  (176.1523,457.7373) -- (176.1523,465.5181)
	  (176.1523,465.5181) -- (185.3043,478.1093)
	  (180.7283,484.4045) -- (185.3043,478.1093)
	  (188.1283,474.2181) -- (192.7043,480.5133)
	  (173.3283,441.2557) -- (180.7283,438.8509)
	  (173.3283,449.0373) -- (173.3283,441.2557)
	  (173.3283,449.0373) -- (180.7283,451.4421)
	  (180.7283,451.4421) -- (188.1283,461.6277)
	  (192.7043,480.5133) -- (188.1283,486.8085)
	  (180.7283,484.4045) -- (188.1283,486.8085)
	  (161.3523,465.5181) -- (168.7523,463.1141)
	  (212.0723,461.6277) -- (212.0723,469.4093)
	  (202.9283,449.0373) -- (212.0723,461.6277)
	  (141.9763,438.8509) -- (141.9763,446.6325)
	  (168.7523,401.9981) -- (168.7523,414.5885)
	  (168.7523,427.1789) -- (168.7523,442.7421)
	  (161.3523,391.8117) -- (168.7523,401.9981)
	  (118.0323,438.8509) -- (130.0003,442.7421)
	  (149.3763,387.9213) -- (153.9523,381.6261)
	  (106.0563,401.9981) -- (113.4563,391.8117)
	  (120.8563,381.6261) -- (130.0003,369.0357)
	  (141.9763,446.6325) -- (156.7763,451.4413)
	  (164.1763,449.0373) -- (168.7523,455.3325)
	  (161.3523,457.7373) -- (156.7763,451.4413)
	  (161.3523,457.7373) -- (168.7523,455.3325)
	  (106.0563,427.1789) -- (98.6563,424.7741)
	  (86.6803,428.6653) -- (98.6563,424.7741)
	  (110.6243,420.8837) -- (106.0563,427.1789)
	  (91.2563,434.9605) -- (86.6803,428.6653)
	  (94.0803,438.8509) -- (91.2563,434.9605)
	  (106.0563,414.5885) -- (106.0563,401.9981)
	  (110.6243,420.8837) -- (106.0563,414.5885)
	  (153.9523,381.6261) -- (144.8003,369.0357)
	  (137.4003,366.6309) -- (137.4003,358.8493)
	  (144.8003,361.2541) -- (137.4003,358.8493)
	  (144.8003,369.0357) -- (144.8003,361.2541)
	  (120.8563,389.4077) -- (113.4563,391.8117)
	  (120.8563,381.6261) -- (120.8563,389.4077)
	  (132.8323,418.4789) -- (137.4003,412.1837)
	  (164.1763,420.8837) -- (168.7523,414.5885)
	  (161.3523,404.4029) -- (168.7523,401.9981)
	  (156.7763,405.8885) -- (161.3523,404.4029)
	  (168.7523,427.1789) -- (164.1763,420.8837)
	  (106.0563,442.7421) -- (118.0323,438.8509)
	  (94.0803,446.6325) -- (94.0803,438.8509)
	  (101.4803,449.0373) -- (94.0803,446.6325)
	  (101.4803,449.0373) -- (106.0563,442.7421)
	  (141.9763,446.6325) -- (134.5763,449.0373)
	  (130.0003,442.7421) -- (134.5763,449.0373)
	  (130.0003,442.7421) -- (137.4003,440.3373)
	  (141.9763,438.8509) -- (141.9763,446.6325)
	  (149.3763,428.6653) -- (141.9763,438.8509)
	  (141.9763,418.4789) -- (137.4003,412.1837)
	  (141.9763,418.4789) -- (137.4003,424.7741)
	  (137.4003,424.7741) -- (137.4003,440.3373)
	  (149.3763,403.4837) -- (156.7763,405.8885)
	  (144.8003,409.7797) -- (149.3763,403.4837)
	  (144.8003,409.7797) -- (149.3763,416.0749)
	  (149.3763,416.0749) -- (149.3763,428.6653)
	  (144.8003,401.9981) -- (137.4003,404.4029)
	  (153.9523,389.4077) -- (144.8003,401.9981)
	  (153.9523,389.4077) -- (161.3523,391.8117)
	  (149.3763,387.9213) -- (153.9523,381.6261)
	  (137.4003,391.8117) -- (149.3763,387.9213)
	  (137.4003,404.4029) -- (137.4003,412.1837)
	  (122.6003,412.1837) -- (118.0323,405.8885)
	  (130.0003,409.7797) -- (122.6003,412.1837)
	  (130.0003,409.7797) -- (130.0003,401.9981)
	  (130.0003,401.9981) -- (137.4003,391.8117)
	  (161.3523,391.8117) -- (161.3523,384.0309)
	  (153.9523,381.6261) -- (161.3523,384.0309)
	  (168.7523,442.7421) -- (164.1763,449.0373)
	  (125.4323,416.0749) -- (132.8323,418.4789)
	  (110.6243,420.8837) -- (125.4323,416.0749)
	  (130.0003,369.0357) -- (137.4003,366.6309)
	  (118.0323,405.8885) -- (106.0563,401.9981)
	  (113.4563,379.2213) -- (120.8563,381.6261)
	  (86.6803,342.3685) -- (98.6563,346.2589)
	  (110.6243,350.1493) -- (125.4323,354.9589)
	  (74.7043,346.2589) -- (86.6803,342.3685)
	  (106.0563,401.9981) -- (113.4563,391.8117)
	  (67.3043,356.4445) -- (62.7283,350.1493)
	  (67.3043,401.9981) -- (59.9043,391.8117)
	  (52.5043,381.6261) -- (43.3555,369.0357)
	  (120.8563,381.6261) -- (130.0003,369.0357)
	  (130.0003,361.2541) -- (137.4003,358.8493)
	  (137.4003,366.6309) -- (130.0003,369.0357)
	  (137.4003,366.6309) -- (137.4003,358.8493)
	  (91.2563,409.7797) -- (86.6803,416.0749)
	  (86.6803,428.6653) -- (86.6803,416.0749)
	  (86.6803,403.4837) -- (91.2563,409.7797)
	  (79.2803,405.8885) -- (67.3043,401.9981)
	  (86.6803,403.4837) -- (79.2803,405.8885)
	  (62.7283,350.1493) -- (47.9283,354.9589)
	  (43.3555,361.2541) -- (35.9547,358.8493)
	  (40.5291,352.5541) -- (35.9547,358.8493)
	  (47.9283,354.9589) -- (40.5291,352.5541)
	  (59.9043,384.0309) -- (59.9043,391.8117)
	  (52.5043,381.6261) -- (59.9043,384.0309)
	  (91.2563,381.6261) -- (86.6803,375.3309)
	  (103.2243,352.5541) -- (98.6563,346.2589)
	  (86.6803,350.1493) -- (86.6803,342.3685)
	  (86.6803,354.9589) -- (86.6803,350.1493)
	  (110.6243,350.1493) -- (103.2243,352.5541)
	  (106.0563,414.5885) -- (106.0563,401.9981)
	  (106.0563,427.1789) -- (98.6563,424.7741)
	  (110.6243,420.8837) -- (106.0563,427.1789)
	  (110.6243,420.8837) -- (106.0563,414.5885)
	  (120.8563,381.6261) -- (120.8563,389.4077)
	  (113.4563,391.8117) -- (120.8563,389.4077)
	  (113.4563,391.8117) -- (113.4563,384.0309)
	  (113.4563,379.2213) -- (120.8563,381.6261)
	  (106.0563,369.0357) -- (113.4563,379.2213)
	  (94.0803,372.9261) -- (86.6803,375.3309)
	  (94.0803,372.9261) -- (98.6563,379.2213)
	  (98.6563,379.2213) -- (113.4563,384.0309)
	  (82.1043,361.2541) -- (86.6803,354.9589)
	  (86.6803,367.5493) -- (82.1043,361.2541)
	  (86.6803,367.5493) -- (94.0803,365.1445)
	  (94.0803,365.1445) -- (106.0563,369.0357)
	  (79.2803,365.1445) -- (79.2803,372.9261)
	  (70.1283,352.5541) -- (79.2803,365.1445)
	  (70.1283,352.5541) -- (74.7043,346.2589)
	  (67.3043,356.4445) -- (62.7283,350.1493)
	  (67.3043,369.0357) -- (67.3043,356.4445)
	  (79.2803,372.9261) -- (86.6803,375.3309)
	  (82.1043,389.4077) -- (74.7043,391.8117)
	  (82.1043,381.6261) -- (82.1043,389.4077)
	  (82.1043,381.6261) -- (74.7043,379.2213)
	  (74.7043,379.2213) -- (67.3043,369.0357)
	  (74.7043,346.2589) -- (67.3043,343.8541)
	  (62.7283,350.1493) -- (67.3043,343.8541)
	  (125.4323,354.9589) -- (130.0003,361.2541)
	  (86.6803,387.9213) -- (91.2563,381.6261)
	  (86.6803,403.4837) -- (86.6803,387.9213)
	  (43.3555,369.0357) -- (43.3555,361.2541)
	  (74.7043,391.8117) -- (67.3043,401.9981)
	  (47.9283,387.9213) -- (52.5043,381.6261)
	  (4.6059,401.9981) -- (12.0067,391.8117)
	  (19.4067,381.6261) -- (28.5547,369.0357)
	  (4.6059,414.5885) -- (4.6059,401.9981)
	  (67.3043,401.9981) -- (59.9043,391.8117)
	  (12.0067,424.7741) -- (4.6059,427.1789)
	  (55.3283,438.8509) -- (43.3555,442.7421)
	  (31.3811,446.6325) -- (16.5803,451.4421)
	  (52.5043,381.6261) -- (43.3555,369.0357)
	  (35.9547,366.6309) -- (35.9547,358.8493)
	  (43.3555,361.2541) -- (43.3555,369.0357)
	  (43.3555,361.2541) -- (35.9547,358.8493)
	  (70.1283,418.4789) -- (74.7043,424.7741)
	  (86.6803,428.6653) -- (74.7043,424.7741)
	  (62.7283,420.8837) -- (70.1283,418.4789)
	  (86.6803,420.8837) -- (86.6803,428.6653)
	  (86.6803,416.0749) -- (86.6803,420.8837)
	  (62.7283,428.6653) -- (55.3283,438.8509)
	  (62.7283,420.8837) -- (62.7283,428.6653)
	  (4.6059,427.1789) -- (4.6059,442.7421)
	  (9.1795,449.0373) -- (4.6059,455.3325)
	  (0.0323,449.0373) -- (4.6059,455.3325)
	  (4.6059,442.7421) -- (0.0323,449.0373)
	  (35.9547,440.3373) -- (43.3555,442.7421)
	  (31.3811,446.6325) -- (35.9547,440.3373)
	  (43.3555,409.7797) -- (35.9547,412.1837)
	  (19.4067,389.4077) -- (12.0067,391.8117)
	  (12.0067,404.4029) -- (4.6059,401.9981)
	  (16.5803,405.8885) -- (12.0067,404.4029)
	  (19.4067,381.6261) -- (19.4067,389.4077)
	  (79.2803,405.8885) -- (67.3043,401.9981)
	  (91.2563,409.7797) -- (86.6803,416.0749)
	  (86.6803,403.4837) -- (91.2563,409.7797)
	  (86.6803,403.4837) -- (79.2803,405.8885)
	  (52.5043,381.6261) -- (59.9043,384.0309)
	  (59.9043,391.8117) -- (59.9043,384.0309)
	  (59.9043,391.8117) -- (52.5043,389.4077)
	  (47.9283,387.9213) -- (52.5043,381.6261)
	  (35.9547,391.8117) -- (47.9283,387.9213)
	  (35.9547,404.4029) -- (35.9547,412.1837)
	  (35.9547,404.4029) -- (43.3555,401.9981)
	  (43.3555,401.9981) -- (52.5043,389.4077)
	  (21.1539,412.1837) -- (16.5803,405.8885)
	  (28.5547,409.7797) -- (21.1539,412.1837)
	  (28.5547,409.7797) -- (28.5547,401.9981)
	  (28.5547,401.9981) -- (35.9547,391.8117)
	  (23.9803,416.0749) -- (31.3811,418.4789)
	  (9.1795,420.8837) -- (23.9803,416.0749)
	  (9.1795,420.8837) -- (4.6059,414.5885)
	  (12.0067,424.7741) -- (4.6059,427.1789)
	  (23.9803,428.6653) -- (12.0067,424.7741)
	  (31.3811,418.4789) -- (35.9547,412.1837)
	  (47.9283,420.8837) -- (47.9283,428.6653)
	  (40.5291,418.4789) -- (47.9283,420.8837)
	  (40.5291,418.4789) -- (35.9547,424.7741)
	  (35.9547,424.7741) -- (23.9803,428.6653)
	  (4.6059,414.5885) -- (0.0323,420.8837)
	  (4.6059,427.1789) -- (0.0323,420.8837)
	  (28.5547,369.0357) -- (35.9547,366.6309)
	  (47.9283,416.0749) -- (43.3555,409.7797)
	  (62.7283,420.8837) -- (47.9283,416.0749)
	  (16.5803,451.4421) -- (9.1795,449.0373)
	  (47.9283,428.6653) -- (55.3283,438.8509)
	  (35.9547,452.9277) -- (31.3811,446.6325)
	  (35.9547,498.4813) -- (28.5547,488.2949)
	  (21.1539,478.1093) -- (12.0067,465.5181)
	  (47.9283,502.3717) -- (35.9547,498.4813)
	  (55.3283,438.8509) -- (43.3555,442.7421)
	  (59.9043,498.4813) -- (59.9043,506.2621)
	  (86.6803,461.6277) -- (86.6803,474.2181)
	  (86.6803,486.8085) -- (86.6803,502.3717)
	  (31.3811,446.6325) -- (16.5803,451.4421)
	  (12.0067,457.7373) -- (4.6059,455.3325)
	  (9.1795,449.0373) -- (16.5803,451.4421)
	  (9.1795,449.0373) -- (4.6059,455.3325)
	  (71.8803,441.2557) -- (79.2803,438.8509)
	  (86.6803,428.6653) -- (79.2803,438.8509)
	  (71.8803,449.0373) -- (71.8803,441.2557)
	  (79.2803,451.4421) -- (86.6803,461.6277)
	  (71.8803,449.0373) -- (79.2803,451.4421)
	  (59.9043,506.2621) -- (74.7043,511.0717)
	  (82.1043,508.6669) -- (86.6803,514.9621)
	  (79.2803,517.3669) -- (86.6803,514.9621)
	  (74.7043,511.0717) -- (79.2803,517.3669)
	  (82.1043,480.5133) -- (86.6803,474.2181)
	  (86.6803,486.8085) -- (82.1043,480.5133)
	  (55.3283,464.0325) -- (55.3283,471.8133)
	  (28.5547,480.5133) -- (28.5547,488.2949)
	  (40.5291,492.1853) -- (35.9547,498.4813)
	  (43.3555,488.2949) -- (40.5291,492.1853)
	  (21.1539,478.1093) -- (28.5547,480.5133)
	  (62.7283,428.6653) -- (55.3283,438.8509)
	  (70.1283,418.4789) -- (74.7043,424.7741)
	  (62.7283,420.8837) -- (70.1283,418.4789)
	  (62.7283,420.8837) -- (62.7283,428.6653)
	  (31.3811,446.6325) -- (35.9547,440.3373)
	  (43.3555,442.7421) -- (35.9547,440.3373)
	  (43.3555,442.7421) -- (38.7819,449.0373)
	  (35.9547,452.9277) -- (31.3811,446.6325)
	  (35.9547,465.5181) -- (35.9547,452.9277)
	  (47.9283,469.4093) -- (55.3283,471.8133)
	  (47.9283,469.4093) -- (47.9283,461.6277)
	  (47.9283,461.6277) -- (38.7819,449.0373)
	  (50.7523,485.8901) -- (43.3555,488.2949)
	  (50.7523,478.1093) -- (50.7523,485.8901)
	  (50.7523,478.1093) -- (43.3555,475.7045)
	  (43.3555,475.7045) -- (35.9547,465.5181)
	  (55.3283,484.4045) -- (59.9043,478.1093)
	  (55.3283,499.9669) -- (55.3283,484.4045)
	  (55.3283,499.9669) -- (47.9283,502.3717)
	  (59.9043,498.4813) -- (59.9043,506.2621)
	  (67.3043,488.2949) -- (59.9043,498.4813)
	  (59.9043,478.1093) -- (55.3283,471.8133)
	  (67.3043,463.1141) -- (74.7043,465.5181)
	  (62.7283,469.4093) -- (67.3043,463.1141)
	  (62.7283,469.4093) -- (67.3043,475.7045)
	  (67.3043,475.7045) -- (67.3043,488.2949)
	  (47.9283,502.3717) -- (52.5043,508.6669)
	  (59.9043,506.2621) -- (52.5043,508.6669)
	  (12.0067,465.5181) -- (12.0067,457.7373)
	  (62.7283,461.6277) -- (55.3283,464.0325)
	  (71.8803,449.0373) -- (62.7283,461.6277)
	  (86.6803,502.3717) -- (82.1043,508.6669)
	  (74.7043,465.5181) -- (86.6803,461.6277)
	  (94.0803,484.4045) -- (86.6803,486.8085)
	  (137.4003,498.4813) -- (125.4323,502.3717)
	  (113.4563,506.2621) -- (98.6563,511.0717)
	  (144.8003,488.2949) -- (137.4003,498.4813)
	  (86.6803,461.6277) -- (86.6803,474.2181)
	  (144.8003,475.7045) -- (152.2083,478.1093)
	  (118.0323,438.8509) -- (130.0003,442.7421)
	  (141.9763,446.6325) -- (156.7763,451.4421)
	  (86.6803,486.8085) -- (86.6803,502.3717)
	  (91.2563,508.6669) -- (86.6803,514.9621)
	  (82.1043,508.6669) -- (86.6803,502.3717)
	  (82.1043,508.6669) -- (86.6803,514.9621)
	  (94.0803,446.6325) -- (94.0803,438.8509)
	  (101.4803,449.0373) -- (94.0803,446.6325)
	  (106.0563,442.7421) -- (118.0323,438.8509)
	  (101.4803,449.0373) -- (106.0563,442.7421)
	  (152.2083,478.1093) -- (161.3523,465.5181)
	  (161.3523,457.7373) -- (168.7523,455.3325)
	  (168.7523,463.1141) -- (168.7523,455.3325)
	  (161.3523,465.5181) -- (168.7523,463.1141)
	  (134.5763,449.0373) -- (130.0003,442.7421)
	  (141.9763,446.6325) -- (134.5763,449.0373)
	  (110.6243,469.4093) -- (118.0323,471.8133)
	  (118.0323,499.9669) -- (125.4323,502.3717)
	  (132.8323,492.1853) -- (137.4003,498.4813)
	  (130.0003,488.2949) -- (132.8323,492.1853)
	  (113.4563,506.2621) -- (118.0323,499.9669)
	  (79.2803,451.4421) -- (86.6803,461.6277)
	  (71.8803,441.2557) -- (79.2803,438.8509)
	  (71.8803,449.0373) -- (71.8803,441.2557)
	  (71.8803,449.0373) -- (79.2803,451.4421)
	  (86.6803,486.8085) -- (82.1043,480.5133)
	  (86.6803,474.2181) -- (82.1043,480.5133)
	  (86.6803,474.2181) -- (91.2563,480.5133)
	  (94.0803,484.4045) -- (86.6803,486.8085)
	  (106.0563,488.2949) -- (94.0803,484.4045)
	  (113.4563,478.1093) -- (118.0323,471.8133)
	  (113.4563,478.1093) -- (106.0563,475.7045)
	  (106.0563,475.7045) -- (91.2563,480.5133)
	  (130.0003,480.5133) -- (130.0003,488.2949)
	  (122.6003,478.1093) -- (130.0003,480.5133)
	  (122.6003,478.1093) -- (118.0323,484.4045)
	  (118.0323,484.4045) -- (106.0563,488.2949)
	  (130.0003,475.7045) -- (125.4323,469.4093)
	  (144.8003,480.5133) -- (130.0003,475.7045)
	  (144.8003,480.5133) -- (144.8003,488.2949)
	  (144.8003,475.7045) -- (152.2083,478.1093)
	  (137.4003,465.5181) -- (144.8003,475.7045)
	  (125.4323,469.4093) -- (118.0323,471.8133)
	  (113.4563,457.7373) -- (118.0323,451.4421)
	  (118.0323,464.0325) -- (113.4563,457.7373)
	  (118.0323,464.0325) -- (125.4323,461.6277)
	  (125.4323,461.6277) -- (137.4003,465.5181)
	  (144.8003,488.2949) -- (152.2083,485.8901)
	  (152.2083,478.1093) -- (152.2083,485.8901)
	  (98.6563,511.0717) -- (91.2563,508.6669)
	  (110.6243,461.6277) -- (110.6243,469.4093)
	  (101.4803,449.0373) -- (110.6243,461.6277)
	  (156.7763,451.4421) -- (161.3523,457.7373)
	  (118.0323,451.4421) -- (118.0323,438.8509)
	  (219.4803,377.7349) -- (224.0483,384.0309)
	  (219.4803,332.1821) -- (226.8803,342.3685)
	  (234.2803,352.5541) -- (243.4243,365.1445)
	  (207.5043,328.2917) -- (219.4803,332.1821)
	  (200.1043,391.8117) -- (212.0723,387.9213)
	  (195.5283,332.1821) -- (195.5283,324.4005)
	  (168.7523,369.0357) -- (168.7523,356.4445)
	  (168.7523,343.8541) -- (168.7523,328.2917)
	  (224.0483,384.0309) -- (238.8483,379.2213)
	  (243.4243,372.9261) -- (250.8243,375.3309)
	  (246.2483,381.6261) -- (238.8483,379.2213)
	  (246.2483,381.6261) -- (250.8243,375.3309)
	  (183.5523,389.4077) -- (176.1523,391.8117)
	  (168.7523,401.9981) -- (176.1523,391.8117)
	  (183.5523,381.6261) -- (183.5523,389.4077)
	  (176.1523,379.2213) -- (168.7523,369.0357)
	  (183.5523,381.6261) -- (176.1523,379.2213)
	  (195.5283,324.4005) -- (180.7283,319.5917)
	  (173.3283,321.9965) -- (168.7523,315.7005)
	  (176.1523,313.2965) -- (168.7523,315.7005)
	  (180.7283,319.5917) -- (176.1523,313.2965)
	  (173.3283,350.1493) -- (168.7523,356.4445)
	  (168.7523,343.8541) -- (173.3283,350.1493)
	  (200.1043,366.6309) -- (200.1043,358.8493)
	  (226.8803,350.1493) -- (226.8803,342.3685)
	  (214.9043,338.4773) -- (219.4803,332.1821)
	  (212.0723,342.3685) -- (214.9043,338.4773)
	  (234.2803,352.5541) -- (226.8803,350.1493)
	  (192.7043,401.9981) -- (200.1043,391.8117)
	  (185.3043,412.1837) -- (180.7283,405.8885)
	  (192.7043,409.7789) -- (185.3043,412.1837)
	  (192.7043,409.7789) -- (192.7043,401.9981)
	  (224.0483,384.0309) -- (219.4803,390.3261)
	  (212.0723,387.9213) -- (219.4803,390.3261)
	  (212.0723,387.9213) -- (216.6483,381.6261)
	  (219.4803,377.7349) -- (224.0483,384.0309)
	  (219.4803,365.1445) -- (219.4803,377.7349)
	  (207.5043,361.2541) -- (200.1043,358.8493)
	  (207.5043,361.2541) -- (207.5043,369.0357)
	  (207.5043,369.0357) -- (216.6483,381.6261)
	  (204.6723,344.7725) -- (212.0723,342.3685)
	  (204.6723,352.5541) -- (204.6723,344.7725)
	  (204.6723,352.5541) -- (212.0723,354.9589)
	  (212.0723,354.9589) -- (219.4803,365.1445)
	  (200.1043,346.2589) -- (195.5283,352.5541)
	  (200.1043,330.6957) -- (200.1043,346.2589)
	  (200.1043,330.6957) -- (207.5043,328.2917)
	  (195.5283,332.1821) -- (195.5283,324.4005)
	  (188.1283,342.3685) -- (195.5283,332.1821)
	  (195.5283,352.5541) -- (200.1043,358.8493)
	  (188.1283,367.5493) -- (180.7283,365.1445)
	  (192.7043,361.2541) -- (188.1283,367.5493)
	  (192.7043,361.2541) -- (188.1283,354.9589)
	  (188.1283,354.9589) -- (188.1283,342.3685)
	  (207.5043,328.2917) -- (202.9283,321.9965)
	  (195.5283,324.4005) -- (202.9283,321.9965)
	  (243.4243,365.1445) -- (243.4243,372.9261)
	  (192.7043,369.0357) -- (200.1043,366.6309)
	  (183.5523,381.6261) -- (192.7043,369.0357)
	  (168.7523,328.2917) -- (173.3283,321.9965)
	  (180.7283,365.1445) -- (168.7523,369.0357)
	  (422.3763,286.6293) -- (417.8003,292.9245)
	  (383.6243,245.8853) -- (395.6003,249.7757)
	  (407.5683,253.6669) -- (422.3763,258.4757)
	  (403.0003,272.5525) -- (410.4003,282.7381)
	  (465.6963,259.9621) -- (465.6963,272.5525)
	  (461.1203,253.6669) -- (465.6963,259.9621)
	  (461.1203,253.6669) -- (446.3203,258.4757)
	  (438.9203,256.0709) -- (434.3443,262.3661)
	  (446.3203,258.4757) -- (438.9203,256.0709)
	  (407.5683,253.6669) -- (400.1683,256.0709)
	  (400.1683,256.0709) -- (395.6003,249.7757)
	  (417.8003,292.9245) -- (426.9443,305.5149)
	  (434.3443,307.9197) -- (434.3443,315.7013)
	  (426.9443,313.2965) -- (434.3443,315.7013)
	  (426.9443,313.2965) -- (426.9443,305.5149)
	  (450.8963,292.9245) -- (450.8963,285.1429)
	  (450.8963,285.1429) -- (458.2963,282.7381)
	  (465.6963,272.5525) -- (458.2963,282.7381)
	  (458.2963,270.1477) -- (465.6963,272.5525)
	  (453.7203,268.6621) -- (458.2963,270.1477)
	  (426.9443,264.7709) -- (434.3443,262.3661)
	  (383.6243,253.6669) -- (383.6243,245.8853)
	  (383.6243,258.4757) -- (383.6243,253.6669)
	  (383.6243,271.0661) -- (391.0243,268.6621)
	  (391.0243,268.6621) -- (403.0003,272.5525)
	  (379.0483,264.7709) -- (383.6243,258.4757)
	  (383.6243,271.0661) -- (379.0483,264.7709)
	  (434.3443,282.7381) -- (422.3763,286.6293)
	  (434.3443,270.1477) -- (434.3443,262.3661)
	  (434.3443,270.1477) -- (426.9443,272.5525)
	  (426.9443,272.5525) -- (417.8003,285.1429)
	  (410.4003,282.7381) -- (417.8003,285.1429)
	  (422.3763,286.6293) -- (417.8003,292.9245)
	  (449.1523,262.3661) -- (453.7203,268.6621)
	  (441.7443,264.7709) -- (449.1523,262.3661)
	  (441.7443,264.7709) -- (441.7443,272.5525)
	  (441.7443,272.5525) -- (434.3443,282.7381)
	  (417.8003,292.9245) -- (410.4003,290.5197)
	  (410.4003,282.7381) -- (410.4003,290.5197)
	  (422.3763,258.4757) -- (426.9443,264.7709)
	  (441.7443,305.5149) -- (434.3443,307.9197)
	  (450.8963,292.9245) -- (441.7443,305.5149)
	  (407.5683,451.4413) -- (400.1683,449.0373)
	  (434.3443,401.9981) -- (434.3443,414.5885)
	  (434.3443,427.1789) -- (434.3443,442.7421)
	  (414.9763,428.6653) -- (407.5683,438.8509)
	  (446.3203,484.4045) -- (434.3443,488.2949)
	  (450.8963,478.1085) -- (446.3203,484.4045)
	  (450.8963,478.1085) -- (441.7443,465.5181)
	  (441.7443,457.7365) -- (434.3443,455.3325)
	  (441.7443,465.5181) -- (441.7443,457.7365)
	  (434.3443,427.1789) -- (429.7763,420.8837)
	  (429.7763,420.8837) -- (434.3443,414.5885)
	  (400.1683,449.0373) -- (391.0243,461.6277)
	  (391.0243,469.4093) -- (383.6243,471.8133)
	  (383.6243,464.0325) -- (383.6243,471.8133)
	  (383.6243,464.0325) -- (391.0243,461.6277)
	  (410.4003,480.5133) -- (417.8003,478.1085)
	  (417.8003,478.1085) -- (422.3763,484.4045)
	  (434.3443,488.2949) -- (422.3763,484.4045)
	  (434.3443,480.5133) -- (434.3443,488.2949)
	  (434.3443,475.7045) -- (434.3443,480.5133)
	  (429.7763,449.0373) -- (434.3443,455.3325)
	  (426.9443,404.4021) -- (434.3443,401.9981)
	  (422.3763,405.8885) -- (426.9443,404.4021)
	  (410.4003,409.7789) -- (414.9763,416.0749)
	  (414.9763,416.0749) -- (414.9763,428.6653)
	  (414.9763,403.4837) -- (422.3763,405.8885)
	  (410.4003,409.7789) -- (414.9763,403.4837)
	  (414.9763,461.6277) -- (407.5683,451.4413)
	  (426.9443,457.7365) -- (434.3443,455.3325)
	  (426.9443,457.7365) -- (422.3763,451.4413)
	  (422.3763,451.4413) -- (407.5683,446.6325)
	  (407.5683,438.8509) -- (407.5683,446.6325)
	  (407.5683,451.4413) -- (400.1683,449.0373)
	  (438.9203,469.4093) -- (434.3443,475.7045)
	  (434.3443,463.1141) -- (438.9203,469.4093)
	  (434.3443,463.1141) -- (426.9443,465.5181)
	  (426.9443,465.5181) -- (414.9763,461.6277)
	  (400.1683,449.0373) -- (400.1683,441.2557)
	  (407.5683,438.8509) -- (400.1683,441.2557)
	  (434.3443,442.7421) -- (429.7763,449.0373)
	  (395.6003,475.7045) -- (391.0243,469.4093)
	  (410.4003,480.5133) -- (395.6003,475.7045)
	  (246.2483,488.2949) -- (246.2483,480.5133)
	  (301.5523,498.4805) -- (289.5763,502.3717)
	  (277.6003,506.2621) -- (262.8003,511.0717)
	  (270.2003,488.2949) -- (258.2243,484.4045)
	  (226.8803,535.3341) -- (219.4803,525.1485)
	  (234.2803,537.7389) -- (226.8803,535.3341)
	  (234.2803,537.7389) -- (243.4243,525.1485)
	  (250.8243,522.7437) -- (250.8243,514.9621)
	  (243.4243,525.1485) -- (250.8243,522.7437)
	  (277.6003,506.2621) -- (282.1763,499.9669)
	  (282.1763,499.9669) -- (289.5763,502.3717)
	  (246.2483,480.5133) -- (231.4483,475.7045)
	  (224.0483,478.1093) -- (219.4803,471.8133)
	  (226.8803,469.4093) -- (219.4803,471.8133)
	  (226.8803,469.4093) -- (231.4483,475.7045)
	  (219.4803,499.9669) -- (224.0483,506.2621)
	  (224.0483,506.2621) -- (219.4803,512.5573)
	  (219.4803,525.1485) -- (219.4803,512.5573)
	  (226.8803,522.7437) -- (219.4803,525.1485)
	  (231.4483,521.2573) -- (226.8803,522.7437)
	  (255.4003,508.6669) -- (250.8243,514.9621)
	  (296.9763,492.1853) -- (301.5523,498.4805)
	  (294.1523,488.2949) -- (296.9763,492.1853)
	  (286.7523,478.1085) -- (282.1763,484.4045)
	  (282.1763,484.4045) -- (270.2003,488.2949)
	  (294.1523,480.5133) -- (294.1523,488.2949)
	  (286.7523,478.1085) -- (294.1523,480.5133)
	  (238.8483,498.4805) -- (246.2483,488.2949)
	  (246.2483,508.6669) -- (250.8243,514.9621)
	  (246.2483,508.6669) -- (250.8243,502.3717)
	  (250.8243,502.3717) -- (250.8243,486.8085)
	  (258.2243,484.4045) -- (250.8243,486.8085)
	  (246.2483,488.2949) -- (246.2483,480.5133)
	  (238.8483,523.6621) -- (231.4483,521.2573)
	  (243.4243,517.3669) -- (238.8483,523.6621)
	  (243.4243,517.3669) -- (238.8483,511.0717)
	  (238.8483,511.0717) -- (238.8483,498.4805)
	  (246.2483,480.5133) -- (253.6563,478.1085)
	  (258.2243,484.4045) -- (253.6563,478.1085)
	  (262.8003,511.0717) -- (255.4003,508.6669)
	  (219.4803,484.4045) -- (224.0483,478.1093)
	  (219.4803,499.9669) -- (219.4803,484.4045)
	  (161.3523,346.2589) -- (168.7523,343.8541)
	  (153.9523,381.6261) -- (144.8003,369.0357)
	  (168.7523,369.0357) -- (168.7523,356.4445)
	  (110.6243,342.3677) -- (118.0323,332.1821)
	  (110.6243,350.1493) -- (110.6243,342.3677)
	  (110.6243,350.1493) -- (125.4323,354.9589)
	  (130.0003,361.2541) -- (137.4003,358.8493)
	  (125.4323,354.9589) -- (130.0003,361.2541)
	  (153.9523,381.6261) -- (161.3523,384.0301)
	  (161.3523,384.0301) -- (161.3523,391.8117)
	  (168.7523,343.8541) -- (168.7523,328.2917)
	  (164.1763,321.9965) -- (168.7523,315.7005)
	  (173.3283,321.9965) -- (168.7523,315.7005)
	  (173.3283,321.9965) -- (168.7523,328.2917)
	  (141.9763,324.4005) -- (137.4003,330.6957)
	  (137.4003,330.6957) -- (130.0003,328.2917)
	  (118.0323,332.1821) -- (130.0003,328.2917)
	  (122.6003,338.4773) -- (118.0323,332.1821)
	  (125.4323,342.3677) -- (122.6003,338.4773)
	  (144.8003,361.2541) -- (137.4003,358.8493)
	  (183.5523,381.6261) -- (176.1523,379.2213)
	  (176.1523,379.2213) -- (168.7523,369.0357)
	  (183.5523,389.4069) -- (176.1523,391.8117)
	  (183.5523,381.6261) -- (183.5523,389.4069)
	  (149.3763,342.3677) -- (161.3523,346.2589)
	  (141.9763,352.5541) -- (137.4003,358.8493)
	  (141.9763,352.5541) -- (149.3763,354.9589)
	  (149.3763,354.9589) -- (164.1763,350.1493)
	  (168.7523,356.4445) -- (164.1763,350.1493)
	  (161.3523,346.2589) -- (168.7523,343.8541)
	  (125.4323,350.1493) -- (125.4323,342.3677)
	  (132.8323,352.5541) -- (125.4323,350.1493)
	  (132.8323,352.5541) -- (137.4003,346.2589)
	  (137.4003,346.2589) -- (149.3763,342.3677)
	  (168.7523,343.8541) -- (173.3283,350.1493)
	  (168.7523,356.4445) -- (173.3283,350.1493)
	  (144.8003,369.0357) -- (144.8003,361.2541)
	  (156.7763,319.5917) -- (164.1763,321.9965)
	  (141.9763,324.4005) -- (156.7763,319.5917)
	  (528.3923,231.8085) -- (532.9683,225.5133)
	  (485.0723,245.8853) -- (492.4723,235.6989)
	  (499.8723,225.5133) -- (509.0163,212.9229)
	  (485.0723,258.4757) -- (485.0723,245.8853)
	  (547.7683,245.8853) -- (540.3683,235.6989)
	  (492.4723,268.6621) -- (485.0723,271.0661)
	  (535.7923,282.7381) -- (523.8243,286.6293)
	  (511.8483,290.5197) -- (497.0483,295.3293)
	  (532.9683,225.5133) -- (523.8243,212.9229)
	  (516.4243,210.5181) -- (516.4243,202.7365)
	  (523.8243,205.1413) -- (523.8243,212.9229)
	  (523.8243,205.1413) -- (516.4243,202.7365)
	  (550.6003,262.3661) -- (555.1683,268.6621)
	  (567.1443,272.5525) -- (555.1683,268.6621)
	  (543.1923,264.7709) -- (550.6003,262.3661)
	  (567.1443,264.7709) -- (567.1443,272.5525)
	  (567.1443,259.9621) -- (567.1443,264.7709)
	  (543.1923,272.5525) -- (535.7923,282.7381)
	  (543.1923,264.7709) -- (543.1923,272.5525)
	  (485.0723,271.0661) -- (485.0723,286.6293)
	  (489.6483,292.9245) -- (485.0723,299.2197)
	  (480.4963,292.9245) -- (485.0723,299.2197)
	  (485.0723,286.6293) -- (480.4963,292.9245)
	  (516.4243,284.2245) -- (523.8243,286.6293)
	  (511.8483,290.5197) -- (516.4243,284.2245)
	  (523.8243,253.6669) -- (516.4243,256.0709)
	  (499.8723,233.2949) -- (492.4723,235.6989)
	  (492.4723,248.2901) -- (485.0723,245.8853)
	  (497.0483,249.7757) -- (492.4723,248.2901)
	  (499.8723,225.5133) -- (499.8723,233.2949)
	  (559.7443,249.7757) -- (547.7683,245.8853)
	  (571.7203,253.6669) -- (567.1443,259.9621)
	  (567.1443,247.3709) -- (571.7203,253.6669)
	  (567.1443,247.3709) -- (559.7443,249.7757)
	  (532.9683,225.5133) -- (540.3683,227.9181)
	  (540.3683,235.6989) -- (540.3683,227.9181)
	  (540.3683,235.6989) -- (532.9683,233.2949)
	  (528.3923,231.8085) -- (532.9683,225.5133)
	  (516.4243,235.6989) -- (528.3923,231.8085)
	  (516.4243,248.2901) -- (516.4243,256.0709)
	  (516.4243,248.2901) -- (523.8243,245.8853)
	  (523.8243,245.8853) -- (532.9683,233.2949)
	  (501.6163,256.0709) -- (497.0483,249.7757)
	  (509.0163,253.6669) -- (501.6163,256.0709)
	  (509.0163,253.6669) -- (509.0163,245.8853)
	  (509.0163,245.8853) -- (516.4243,235.6989)
	  (504.4483,259.9621) -- (511.8483,262.3661)
	  (489.6483,264.7709) -- (504.4483,259.9621)
	  (489.6483,264.7709) -- (485.0723,258.4757)
	  (492.4723,268.6621) -- (485.0723,271.0661)
	  (504.4483,272.5525) -- (492.4723,268.6621)
	  (511.8483,262.3661) -- (516.4243,256.0709)
	  (528.3923,264.7709) -- (528.3923,272.5525)
	  (520.9923,262.3661) -- (528.3923,264.7709)
	  (520.9923,262.3661) -- (516.4243,268.6621)
	  (516.4243,268.6621) -- (504.4483,272.5525)
	  (485.0723,258.4757) -- (480.4963,264.7709)
	  (485.0723,271.0661) -- (480.4963,264.7709)
	  (509.0163,212.9229) -- (516.4243,210.5181)
	  (528.3923,259.9621) -- (523.8243,253.6669)
	  (543.1923,264.7709) -- (528.3923,259.9621)
	  (497.0483,295.3293) -- (489.6483,292.9245)
	  (528.3923,272.5525) -- (535.7923,282.7381)
	  (516.4243,296.8149) -- (511.8483,290.5197)
	  (516.4243,342.3685) -- (509.0163,332.1821)
	  (501.6163,321.9965) -- (492.4723,309.4053)
	  (528.3923,346.2589) -- (516.4243,342.3685)
	  (535.7923,282.7381) -- (523.8243,286.6293)
	  (540.3683,342.3685) -- (540.3683,350.1493)
	  (567.1443,305.5149) -- (567.1443,318.1053)
	  (567.1443,330.6957) -- (567.1443,346.2589)
	  (511.8483,290.5197) -- (497.0483,295.3293)
	  (492.4723,301.6245) -- (485.0723,299.2197)
	  (489.6483,292.9245) -- (497.0483,295.3293)
	  (489.6483,292.9245) -- (485.0723,299.2197)
	  (552.3443,285.1429) -- (559.7443,282.7381)
	  (567.1443,272.5525) -- (559.7443,282.7381)
	  (552.3443,292.9245) -- (552.3443,285.1429)
	  (559.7443,270.1477) -- (567.1443,272.5525)
	  (555.1683,268.6621) -- (559.7443,270.1477)
	  (559.7443,295.3293) -- (567.1443,305.5149)
	  (552.3443,292.9245) -- (559.7443,295.3293)
	  (540.3683,350.1493) -- (555.1683,354.9589)
	  (562.5683,352.5541) -- (567.1443,358.8493)
	  (559.7443,361.2541) -- (567.1443,358.8493)
	  (555.1683,354.9589) -- (559.7443,361.2541)
	  (562.5683,324.4005) -- (567.1443,318.1053)
	  (567.1443,330.6957) -- (562.5683,324.4005)
	  (535.7923,307.9197) -- (535.7923,315.7013)
	  (509.0163,324.4005) -- (509.0163,332.1821)
	  (520.9923,336.0725) -- (516.4243,342.3685)
	  (523.8243,332.1821) -- (520.9923,336.0725)
	  (501.6163,321.9965) -- (509.0163,324.4005)
	  (543.1923,272.5525) -- (535.7923,282.7381)
	  (550.6003,262.3661) -- (555.1683,268.6621)
	  (543.1923,264.7709) -- (550.6003,262.3661)
	  (543.1923,264.7709) -- (543.1923,272.5525)
	  (511.8483,290.5197) -- (516.4243,284.2245)
	  (523.8243,286.6293) -- (516.4243,284.2245)
	  (523.8243,286.6293) -- (519.2483,292.9245)
	  (516.4243,296.8149) -- (511.8483,290.5197)
	  (516.4243,309.4053) -- (516.4243,296.8149)
	  (528.3923,313.2965) -- (535.7923,315.7013)
	  (528.3923,313.2965) -- (528.3923,305.5149)
	  (528.3923,305.5149) -- (519.2483,292.9245)
	  (531.2243,329.7773) -- (523.8243,332.1821)
	  (531.2243,321.9965) -- (531.2243,329.7773)
	  (531.2243,321.9965) -- (523.8243,319.5917)
	  (523.8243,319.5917) -- (516.4243,309.4053)
	  (535.7923,328.2917) -- (540.3683,321.9965)
	  (535.7923,343.8541) -- (535.7923,328.2917)
	  (535.7923,343.8541) -- (528.3923,346.2589)
	  (540.3683,342.3685) -- (540.3683,350.1493)
	  (547.7683,332.1821) -- (540.3683,342.3685)
	  (540.3683,321.9965) -- (535.7923,315.7013)
	  (547.7683,307.0013) -- (555.1683,309.4053)
	  (543.1923,313.2965) -- (547.7683,307.0013)
	  (543.1923,313.2965) -- (547.7683,319.5917)
	  (547.7683,319.5917) -- (547.7683,332.1821)
	  (528.3923,346.2589) -- (532.9683,352.5541)
	  (540.3683,350.1493) -- (532.9683,352.5541)
	  (492.4723,309.4053) -- (492.4723,301.6245)
	  (543.1923,305.5149) -- (535.7923,307.9197)
	  (552.3443,292.9245) -- (543.1923,305.5149)
	  (567.1443,346.2589) -- (562.5683,352.5541)
	  (555.1683,309.4053) -- (567.1443,305.5149)
	  (458.2963,295.3293) -- (450.8963,292.9245)
	  (458.2963,290.5197) -- (458.2963,282.7381)
	  (414.9763,502.3717) -- (414.9763,486.8085)
	  (410.4003,488.2949) -- (410.4003,480.5133)
	  (414.9763,486.8085) -- (422.3763,484.4045)
	  (200.1043,511.0717) -- (214.9043,506.2621)
	  (212.0723,502.3717) -- (219.4803,499.9669)
	  (214.9043,506.2621) -- (219.4803,512.5573)
	  (125.4323,309.4053) -- (134.5763,321.9965)
	  (137.4003,318.1053) -- (141.9763,324.4005)
	  (134.5763,321.9965) -- (130.0003,328.2917)
	  (465.6963,498.4813) -- (458.2963,488.2949)
	  (477.6723,502.3717) -- (465.6963,498.4813)
	  (489.6483,498.4813) -- (489.6483,506.2621)
	  (516.4243,486.8085) -- (516.4243,502.3717)
	  (489.6483,506.2621) -- (504.4483,511.0717)
	  (511.8483,508.6669) -- (516.4243,514.9621)
	  (509.0163,517.3669) -- (516.4243,514.9621)
	  (504.4483,511.0717) -- (509.0163,517.3669)
	  (511.8483,480.5133) -- (516.4243,474.2181)
	  (516.4243,486.8085) -- (511.8483,480.5133)
	  (470.2723,492.1861) -- (465.6963,498.4813)
	  (473.0963,488.2949) -- (470.2723,492.1861)
	  (485.0723,499.9669) -- (485.0723,484.4045)
	  (485.0723,499.9669) -- (477.6723,502.3717)
	  (489.6483,498.4813) -- (489.6483,506.2621)
	  (497.0483,488.2949) -- (489.6483,498.4813)
	  (497.0483,475.7045) -- (497.0483,488.2949)
	  (477.6723,502.3717) -- (482.2483,508.6669)
	  (489.6483,506.2621) -- (482.2483,508.6669)
	  (516.4243,502.3717) -- (511.8483,508.6669)
	  (523.8243,484.4045) -- (516.4243,486.8093)
	  (516.4243,486.8093) -- (516.4243,502.3717)
	  (520.9923,508.6669) -- (516.4243,514.9621)
	  (511.8483,508.6669) -- (516.4243,502.3717)
	  (511.8483,508.6669) -- (516.4243,514.9621)
	  (516.4243,486.8085) -- (511.8483,480.5133)
	  (516.4243,474.2181) -- (511.8483,480.5133)
	  (523.8243,484.4045) -- (516.4243,486.8093)
	  (528.3923,511.0717) -- (520.9923,508.6669)
	  (391.0243,535.3341) -- (383.6243,525.1485)
	  (398.4243,537.7389) -- (391.0243,535.3341)
	  (398.4243,537.7389) -- (407.5683,525.1485)
	  (414.9763,522.7437) -- (414.9763,514.9621)
	  (407.5683,525.1485) -- (414.9763,522.7437)
	  (383.6243,525.1485) -- (383.6243,512.5573)
	  (391.0243,522.7437) -- (383.6243,525.1485)
	  (395.6003,521.2573) -- (391.0243,522.7437)
	  (419.5443,508.6669) -- (414.9763,514.9621)
	  (410.4003,508.6669) -- (414.9763,514.9621)
	  (403.0003,523.6621) -- (395.6003,521.2573)
	  (407.5683,517.3669) -- (403.0003,523.6621)
	  (407.5683,517.3669) -- (403.0003,511.0717)
	  (426.9443,511.0717) -- (419.5443,508.6669)
	  (383.6243,558.1109) -- (376.2243,547.9245)
	  (368.8243,537.7389) -- (359.6723,525.1485)
	  (383.6243,525.1485) -- (383.6243,512.5573)
	  (368.8243,537.7389) -- (376.2243,540.1437)
	  (376.2243,540.1437) -- (376.2243,547.9245)
	  (388.2003,551.8157) -- (383.6243,558.1109)
	  (391.0243,547.9245) -- (388.2003,551.8157)
	  (398.4243,537.7389) -- (391.0243,535.3341)
	  (391.0243,535.3341) -- (383.6243,525.1485)
	  (398.4243,545.5205) -- (391.0243,547.9245)
	  (398.4243,537.7389) -- (398.4243,545.5205)
	  (356.8483,602.7453) -- (371.6483,607.5541)
	  (367.0723,634.2213) -- (376.2243,621.6309)
	  (376.2243,613.8501) -- (383.6243,611.4453)
	  (383.6243,619.2269) -- (383.6243,611.4453)
	  (376.2243,621.6309) -- (383.6243,619.2269)
	  (371.6483,607.5541) -- (376.2243,613.8501)
	  (383.6243,558.1109) -- (383.6243,570.7013)
	  (383.6243,583.2917) -- (383.6243,598.8549)
	  (376.2243,547.9245) -- (383.6243,558.1109)
	  (364.2483,544.0341) -- (368.8243,537.7389)
	  (356.8483,602.7453) -- (371.6483,607.5541)
	  (379.0483,605.1501) -- (383.6243,611.4453)
	  (376.2243,613.8501) -- (371.6483,607.5541)
	  (376.2243,613.8501) -- (383.6243,611.4453)
	  (368.8243,537.7389) -- (359.6723,525.1485)
	  (379.0483,576.9965) -- (383.6243,570.7013)
	  (376.2243,560.5149) -- (383.6243,558.1109)
	  (371.6483,562.0013) -- (376.2243,560.5149)
	  (383.6243,583.2917) -- (379.0483,576.9965)
	  (364.2483,584.7781) -- (356.8483,594.9637)
	  (356.8483,574.5917) -- (352.2723,568.2965)
	  (356.8483,574.5917) -- (352.2723,580.8869)
	  (364.2483,559.5965) -- (371.6483,562.0013)
	  (359.6723,565.8925) -- (364.2483,559.5965)
	  (359.6723,565.8925) -- (364.2483,572.1877)
	  (364.2483,572.1877) -- (364.2483,584.7781)
	  (359.6723,558.1109) -- (352.2723,560.5149)
	  (368.8243,545.5205) -- (359.6723,558.1109)
	  (368.8243,545.5205) -- (376.2243,547.9245)
	  (364.2483,544.0341) -- (368.8243,537.7389)
	  (352.2723,547.9245) -- (364.2483,544.0341)
	  (352.2723,560.5149) -- (352.2723,568.2965)
	  (344.8723,558.1109) -- (352.2723,547.9245)
	  (376.2243,547.9245) -- (376.2243,540.1437)
	  (368.8243,537.7389) -- (376.2243,540.1437)
	  (383.6243,598.8549) -- (379.0483,605.1501)
	  (492.4723,535.3341) -- (499.8723,537.7389)
	  (465.6963,498.4813) -- (477.6723,502.3717)
	  (489.6483,506.2621) -- (504.4483,511.0717)
	  (453.7203,502.3717) -- (465.6963,498.4813)
	  (485.0723,558.1109) -- (492.4723,547.9245)
	  (446.3203,512.5573) -- (441.7443,506.2621)
	  (446.3203,558.1109) -- (438.9203,547.9245)
	  (431.5203,537.7389) -- (422.3763,525.1485)
	  (499.8723,537.7389) -- (509.0163,525.1485)
	  (509.0163,517.3669) -- (516.4243,514.9621)
	  (516.4243,522.7437) -- (509.0163,525.1485)
	  (516.4243,522.7437) -- (516.4243,514.9621)
	  (470.2723,565.8925) -- (465.6963,572.1877)
	  (465.6963,584.7781) -- (465.6963,572.1877)
	  (465.6963,559.5965) -- (470.2723,565.8925)
	  (473.0963,582.3733) -- (465.6963,584.7781)
	  (477.6723,580.8869) -- (473.0963,582.3733)
	  (458.2963,562.0013) -- (446.3203,558.1109)
	  (465.6963,559.5965) -- (458.2963,562.0013)
	  (441.7443,506.2621) -- (426.9443,511.0717)
	  (422.3763,517.3669) -- (414.9763,514.9621)
	  (419.5443,508.6669) -- (414.9763,514.9621)
	  (426.9443,511.0717) -- (419.5443,508.6669)
	  (438.9203,540.1437) -- (438.9203,547.9245)
	  (431.5203,537.7389) -- (438.9203,540.1437)
	  (470.2723,537.7389) -- (465.6963,531.4437)
	  (482.2483,508.6669) -- (477.6723,502.3717)
	  (465.6963,506.2621) -- (465.6963,498.4813)
	  (465.6963,511.0717) -- (465.6963,506.2621)
	  (489.6483,506.2621) -- (482.2483,508.6669)
	  (485.0723,570.7013) -- (485.0723,558.1109)
	  (485.0723,583.2917) -- (477.6723,580.8869)
	  (489.6483,576.9965) -- (485.0723,583.2917)
	  (489.6483,576.9965) -- (485.0723,570.7013)
	  (499.8723,537.7389) -- (499.8723,545.5205)
	  (492.4723,547.9245) -- (499.8723,545.5205)
	  (492.4723,547.9245) -- (492.4723,540.1437)
	  (492.4723,535.3341) -- (499.8723,537.7389)
	  (485.0723,525.1485) -- (492.4723,535.3341)
	  (473.0963,529.0389) -- (465.6963,531.4437)
	  (473.0963,529.0389) -- (477.6723,535.3341)
	  (477.6723,535.3341) -- (492.4723,540.1437)
	  (461.1203,517.3669) -- (465.6963,511.0717)
	  (465.6963,523.6621) -- (461.1203,517.3669)
	  (465.6963,523.6621) -- (473.0963,521.2573)
	  (473.0963,521.2573) -- (485.0723,525.1485)
	  (458.2963,521.2573) -- (458.2963,529.0389)
	  (449.1523,508.6669) -- (458.2963,521.2573)
	  (449.1523,508.6669) -- (453.7203,502.3717)
	  (446.3203,512.5573) -- (441.7443,506.2621)
	  (446.3203,525.1485) -- (446.3203,512.5573)
	  (458.2963,529.0389) -- (465.6963,531.4437)
	  (461.1203,545.5205) -- (453.7203,547.9245)
	  (461.1203,537.7389) -- (461.1203,545.5205)
	  (461.1203,537.7389) -- (453.7203,535.3341)
	  (453.7203,535.3341) -- (446.3203,525.1485)
	  (453.7203,502.3717) -- (446.3203,499.9669)
	  (441.7443,506.2621) -- (446.3203,499.9669)
	  (504.4483,511.0717) -- (509.0163,517.3669)
	  (465.6963,544.0341) -- (470.2723,537.7389)
	  (465.6963,559.5965) -- (465.6963,544.0341)
	  (422.3763,525.1485) -- (422.3763,517.3669)
	  (453.7203,547.9245) -- (446.3203,558.1109)
	  (426.9443,544.0341) -- (431.5203,537.7389)
	  (398.4243,537.7389) -- (407.5683,525.1485)
	  (383.6243,570.7013) -- (383.6243,558.1109)
	  (446.3203,558.1109) -- (438.9203,547.9245)
	  (391.0243,580.8869) -- (383.6243,583.2917)
	  (434.3443,594.9637) -- (422.3763,598.8549)
	  (410.4003,602.7453) -- (395.6003,607.5541)
	  (431.5203,537.7389) -- (422.3763,525.1485)
	  (414.9683,522.7437) -- (414.9683,514.9621)
	  (422.3763,517.3669) -- (422.3763,525.1485)
	  (422.3763,517.3669) -- (414.9683,514.9621)
	  (449.1443,574.5917) -- (453.7203,580.8869)
	  (465.6963,584.7781) -- (453.7203,580.8869)
	  (441.7443,576.9965) -- (449.1443,574.5917)
	  (465.6963,576.9965) -- (465.6963,584.7781)
	  (465.6963,572.1877) -- (465.6963,576.9965)
	  (441.7443,584.7781) -- (434.3443,594.9637)
	  (441.7443,576.9965) -- (441.7443,584.7781)
	  (383.6243,583.2917) -- (383.6243,598.8549)
	  (388.2003,605.1501) -- (383.6243,611.4453)
	  (379.0483,605.1501) -- (383.6243,611.4453)
	  (383.6243,598.8549) -- (379.0483,605.1501)
	  (414.9683,596.4501) -- (422.3763,598.8549)
	  (410.4003,602.7453) -- (414.9683,596.4501)
	  (422.3763,565.8925) -- (414.9683,568.2965)
	  (398.4243,545.5205) -- (391.0243,547.9245)
	  (391.0243,560.5149) -- (383.6243,558.1109)
	  (395.6003,562.0013) -- (391.0243,560.5149)
	  (398.4243,537.7389) -- (398.4243,545.5205)
	  (458.2963,562.0013) -- (446.3203,558.1109)
	  (470.2723,565.8925) -- (465.6963,572.1877)
	  (465.6963,559.5965) -- (470.2723,565.8925)
	  (465.6963,559.5965) -- (458.2963,562.0013)
	  (431.5203,537.7389) -- (438.9203,540.1437)
	  (438.9203,547.9245) -- (438.9203,540.1437)
	  (438.9203,547.9245) -- (431.5203,545.5205)
	  (426.9443,544.0341) -- (431.5203,537.7389)
	  (414.9683,547.9245) -- (426.9443,544.0341)
	  (414.9683,560.5149) -- (414.9683,568.2965)
	  (414.9683,560.5149) -- (422.3763,558.1109)
	  (422.3763,558.1109) -- (431.5203,545.5205)
	  (400.1683,568.2965) -- (395.6003,562.0013)
	  (407.5683,565.8925) -- (400.1683,568.2965)
	  (407.5683,565.8925) -- (407.5683,558.1109)
	  (407.5683,558.1109) -- (414.9683,547.9245)
	  (403.0003,572.1877) -- (410.4003,574.5917)
	  (388.2003,576.9965) -- (403.0003,572.1877)
	  (388.2003,576.9965) -- (383.6243,570.7013)
	  (391.0243,580.8869) -- (383.6243,583.2917)
	  (403.0003,584.7781) -- (391.0243,580.8869)
	  (410.4003,574.5917) -- (414.9683,568.2965)
	  (426.9443,576.9965) -- (426.9443,584.7781)
	  (419.5443,574.5917) -- (426.9443,576.9965)
	  (419.5443,574.5917) -- (414.9683,580.8869)
	  (414.9683,580.8869) -- (403.0003,584.7781)
	  (383.6243,570.7013) -- (379.0483,576.9965)
	  (383.6243,583.2917) -- (379.0483,576.9965)
	  (407.5683,525.1485) -- (414.9683,522.7437)
	  (426.9443,572.1877) -- (422.3763,565.8925)
	  (441.7443,576.9965) -- (426.9443,572.1877)
	  (395.6003,607.5541) -- (388.2003,605.1501)
	  (426.9443,584.7781) -- (434.3443,594.9637)
	  (219.4803,558.1109) -- (226.8803,547.9245)
	  (219.4803,570.7013) -- (219.4803,558.1109)
	  (226.8803,580.8869) -- (219.4803,583.2917)
	  (246.2483,602.7453) -- (231.4483,607.5541)
	  (219.4803,583.2917) -- (219.4803,598.8541)
	  (224.0483,605.1501) -- (219.4803,611.4453)
	  (214.9043,605.1501) -- (219.4803,611.4453)
	  (219.4803,598.8541) -- (214.9043,605.1501)
	  (250.8243,596.4501) -- (258.2243,598.8549)
	  (246.2483,602.7453) -- (250.8243,596.4501)
	  (226.8803,560.5149) -- (219.4803,558.1109)
	  (231.4483,562.0013) -- (226.8803,560.5149)
	  (224.0483,576.9965) -- (238.8483,572.1869)
	  (224.0483,576.9965) -- (219.4803,570.7013)
	  (226.8803,580.8869) -- (219.4803,583.2917)
	  (238.8483,584.7781) -- (226.8803,580.8869)
	  (250.8243,580.8869) -- (238.8483,584.7781)
	  (219.4803,570.7013) -- (214.9043,576.9965)
	  (219.4803,583.2917) -- (214.9043,576.9965)
	  (231.4483,607.5541) -- (224.0483,605.1501)
	  (250.8243,609.0405) -- (246.2483,602.7453)
	  (246.2483,602.7453) -- (231.4483,607.5541)
	  (226.8803,613.8493) -- (219.4723,611.4453)
	  (224.0483,605.1501) -- (231.4483,607.5541)
	  (224.0483,605.1501) -- (219.4723,611.4453)
	  (246.2483,602.7453) -- (250.8243,596.4501)
	  (258.2243,598.8549) -- (250.8243,596.4501)
	  (250.8243,609.0405) -- (246.2483,602.7453)
	  (226.8803,621.6309) -- (226.8803,613.8493)
	  (161.3523,498.4805) -- (168.7523,488.2949)
	  (161.3523,506.2621) -- (161.3523,498.4805)
	  (161.3523,506.2621) -- (176.1523,511.0709)
	  (180.7283,517.3669) -- (188.1283,514.9621)
	  (176.1523,511.0709) -- (180.7283,517.3669)
	  (168.7523,488.2949) -- (180.7283,484.4037)
	  (173.3283,494.5901) -- (168.7523,488.2949)
	  (176.1523,498.4805) -- (173.3283,494.5901)
	  (195.5283,517.3669) -- (188.1283,514.9621)
	  (192.7043,508.6669) -- (188.1283,514.9621)
	  (176.1523,506.2621) -- (176.1523,498.4805)
	  (183.5523,508.6669) -- (176.1523,506.2621)
	  (183.5523,508.6669) -- (188.1283,502.3717)
	  (195.5283,525.1477) -- (195.5283,517.3669)
	  (137.4003,498.4805) -- (144.8003,488.2949)
	  (152.2003,478.1085) -- (161.3523,465.5181)
	  (168.7523,488.2949) -- (180.7283,484.4037)
	  (152.2003,478.1085) -- (152.2003,485.8901)
	  (152.2003,485.8901) -- (144.8003,488.2949)
	  (144.8003,500.8853) -- (137.4003,498.4805)
	  (149.3763,502.3717) -- (144.8003,500.8853)
	  (161.3523,506.2621) -- (161.3523,498.4805)
	  (161.3523,498.4805) -- (168.7523,488.2949)
	  (153.9523,508.6669) -- (149.3763,502.3717)
	  (161.3523,506.2621) -- (153.9523,508.6669)
	  (86.6803,486.8085) -- (86.6803,502.3717)
	  (59.9043,506.2621) -- (74.7043,511.0709)
	  (82.1043,508.6669) -- (86.6803,514.9621)
	  (79.2803,517.3661) -- (86.6803,514.9621)
	  (74.7043,511.0709) -- (79.2803,517.3661)
	  (86.6803,502.3717) -- (82.1043,508.6669)
	  (137.4003,498.4805) -- (125.4323,502.3717)
	  (113.4563,506.2621) -- (98.6563,511.0709)
	  (144.8003,488.2949) -- (137.4003,498.4805)
	  (144.8003,475.7045) -- (152.2003,478.1085)
	  (86.6803,486.8085) -- (86.6803,502.3717)
	  (91.2563,508.6669) -- (86.6803,514.9621)
	  (82.1043,508.6669) -- (86.6803,502.3717)
	  (82.1043,508.6669) -- (86.6803,514.9621)
	  (152.2003,478.1085) -- (161.3523,465.5181)
	  (118.0243,499.9669) -- (125.4323,502.3717)
	  (132.8323,492.1853) -- (137.4003,498.4805)
	  (130.0003,488.2949) -- (132.8323,492.1853)
	  (113.4563,506.2621) -- (118.0243,499.9669)
	  (106.0563,488.2949) -- (94.0803,484.4037)
	  (113.4563,478.1085) -- (118.0243,471.8133)
	  (113.4563,478.1085) -- (106.0563,475.7045)
	  (130.0003,480.5133) -- (130.0003,488.2949)
	  (122.6003,478.1085) -- (130.0003,480.5133)
	  (122.6003,478.1085) -- (118.0243,484.4037)
	  (118.0243,484.4037) -- (106.0563,488.2949)
	  (130.0003,475.7045) -- (125.4323,469.4085)
	  (144.8003,480.5133) -- (130.0003,475.7045)
	  (144.8003,480.5133) -- (144.8003,488.2949)
	  (144.8003,475.7045) -- (152.2003,478.1085)
	  (137.4003,465.5181) -- (144.8003,475.7045)
	  (125.4323,469.4085) -- (118.0243,471.8133)
	  (125.4323,461.6277) -- (137.4003,465.5181)
	  (144.8003,488.2949) -- (152.2003,485.8901)
	  (152.2003,478.1085) -- (152.2003,485.8901)
	  (98.6563,511.0709) -- (91.2563,508.6669)
	  (192.7043,594.9637) -- (192.7043,602.7453)
	  (219.4803,558.1109) -- (219.4803,570.7013)
	  (219.4803,583.2917) -- (219.4803,598.8541)
	  (212.0723,547.9245) -- (219.4803,558.1109)
	  (168.7523,594.9637) -- (180.7283,598.8541)
	  (200.1043,544.0341) -- (204.6723,537.7389)
	  (156.7763,558.1109) -- (164.1763,547.9245)
	  (171.5763,537.7389) -- (180.7283,525.1477)
	  (192.7043,602.7453) -- (207.5043,607.5541)
	  (214.9043,605.1501) -- (219.4803,611.4453)
	  (212.0723,613.8493) -- (207.5043,607.5541)
	  (212.0723,613.8493) -- (219.4803,611.4453)
	  (156.7763,583.2917) -- (149.3763,580.8869)
	  (137.4003,584.7773) -- (149.3763,580.8869)
	  (161.3523,576.9965) -- (156.7763,583.2917)
	  (141.9763,591.0733) -- (137.4003,584.7773)
	  (144.8003,594.9637) -- (141.9763,591.0733)
	  (156.7763,570.7013) -- (156.7763,558.1109)
	  (161.3523,576.9965) -- (156.7763,570.7013)
	  (204.6723,537.7389) -- (195.5283,525.1477)
	  (188.1283,522.7437) -- (188.1283,514.9621)
	  (195.5283,517.3669) -- (188.1283,514.9621)
	  (195.5283,525.1477) -- (195.5283,517.3669)
	  (171.5763,545.5197) -- (164.1763,547.9245)
	  (171.5763,537.7389) -- (171.5763,545.5197)
	  (183.5523,574.5917) -- (188.1283,568.2965)
	  (214.9043,576.9965) -- (219.4803,570.7013)
	  (212.0723,560.5149) -- (219.4803,558.1109)
	  (207.5043,562.0013) -- (212.0723,560.5149)
	  (219.4803,583.2917) -- (214.9043,576.9965)
	  (156.7763,598.8541) -- (168.7523,594.9637)
	  (144.8003,602.7453) -- (144.8003,594.9637)
	  (152.2003,605.1493) -- (144.8003,602.7453)
	  (152.2003,605.1493) -- (156.7763,598.8541)
	  (192.7043,602.7453) -- (185.3043,605.1501)
	  (180.7283,598.8541) -- (185.3043,605.1501)
	  (180.7283,598.8541) -- (188.1283,596.4501)
	  (192.7043,594.9637) -- (192.7043,602.7453)
	  (200.1043,584.7781) -- (192.7043,594.9637)
	  (192.7043,574.5917) -- (188.1283,568.2965)
	  (192.7043,574.5917) -- (188.1283,580.8869)
	  (188.1283,580.8869) -- (188.1283,596.4501)
	  (200.1043,559.5965) -- (207.5043,562.0013)
	  (195.5283,565.8917) -- (200.1043,559.5965)
	  (195.5283,565.8917) -- (200.1043,572.1869)
	  (200.1043,572.1869) -- (200.1043,584.7781)
	  (195.5283,558.1109) -- (188.1283,560.5149)
	  (204.6723,545.5197) -- (195.5283,558.1109)
	  (204.6723,545.5197) -- (212.0723,547.9245)
	  (200.1043,544.0341) -- (204.6723,537.7389)
	  (188.1283,547.9245) -- (200.1043,544.0341)
	  (188.1283,560.5149) -- (188.1283,568.2965)
	  (173.3283,568.2965) -- (168.7523,562.0013)
	  (180.7283,565.8917) -- (173.3283,568.2965)
	  (180.7283,565.8917) -- (180.7283,558.1109)
	  (180.7283,558.1109) -- (188.1283,547.9245)
	  (212.0723,547.9245) -- (212.0723,540.1429)
	  (204.6723,537.7389) -- (212.0723,540.1429)
	  (219.4803,598.8541) -- (214.9043,605.1501)
	  (176.1523,572.1869) -- (183.5523,574.5917)
	  (161.3523,576.9965) -- (176.1523,572.1869)
	  (180.7283,525.1477) -- (188.1283,522.7437)
	  (168.7523,562.0013) -- (156.7763,558.1109)
	  (164.1763,535.3341) -- (171.5763,537.7389)
	  (137.4003,498.4805) -- (149.3763,502.3717)
	  (161.3523,506.2621) -- (176.1523,511.0709)
	  (125.4323,502.3717) -- (137.4003,498.4805)
	  (156.7763,558.1109) -- (164.1763,547.9245)
	  (118.0243,512.5573) -- (113.4563,506.2621)
	  (118.0243,558.1101) -- (110.6243,547.9245)
	  (103.2243,537.7381) -- (94.0803,525.1477)
	  (171.5763,537.7389) -- (180.7283,525.1477)
	  (180.7283,517.3669) -- (188.1283,514.9621)
	  (188.1283,522.7437) -- (180.7283,525.1477)
	  (188.1283,522.7437) -- (188.1283,514.9621)
	  (141.9763,565.8917) -- (137.4003,572.1869)
	  (137.4003,584.7773) -- (137.4003,572.1869)
	  (137.4003,559.5965) -- (141.9763,565.8917)
	  (144.8003,582.3733) -- (137.4003,584.7773)
	  (149.3763,580.8869) -- (144.8003,582.3733)
	  (130.0003,562.0013) -- (118.0243,558.1101)
	  (137.4003,559.5965) -- (130.0003,562.0013)
	  (113.4563,506.2621) -- (98.6563,511.0709)
	  (94.0803,517.3669) -- (86.6803,514.9621)
	  (91.2563,508.6669) -- (86.6803,514.9621)
	  (98.6563,511.0709) -- (91.2563,508.6669)
	  (110.6243,540.1429) -- (110.6243,547.9245)
	  (103.2243,537.7381) -- (110.6243,540.1429)
	  (141.9763,537.7389) -- (137.4003,531.4429)
	  (153.9523,508.6669) -- (149.3763,502.3717)
	  (137.4003,506.2621) -- (137.4003,498.4805)
	  (137.4003,511.0709) -- (137.4003,506.2621)
	  (161.3523,506.2621) -- (153.9523,508.6669)
	  (156.7763,570.7013) -- (156.7763,558.1109)
	  (156.7763,583.2917) -- (149.3763,580.8869)
	  (161.3523,576.9965) -- (156.7763,583.2917)
	  (161.3523,576.9965) -- (156.7763,570.7013)
	  (171.5763,537.7389) -- (171.5763,545.5197)
	  (164.1763,547.9245) -- (171.5763,545.5197)
	  (164.1763,547.9245) -- (164.1763,540.1429)
	  (164.1763,535.3341) -- (171.5763,537.7389)
	  (156.7763,525.1477) -- (164.1763,535.3341)
	  (144.8003,529.0389) -- (137.4003,531.4429)
	  (144.8003,529.0389) -- (149.3763,535.3341)
	  (149.3763,535.3341) -- (164.1763,540.1429)
	  (132.8323,517.3669) -- (137.4003,511.0709)
	  (137.4003,523.6621) -- (132.8323,517.3669)
	  (137.4003,523.6621) -- (144.8003,521.2573)
	  (144.8003,521.2573) -- (156.7763,525.1477)
	  (130.0003,521.2573) -- (130.0003,529.0389)
	  (120.8563,508.6669) -- (130.0003,521.2573)
	  (120.8563,508.6669) -- (125.4323,502.3717)
	  (118.0243,512.5573) -- (113.4563,506.2621)
	  (118.0243,525.1477) -- (118.0243,512.5573)
	  (130.0003,529.0389) -- (137.4003,531.4429)
	  (132.8323,545.5197) -- (125.4323,547.9245)
	  (132.8323,537.7389) -- (132.8323,545.5197)
	  (132.8323,537.7389) -- (125.4323,535.3341)
	  (125.4323,535.3341) -- (118.0243,525.1477)
	  (125.4323,502.3717) -- (118.0243,499.9669)
	  (113.4563,506.2621) -- (118.0243,499.9669)
	  (176.1523,511.0709) -- (180.7283,517.3669)
	  (137.4003,544.0341) -- (141.9763,537.7389)
	  (137.4003,559.5965) -- (137.4003,544.0341)
	  (94.0803,525.1477) -- (94.0803,517.3669)
	  (125.4323,547.9245) -- (118.0243,558.1101)
	  (86.6803,342.3677) -- (98.6563,346.2589)
	  (74.7043,346.2589) -- (86.6803,342.3677)
	  (67.3043,356.4445) -- (62.7283,350.1493)
	  (52.5043,381.6253) -- (43.3555,369.0349)
	  (62.7283,350.1493) -- (47.9283,354.9581)
	  (43.3555,361.2541) -- (35.9547,358.8493)
	  (40.5291,352.5541) -- (35.9547,358.8493)
	  (47.9283,354.9581) -- (40.5291,352.5541)
	  (59.9043,384.0301) -- (59.9043,391.8117)
	  (52.5043,381.6253) -- (59.9043,384.0301)
	  (86.6803,350.1493) -- (86.6803,342.3677)
	  (86.6803,354.9581) -- (86.6803,350.1493)
	  (70.1283,352.5541) -- (79.2803,365.1445)
	  (70.1283,352.5541) -- (74.7043,346.2589)
	  (67.3043,356.4445) -- (62.7283,350.1493)
	  (67.3043,369.0349) -- (67.3043,356.4445)
	  (74.7043,379.2213) -- (67.3043,369.0349)
	  (74.7043,346.2589) -- (67.3043,343.8541)
	  (62.7283,350.1493) -- (67.3043,343.8541)
	  (43.3555,369.0349) -- (43.3555,361.2541)
	  (47.9283,387.9213) -- (52.5043,381.6253)
	  (52.5043,381.6253) -- (43.3555,369.0349)
	  (35.9547,366.6309) -- (35.9547,358.8493)
	  (43.3555,361.2541) -- (43.3555,369.0349)
	  (43.3555,361.2541) -- (35.9547,358.8493)
	  (52.5043,381.6253) -- (59.9043,384.0301)
	  (59.9043,391.8117) -- (59.9043,384.0301)
	  (47.9283,387.9213) -- (52.5043,381.6253)
	  (28.5547,369.0349) -- (35.9547,366.6309)
	  (125.4323,268.6613) -- (137.4003,272.5525)
	  (118.0323,271.0661) -- (125.4323,268.6613)
	  (118.0323,271.0661) -- (118.0323,286.6285)
	  (113.4563,292.9245) -- (118.0323,299.2197)
	  (118.0323,286.6285) -- (113.4563,292.9245)
	  (137.4003,272.5525) -- (144.8003,282.7381)
	  (132.8323,278.8477) -- (137.4003,272.5525)
	  (130.0003,282.7381) -- (132.8323,278.8477)
	  (118.0323,307.0005) -- (118.0323,299.2197)
	  (125.4323,301.6237) -- (118.0323,299.2197)
	  (122.6003,285.1429) -- (130.0003,282.7381)
	  (122.6003,292.9245) -- (122.6003,285.1429)
	  (122.6003,292.9245) -- (130.0003,295.3285)
	  (110.6243,309.4053) -- (118.0323,307.0005)
	  (118.0323,245.8853) -- (130.0003,249.7757)
	  (141.9763,253.6661) -- (156.7763,258.4757)
	  (137.4003,272.5525) -- (144.8003,282.7381)
	  (141.9763,253.6661) -- (134.5763,256.0709)
	  (134.5763,256.0709) -- (130.0003,249.7757)
	  (118.0323,253.6661) -- (118.0323,245.8853)
	  (118.0323,258.4757) -- (118.0323,253.6661)
	  (118.0323,271.0661) -- (125.4323,268.6613)
	  (125.4323,268.6613) -- (137.4003,272.5525)
	  (113.4563,264.7709) -- (118.0323,258.4757)
	  (118.0323,271.0661) -- (113.4563,264.7709)
	  (113.4563,194.0365) -- (98.6563,198.8461)
	  (86.6803,174.5829) -- (86.6803,190.1461)
	  (91.2563,196.4413) -- (86.6803,202.7365)
	  (82.1043,196.4413) -- (86.6803,202.7365)
	  (86.6803,190.1461) -- (82.1043,196.4413)
	  (98.6563,198.8461) -- (91.2563,196.4413)
	  (118.0323,245.8853) -- (110.6243,235.6989)
	  (103.2243,225.5133) -- (94.0803,212.9221)
	  (130.0003,249.7757) -- (118.0323,245.8853)
	  (141.9763,245.8853) -- (141.9763,253.6661)
	  (113.4563,194.0365) -- (98.6563,198.8461)
	  (94.0803,205.1413) -- (86.6803,202.7365)
	  (91.2563,196.4413) -- (98.6563,198.8461)
	  (91.2563,196.4413) -- (86.6803,202.7365)
	  (141.9763,253.6661) -- (156.7763,258.4757)
	  (110.6243,227.9173) -- (110.6243,235.6989)
	  (122.6003,239.5893) -- (118.0323,245.8853)
	  (125.4323,235.6989) -- (122.6003,239.5893)
	  (103.2243,225.5133) -- (110.6243,227.9173)
	  (118.0323,212.9221) -- (118.0323,200.3317)
	  (130.0003,216.8133) -- (137.4003,219.2181)
	  (130.0003,216.8133) -- (130.0003,209.0317)
	  (132.8323,233.2941) -- (125.4323,235.6989)
	  (132.8323,225.5133) -- (132.8323,233.2941)
	  (132.8323,225.5133) -- (125.4323,223.1085)
	  (125.4323,223.1085) -- (118.0323,212.9221)
	  (137.4003,231.8085) -- (141.9763,225.5133)
	  (137.4003,247.3709) -- (137.4003,231.8085)
	  (137.4003,247.3709) -- (130.0003,249.7757)
	  (141.9763,245.8853) -- (141.9763,253.6661)
	  (149.3763,235.6989) -- (141.9763,245.8853)
	  (141.9763,225.5133) -- (137.4003,219.2181)
	  (149.3763,223.1085) -- (149.3763,235.6989)
	  (130.0003,249.7757) -- (134.5763,256.0709)
	  (141.9763,253.6661) -- (134.5763,256.0709)
	  (94.0803,212.9221) -- (94.0803,205.1413)
	  (43.3555,328.2909) -- (35.9547,330.6957)
	  (86.6803,342.3677) -- (74.7043,346.2589)
	  (62.7283,350.1493) -- (47.9283,354.9581)
	  (94.0803,332.1821) -- (86.6803,342.3677)
	  (35.9547,305.5149) -- (35.9547,318.1053)
	  (94.0803,319.5917) -- (101.4803,321.9957)
	  (67.3043,282.7381) -- (79.2803,286.6285)
	  (91.2563,290.5197) -- (106.0563,295.3285)
	  (35.9547,330.6957) -- (35.9547,346.2589)
	  (40.5291,352.5541) -- (35.9547,358.8493)
	  (31.3811,352.5541) -- (35.9547,346.2589)
	  (31.3811,352.5541) -- (35.9547,358.8493)
	  (43.3555,290.5197) -- (43.3555,282.7381)
	  (35.9555,272.5525) -- (43.3555,282.7381)
	  (50.7523,292.9237) -- (43.3555,290.5197)
	  (31.3811,278.8477) -- (35.9555,272.5525)
	  (28.5547,282.7381) -- (31.3811,278.8477)
	  (55.3283,286.6285) -- (67.3043,282.7381)
	  (50.7523,292.9245) -- (55.3283,286.6285)
	  (101.4803,321.9957) -- (110.6243,309.4053)
	  (110.6243,301.6237) -- (118.0323,299.2197)
	  (118.0323,307.0005) -- (118.0323,299.2197)
	  (110.6243,309.4053) -- (118.0323,307.0005)
	  (83.8563,292.9245) -- (79.2803,286.6285)
	  (91.2563,290.5197) -- (83.8563,292.9245)
	  (59.9043,313.2957) -- (67.3043,315.7005)
	  (67.3043,343.8541) -- (74.7043,346.2589)
	  (82.1043,336.0725) -- (86.6803,342.3677)
	  (79.2803,332.1821) -- (82.1043,336.0725)
	  (62.7283,350.1493) -- (67.3043,343.8541)
	  (28.5547,295.3285) -- (35.9547,305.5149)
	  (21.1539,285.1429) -- (28.5547,282.7381)
	  (21.1539,292.9237) -- (21.1539,285.1429)
	  (21.1539,292.9237) -- (28.5547,295.3285)
	  (35.9547,330.6957) -- (31.3811,324.4005)
	  (35.9547,318.1053) -- (31.3811,324.4005)
	  (35.9547,318.1053) -- (40.5291,324.4005)
	  (43.3555,328.2909) -- (35.9547,330.6957)
	  (55.3283,332.1821) -- (43.3555,328.2909)
	  (62.7283,321.9957) -- (67.3043,315.7005)
	  (62.7283,321.9957) -- (55.3283,319.5917)
	  (55.3283,319.5917) -- (40.5291,324.4005)
	  (79.2803,324.4005) -- (79.2803,332.1821)
	  (71.8803,321.9957) -- (79.2803,324.4005)
	  (71.8803,321.9957) -- (67.3043,328.2909)
	  (67.3043,328.2909) -- (55.3283,332.1821)
	  (79.2803,319.5917) -- (74.7043,313.2957)
	  (94.0803,324.4005) -- (79.2803,319.5917)
	  (94.0803,324.4005) -- (94.0803,332.1821)
	  (94.0803,319.5917) -- (101.4803,321.9957)
	  (86.6803,309.4053) -- (94.0803,319.5917)
	  (74.7043,313.2957) -- (67.3043,315.7005)
	  (62.7283,301.6237) -- (67.3043,295.3285)
	  (67.3043,307.9189) -- (62.7283,301.6237)
	  (67.3043,307.9189) -- (74.7043,305.5149)
	  (74.7043,305.5149) -- (86.6803,309.4053)
	  (94.0803,332.1821) -- (101.4803,329.7773)
	  (101.4803,321.9957) -- (101.4803,329.7773)
	  (47.9283,354.9581) -- (40.5291,352.5541)
	  (59.9043,305.5149) -- (59.9043,313.2957)
	  (50.7523,292.9237) -- (59.9043,305.5149)
	  (106.0563,295.3285) -- (110.6243,301.6237)
	  (67.3043,295.3285) -- (67.3043,282.7381)
	  (91.2563,282.7381) -- (91.2563,290.5197)
	  (118.0323,245.8853) -- (118.0323,258.4757)
	  (118.0323,271.0661) -- (118.0323,286.6285)
	  (110.6243,235.6989) -- (118.0323,245.8853)
	  (67.3043,282.7381) -- (79.2803,286.6285)
	  (98.6563,231.8085) -- (103.2243,225.5133)
	  (55.3283,245.8845) -- (62.7283,235.6989)
	  (70.1283,225.5133) -- (79.2803,212.9221)
	  (91.2563,290.5197) -- (106.0563,295.3285)
	  (113.4563,292.9245) -- (118.0323,299.2197)
	  (110.6243,301.6237) -- (106.0563,295.3285)
	  (110.6243,301.6237) -- (118.0323,299.2197)
	  (55.3283,271.0661) -- (47.9283,268.6613)
	  (35.9555,272.5525) -- (47.9283,268.6613)
	  (59.9043,264.7709) -- (55.3283,271.0661)
	  (40.5291,278.8477) -- (35.9555,272.5525)
	  (43.3555,282.7381) -- (40.5291,278.8477)
	  (55.3283,258.4757) -- (55.3283,245.8845)
	  (59.9043,264.7709) -- (55.3283,258.4757)
	  (103.2243,225.5133) -- (94.0803,212.9221)
	  (86.6803,210.5181) -- (86.6803,202.7365)
	  (94.0803,205.1413) -- (86.6803,202.7365)
	  (94.0803,212.9221) -- (94.0803,205.1413)
	  (70.1283,233.2941) -- (62.7283,235.6989)
	  (70.1283,225.5133) -- (70.1283,233.2941)
	  (82.1043,262.3661) -- (86.6803,256.0709)
	  (113.4563,264.7709) -- (118.0323,258.4757)
	  (110.6243,248.2893) -- (118.0323,245.8853)
	  (106.0563,249.7757) -- (110.6243,248.2893)
	  (118.0323,271.0661) -- (113.4563,264.7709)
	  (55.3283,286.6285) -- (67.3043,282.7381)
	  (43.3555,290.5197) -- (43.3555,282.7381)
	  (50.7523,292.9237) -- (43.3555,290.5197)
	  (50.7523,292.9237) -- (55.3283,286.6285)
	  (91.2563,290.5197) -- (83.8563,292.9245)
	  (79.2803,286.6285) -- (83.8563,292.9245)
	  (79.2803,286.6285) -- (86.6803,284.2245)
	  (91.2563,282.7381) -- (91.2563,290.5197)
	  (98.6563,272.5525) -- (91.2563,282.7381)
	  (91.2563,262.3661) -- (86.6803,256.0709)
	  (91.2563,262.3661) -- (86.6803,268.6613)
	  (86.6803,268.6613) -- (86.6803,284.2245)
	  (98.6563,247.3709) -- (106.0563,249.7757)
	  (94.0803,253.6661) -- (98.6563,247.3709)
	  (94.0803,253.6661) -- (98.6563,259.9613)
	  (98.6563,259.9613) -- (98.6563,272.5525)
	  (94.0803,245.8853) -- (86.6803,248.2893)
	  (103.2243,233.2941) -- (94.0803,245.8853)
	  (98.6563,231.8085) -- (103.2243,225.5133)
	  (86.6803,235.6989) -- (98.6563,231.8085)
	  (86.6803,248.2893) -- (86.6803,256.0709)
	  (71.8803,256.0709) -- (67.3043,249.7757)
	  (79.2803,253.6661) -- (71.8803,256.0709)
	  (79.2803,253.6661) -- (79.2803,245.8853)
	  (79.2803,245.8853) -- (86.6803,235.6989)
	  (110.6243,235.6989) -- (110.6243,227.9173)
	  (103.2243,225.5133) -- (110.6243,227.9173)
	  (118.0323,286.6285) -- (113.4563,292.9245)
	  (74.7043,259.9613) -- (82.1043,262.3661)
	  (59.9043,264.7709) -- (74.7043,259.9613)
	  (79.2803,212.9221) -- (86.6803,210.5181)
	  (67.3043,249.7757) -- (55.3283,245.8845)
	  (250.8243,149.4021) -- (250.8243,161.9925)
	  (243.4243,139.2165) -- (250.8243,149.4021)
	  (231.4483,135.3253) -- (236.0243,129.0301)
	  (202.9283,129.0301) -- (212.0723,116.4397)
	  (236.0243,129.0301) -- (226.8803,116.4397)
	  (219.4803,114.0349) -- (219.4803,106.2533)
	  (226.8803,108.6581) -- (219.4803,106.2533)
	  (226.8803,116.4397) -- (226.8803,108.6581)
	  (202.9283,136.8117) -- (195.5283,139.2157)
	  (202.9283,129.0301) -- (202.9283,136.8117)
	  (243.4243,151.8069) -- (250.8243,149.4021)
	  (238.8483,153.2925) -- (243.4243,151.8069)
	  (236.0243,136.8117) -- (226.8803,149.4021)
	  (231.4483,135.3253) -- (236.0243,129.0301)
	  (219.4803,139.2157) -- (231.4483,135.3253)
	  (212.0723,149.4021) -- (219.4803,139.2157)
	  (243.4243,139.2165) -- (243.4243,131.4349)
	  (236.0243,129.0301) -- (243.4243,131.4349)
	  (212.0723,116.4397) -- (219.4803,114.0349)
	  (195.5283,126.6253) -- (202.9283,129.0301)
	  (202.9283,129.0301) -- (212.0723,116.4397)
	  (212.0723,108.6581) -- (219.4803,106.2533)
	  (219.4803,114.0349) -- (212.0723,116.4397)
	  (219.4803,114.0349) -- (219.4803,106.2533)
	  (202.9283,129.0301) -- (202.9283,136.8117)
	  (195.5283,139.2157) -- (202.9283,136.8117)
	  (195.5283,126.6253) -- (202.9283,129.0301)
	  (207.5043,102.3629) -- (212.0723,108.6581)
	  (332.8963,163.4789) -- (332.8963,176.0693)
	  (328.3283,157.1837) -- (332.8963,163.4789)
	  (328.3283,157.1837) -- (313.5283,161.9925)
	  (306.1203,159.5885) -- (301.5523,165.8837)
	  (313.5283,161.9925) -- (306.1203,159.5885)
	  (332.8963,176.0693) -- (325.4963,186.2557)
	  (325.4963,173.6645) -- (332.8963,176.0693)
	  (320.9283,172.1789) -- (325.4963,173.6645)
	  (294.1523,168.2877) -- (301.5523,165.8837)
	  (301.5523,173.6645) -- (301.5523,165.8837)
	  (316.3523,165.8837) -- (320.9283,172.1789)
	  (308.9523,168.2877) -- (308.9523,176.0693)
	  (289.5763,161.9925) -- (294.1523,168.2877)
	  (352.2723,149.4021) -- (352.2723,161.9925)
	  (352.2723,174.5837) -- (352.2723,190.1461)
	  (332.8963,176.0693) -- (325.4963,186.2557)
	  (352.2723,174.5837) -- (347.7043,168.2877)
	  (347.7043,168.2877) -- (352.2723,161.9925)
	  (344.8723,151.8069) -- (352.2723,149.4021)
	  (340.2963,153.2925) -- (344.8723,151.8069)
	  (328.3283,157.1837) -- (332.8963,163.4789)
	  (332.8963,163.4789) -- (332.8963,176.0693)
	  (332.8963,150.8885) -- (340.2963,153.2925)
	  (328.3283,157.1837) -- (332.8963,150.8885)
	  (400.1683,129.0301) -- (391.0243,116.4397)
	  (410.4003,97.5541) -- (395.6003,102.3629)
	  (391.0243,108.6581) -- (383.6243,106.2541)
	  (388.2003,99.9581) -- (383.6243,106.2541)
	  (395.6003,102.3629) -- (388.2003,99.9581)
	  (391.0243,116.4397) -- (391.0243,108.6581)
	  (352.2723,149.4021) -- (359.6723,139.2165)
	  (367.0723,129.0301) -- (376.2243,116.4397)
	  (352.2723,161.9925) -- (352.2723,149.4021)
	  (359.6723,172.1789) -- (352.2723,174.5837)
	  (400.1683,129.0301) -- (391.0243,116.4397)
	  (383.6243,114.0349) -- (383.6243,106.2541)
	  (391.0243,108.6581) -- (391.0243,116.4397)
	  (391.0243,108.6581) -- (383.6243,106.2541)
	  (352.2723,174.5837) -- (352.2723,190.1461)
	  (367.0723,136.8117) -- (359.6723,139.2165)
	  (359.6723,151.8069) -- (352.2723,149.4021)
	  (364.2483,153.2925) -- (359.6723,151.8069)
	  (367.0723,129.0301) -- (367.0723,136.8117)
	  (383.6243,139.2165) -- (395.6003,135.3253)
	  (383.6243,151.8069) -- (383.6243,159.5885)
	  (383.6243,151.8069) -- (391.0243,149.4021)
	  (368.8243,159.5885) -- (364.2483,153.2925)
	  (376.2243,157.1837) -- (368.8243,159.5885)
	  (376.2243,157.1837) -- (376.2243,149.4021)
	  (376.2243,149.4021) -- (383.6243,139.2165)
	  (371.6483,163.4789) -- (379.0483,165.8837)
	  (356.8483,168.2877) -- (371.6483,163.4789)
	  (356.8483,168.2877) -- (352.2723,161.9925)
	  (359.6723,172.1789) -- (352.2723,174.5837)
	  (371.6483,176.0693) -- (359.6723,172.1789)
	  (379.0483,165.8837) -- (383.6243,159.5885)
	  (383.6243,172.1789) -- (371.6483,176.0693)
	  (352.2723,161.9925) -- (347.7043,168.2877)
	  (352.2723,174.5837) -- (347.7043,168.2877)
	  (376.2243,116.4397) -- (383.6243,114.0349)
	  (250.8243,103.8493) -- (246.2563,97.5541)
	  (250.8243,149.4021) -- (243.4243,139.2157)
	  (236.0243,129.0301) -- (226.8803,116.4397)
	  (262.8003,153.2925) -- (250.8243,149.4021)
	  (270.2003,89.7725) -- (258.2243,93.6629)
	  (274.7763,149.4021) -- (274.7763,157.1837)
	  (301.5523,112.5493) -- (301.5523,125.1397)
	  (301.5523,137.7301) -- (301.5523,153.2925)
	  (246.2563,97.5541) -- (231.4483,102.3629)
	  (226.8803,108.6581) -- (219.4803,106.2533)
	  (224.0483,99.9581) -- (231.4483,102.3629)
	  (224.0483,99.9581) -- (219.4803,106.2533)
	  (286.7523,92.1773) -- (294.1523,89.7725)
	  (301.5523,79.5861) -- (294.1523,89.7725)
	  (286.7523,99.9581) -- (286.7523,92.1773)
	  (294.1523,77.1821) -- (301.5523,79.5861)
	  (289.5763,75.6957) -- (294.1523,77.1821)
	  (294.1523,102.3629) -- (301.5523,112.5493)
	  (286.7523,99.9581) -- (294.1523,102.3629)
	  (274.7763,157.1837) -- (289.5763,161.9925)
	  (296.9763,159.5877) -- (301.5523,165.8837)
	  (294.1523,168.2877) -- (301.5523,165.8837)
	  (289.5763,161.9925) -- (294.1523,168.2877)
	  (296.9763,131.4349) -- (301.5523,125.1397)
	  (301.5523,137.7301) -- (296.9763,131.4349)
	  (270.2003,114.9533) -- (270.2003,122.7349)
	  (243.4243,131.4349) -- (243.4243,139.2157)
	  (255.4003,143.1069) -- (250.8243,149.4021)
	  (258.2243,139.2165) -- (255.4003,143.1069)
	  (236.0243,129.0301) -- (243.4243,131.4349)
	  (277.6003,79.5861) -- (270.2003,89.7725)
	  (285.0003,69.4005) -- (289.5763,75.6957)
	  (277.6003,71.8053) -- (285.0003,69.4005)
	  (277.6003,71.8053) -- (277.6003,79.5861)
	  (246.2563,97.5541) -- (250.8243,91.2581)
	  (258.2243,93.6629) -- (250.8243,91.2581)
	  (258.2243,93.6629) -- (253.6563,99.9581)
	  (250.8243,103.8493) -- (246.2563,97.5541)
	  (250.8243,116.4397) -- (250.8243,103.8493)
	  (262.8003,120.3301) -- (270.2003,122.7349)
	  (262.8003,120.3301) -- (262.8003,112.5485)
	  (262.8003,112.5485) -- (253.6563,99.9581)
	  (265.6243,136.8117) -- (258.2243,139.2165)
	  (265.6243,129.0301) -- (265.6243,136.8117)
	  (265.6243,129.0301) -- (258.2243,126.6253)
	  (258.2243,126.6253) -- (250.8243,116.4397)
	  (270.2003,135.3253) -- (274.7763,129.0301)
	  (270.2003,150.8885) -- (270.2003,135.3253)
	  (270.2003,150.8885) -- (262.8003,153.2925)
	  (274.7763,149.4021) -- (274.7763,157.1837)
	  (282.1763,139.2165) -- (274.7763,149.4021)
	  (274.7763,129.0301) -- (270.2003,122.7349)
	  (282.1763,114.0349) -- (289.5763,116.4397)
	  (277.6003,120.3301) -- (282.1763,114.0349)
	  (277.6003,120.3301) -- (282.1763,126.6253)
	  (282.1763,126.6253) -- (282.1763,139.2165)
	  (262.8003,153.2925) -- (267.3763,159.5877)
	  (274.7763,157.1837) -- (267.3763,159.5877)
	  (226.8803,116.4397) -- (226.8803,108.6581)
	  (277.6003,112.5485) -- (270.2003,114.9533)
	  (286.7523,99.9581) -- (277.6003,112.5485)
	  (301.5523,153.2925) -- (296.9763,159.5877)
	  (289.5763,116.4397) -- (301.5523,112.5493)
	  (308.9523,135.3253) -- (301.5523,137.7301)
	  (352.2723,149.4021) -- (340.2963,153.2925)
	  (328.3283,157.1837) -- (313.5283,161.9925)
	  (359.6723,139.2165) -- (352.2723,149.4021)
	  (301.5523,112.5493) -- (301.5523,125.1397)
	  (359.6723,126.6253) -- (367.0723,129.0301)
	  (332.8963,89.7725) -- (344.8723,93.6629)
	  (356.8483,97.5541) -- (371.6483,102.3629)
	  (301.5523,137.7301) -- (301.5523,153.2925)
	  (306.1203,159.5885) -- (301.5523,165.8837)
	  (296.9763,159.5885) -- (301.5523,153.2925)
	  (308.9523,97.5541) -- (308.9523,89.7725)
	  (301.5523,79.5861) -- (308.9523,89.7725)
	  (316.3523,99.9581) -- (308.9523,97.5541)
	  (296.9763,85.8813) -- (301.5523,79.5861)
	  (294.1523,89.7725) -- (296.9763,85.8813)
	  (320.9283,93.6629) -- (332.8963,89.7725)
	  (316.3523,99.9581) -- (320.9283,93.6629)
	  (367.0723,129.0301) -- (376.2243,116.4397)
	  (376.2243,108.6581) -- (383.6243,106.2541)
	  (383.6243,114.0349) -- (383.6243,106.2541)
	  (376.2243,116.4397) -- (383.6243,114.0349)
	  (349.4483,99.9581) -- (344.8723,93.6629)
	  (356.8483,97.5541) -- (349.4483,99.9581)
	  (325.4963,120.3301) -- (332.8963,122.7349)
	  (332.8963,150.8885) -- (340.2963,153.2925)
	  (347.7043,143.1069) -- (352.2723,149.4021)
	  (344.8723,139.2165) -- (347.7043,143.1069)
	  (328.3283,157.1837) -- (332.8963,150.8885)
	  (294.1523,102.3629) -- (301.5523,112.5493)
	  (286.7523,92.1773) -- (294.1523,89.7725)
	  (286.7523,99.9581) -- (286.7523,92.1773)
	  (286.7523,99.9581) -- (294.1523,102.3629)
	  (301.5523,137.7301) -- (296.9763,131.4349)
	  (301.5523,125.1397) -- (296.9763,131.4349)
	  (301.5523,125.1397) -- (306.1203,131.4349)
	  (308.9523,135.3253) -- (301.5523,137.7301)
	  (320.9283,139.2165) -- (308.9523,135.3253)
	  (328.3283,129.0301) -- (332.8963,122.7349)
	  (328.3283,129.0301) -- (320.9283,126.6253)
	  (320.9283,126.6253) -- (306.1203,131.4349)
	  (344.8723,131.4349) -- (344.8723,139.2165)
	  (337.4723,129.0301) -- (344.8723,131.4349)
	  (337.4723,129.0301) -- (332.8963,135.3253)
	  (332.8963,135.3253) -- (320.9283,139.2165)
	  (344.8723,126.6253) -- (340.2963,120.3301)
	  (359.6723,131.4349) -- (344.8723,126.6253)
	  (359.6723,131.4349) -- (359.6723,139.2165)
	  (359.6723,126.6253) -- (367.0723,129.0301)
	  (352.2723,116.4397) -- (359.6723,126.6253)
	  (340.2963,120.3301) -- (332.8963,122.7349)
	  (328.3283,108.6581) -- (332.8963,102.3629)
	  (332.8963,114.9533) -- (328.3283,108.6581)
	  (332.8963,114.9533) -- (340.2963,112.5493)
	  (340.2963,112.5493) -- (352.2723,116.4397)
	  (359.6723,139.2165) -- (367.0723,136.8117)
	  (367.0723,129.0301) -- (367.0723,136.8117)
	  (313.5283,161.9925) -- (306.1203,159.5885)
	  (325.4963,112.5493) -- (325.4963,120.3301)
	  (316.3523,99.9581) -- (325.4963,112.5493)
	  (371.6483,102.3629) -- (376.2243,108.6581)
	  (332.8963,102.3629) -- (332.8963,89.7725)
	  (156.7763,286.6293) -- (152.2003,292.9245)
	  (118.0243,245.8853) -- (130.0003,249.7757)
	  (141.9763,253.6661) -- (156.7763,258.4757)
	  (137.4003,272.5525) -- (144.8003,282.7381)
	  (200.1043,259.9621) -- (200.1043,272.5525)
	  (195.5283,253.6661) -- (200.1043,259.9621)
	  (195.5283,253.6661) -- (180.7283,258.4757)
	  (173.3283,256.0709) -- (168.7523,262.3661)
	  (180.7283,258.4757) -- (173.3283,256.0709)
	  (141.9763,253.6661) -- (134.5763,256.0709)
	  (134.5763,256.0709) -- (130.0003,249.7757)
	  (152.2003,292.9245) -- (161.3523,305.5149)
	  (168.7523,307.9197) -- (168.7523,315.7005)
	  (161.3523,313.2965) -- (168.7523,315.7005)
	  (161.3523,313.2965) -- (161.3523,305.5149)
	  (185.3043,292.9245) -- (185.3043,285.1429)
	  (185.3043,285.1429) -- (192.7043,282.7381)
	  (200.1043,272.5525) -- (192.7043,282.7381)
	  (192.7043,270.1477) -- (200.1043,272.5525)
	  (188.1283,268.6613) -- (192.7043,270.1477)
	  (161.3523,264.7709) -- (168.7523,262.3661)
	  (118.0243,253.6661) -- (118.0243,245.8853)
	  (118.0243,258.4757) -- (118.0243,253.6661)
	  (118.0243,271.0661) -- (125.4323,268.6613)
	  (125.4323,268.6613) -- (137.4003,272.5525)
	  (113.4563,264.7709) -- (118.0243,258.4757)
	  (118.0243,271.0661) -- (113.4563,264.7709)
	  (168.7523,282.7381) -- (156.7763,286.6293)
	  (168.7523,270.1477) -- (168.7523,262.3661)
	  (168.7523,270.1477) -- (161.3523,272.5525)
	  (161.3523,272.5525) -- (152.2003,285.1429)
	  (144.8003,282.7381) -- (152.2003,285.1429)
	  (156.7763,286.6293) -- (152.2003,292.9245)
	  (183.5523,262.3661) -- (188.1283,268.6613)
	  (176.1523,264.7709) -- (183.5523,262.3661)
	  (176.1523,264.7709) -- (176.1523,272.5525)
	  (176.1523,272.5525) -- (168.7523,282.7381)
	  (152.2003,292.9245) -- (144.8003,290.5197)
	  (144.8003,282.7381) -- (144.8003,290.5197)
	  (156.7763,258.4757) -- (161.3523,264.7709)
	  (176.1523,305.5149) -- (168.7523,307.9197)
	  (185.3043,292.9245) -- (176.1523,305.5149)
	  (118.0323,271.0661) -- (118.0323,286.6293)
	  (113.4563,292.9245) -- (118.0323,299.2197)
	  (118.0323,286.6293) -- (113.4563,292.9245)
	  (118.0323,307.0013) -- (118.0323,299.2197)
	  (137.4003,305.5149) -- (137.4003,318.1053)
	  (125.4323,301.6245) -- (118.0323,299.2197)
	  (125.4323,301.6245) -- (125.4323,309.4053)
	  (125.4323,309.4053) -- (134.5763,321.9957)
	  (122.6003,285.1429) -- (130.0003,282.7381)
	  (122.6003,292.9245) -- (122.6003,285.1429)
	  (122.6003,292.9245) -- (130.0003,295.3285)
	  (130.0003,295.3285) -- (137.4003,305.5149)
	  (110.6243,309.4053) -- (118.0323,307.0013)
	  (101.4803,321.9957) -- (110.6243,309.4053)
	  (110.6243,301.6245) -- (118.0323,299.2197)
	  (118.0323,307.0013) -- (118.0323,299.2197)
	  (110.6243,309.4053) -- (118.0323,307.0013)
	  (106.0563,295.3285) -- (110.6243,301.6245)
	  (118.0323,271.0661) -- (118.0323,286.6293)
	  (113.4563,292.9245) -- (118.0323,299.2197)
	  (110.6243,301.6245) -- (106.0563,295.3285)
	  (110.6243,301.6245) -- (118.0323,299.2197)
	  (118.0323,286.6293) -- (113.4563,292.9245)
	  (103.2243,233.2941) -- (110.6243,235.6989);
	\end{tikzpicture}
\begin{tikzpicture}
      [y=-1.0pt, x=1.0pt, scale=0.9]
  	  \draw[line width=0.5pt]
  	   (161.9681,507.3503) -- (151.6617,504.0016)
  	   (151.6617,504.0016) -- (145.2919,501.9319)
  	   (151.6617,528.2334) -- (151.6617,521.5359)
  	   (161.9681,507.3503) -- (155.5983,516.1174)
  	   (155.5983,516.1174) -- (151.6617,521.5359)
  	   (161.9681,524.8847) -- (145.2919,530.3032)
  	   (151.6617,528.2334) -- (151.6617,521.5359)
  	   (151.6617,528.2334) -- (151.6617,521.5359)
  	   (161.9681,507.3503) -- (155.5983,516.1174)
  	   (155.5983,516.1174) -- (151.6617,521.5359)
  	   (161.9679,592.4646) -- (158.0310,587.0465)
  	   (161.9681,609.9977) -- (161.9679,592.4646)
  	   (161.9681,609.9977) -- (161.9681,592.4646)
  	   (161.9681,609.9977) -- (178.6443,604.5796)
  	   (158.0315,587.0447) -- (161.9681,592.4646)
  	   (178.6443,604.5796) -- (182.5812,599.1616)
  	   (182.5812,599.1616) -- (172.2745,595.8131)
  	   (172.2749,584.9770) -- (165.9053,587.0465)
  	   (182.5812,599.1616) -- (188.9508,590.3950)
  	   (188.9508,590.3950) -- (172.2749,584.9770)
  	   (161.9681,581.6267) -- (172.2745,595.8131)
  	   (188.9508,590.3950) -- (172.2745,584.9752)
  	   (188.9508,590.3950) -- (188.9508,572.8599)
  	   (165.9049,587.0447) -- (172.2745,584.9752)
  	   (188.9508,572.8599) -- (185.0143,567.4413)
  	   (185.0143,567.4413) -- (178.6443,576.2086)
  	   (168.3383,572.8597) -- (168.3383,579.5571)
  	   (185.0143,567.4413) -- (178.6443,558.6742)
  	   (178.6443,558.6742) -- (168.3383,572.8597)
  	   (161.9681,581.6267) -- (178.6443,576.2086)
  	   (178.6443,558.6742) -- (168.3379,572.8599)
  	   (178.6443,558.6742) -- (161.9681,553.2558)
  	   (168.3379,579.5573) -- (168.3379,572.8599)
  	   (161.9681,581.6267) -- (161.9681,564.0926)
  	   (199.2572,558.6742) -- (209.5636,572.8599)
  	   (199.2572,558.6742) -- (188.9508,572.8599)
  	   (215.9334,574.9294) -- (209.5636,572.8599)
  	   (188.9506,579.5573) -- (199.2572,576.2086)
  	   (205.6264,584.9752) -- (209.5629,579.5571)
  	   (188.9508,590.3950) -- (205.6264,584.9752)
  	   (215.9334,581.6267) -- (199.2572,576.2086)
  	   (161.9681,524.8847) -- (161.9681,542.4190)
  	   (165.9049,547.8374) -- (161.9681,542.4190)
  	   (165.9049,547.8374) -- (161.9681,553.2558)
  	   (158.0315,547.8374) -- (161.9681,553.2558)
  	   (188.9508,572.8599) -- (185.0143,567.4413)
  	   (185.0143,567.4413) -- (178.6443,558.6742)
  	   (172.2745,549.9071) -- (188.9508,544.4887)
  	   (192.8874,567.4415) -- (188.9508,562.0231)
  	   (168.3379,555.3255) -- (172.2745,549.9071)
  	   (168.3379,555.3255) -- (178.6443,558.6742)
  	   (188.9508,544.4887) -- (188.9508,555.3255)
  	   (188.9508,555.3255) -- (188.9508,562.0231)
  	   (192.8874,567.4415) -- (188.9508,562.0231)
  	   (161.9681,553.2558) -- (158.0317,547.8374)
  	   (188.9508,544.4887) -- (172.2745,549.9071)
  	   (188.9508,544.4887) -- (178.6443,530.3032)
  	   (168.3379,555.3255) -- (172.2745,549.9071)
  	   (168.3379,555.3255) -- (161.9681,553.2558)
  	   (178.6443,530.3032) -- (172.2747,528.2333)
  	   (172.2747,528.2333) -- (172.2745,539.0703)
  	   (161.9685,542.4186) -- (165.9053,547.8368)
  	   (172.2747,528.2333) -- (161.9681,524.8847)
  	   (161.9681,524.8847) -- (161.9681,542.4186)
  	   (161.9681,553.2558) -- (172.2745,539.0703)
  	   (165.9049,547.8374) -- (161.9681,542.4190)
  	   (165.9049,547.8374) -- (161.9681,553.2558)
  	   (178.6443,523.6056) -- (172.2745,521.5359)
  	   (151.6617,528.2334) -- (151.6617,521.5359)
  	   (161.9681,507.3503) -- (168.3379,516.1174)
  	   (168.3379,516.1174) -- (172.2745,521.5359)
  	   (205.6270,539.0703) -- (215.9334,553.2558)
  	   (215.9334,553.2558) -- (222.3030,555.3257)
  	   (222.3030,555.3257) -- (232.6096,558.6742)
  	   (232.6096,558.6742) -- (249.2856,553.2558)
  	   (249.2856,553.2558) -- (253.2226,547.8377)
  	   (253.2226,547.8377) -- (259.5920,539.0703)
  	   (205.6266,528.2334) -- (205.6266,539.0703)
  	   (222.3032,579.5573) -- (215.9334,581.6267)
  	   (215.9334,553.2558) -- (209.5636,555.3253)
  	   (209.5636,555.3253) -- (215.9334,564.0926)
  	   (209.5636,572.8594) -- (215.9334,574.9287)
  	   (209.5636,555.3253) -- (199.2572,558.6742)
  	   (199.2572,558.6742) -- (209.5636,572.8594)
  	   (215.9334,581.6267) -- (215.9334,564.0926)
  	   (199.2572,558.6742) -- (188.9508,572.8599)
  	   (188.9506,579.5573) -- (199.2572,576.2086)
  	   (205.6264,584.9752) -- (209.5629,579.5571)
  	   (188.9508,590.3950) -- (205.6264,584.9752)
  	   (215.9334,581.6267) -- (199.2572,576.2086)
  	   (199.2572,558.6742) -- (215.9334,553.2558)
  	   (211.9966,547.8374) -- (205.6270,549.9071)
  	   (192.8874,567.4415) -- (188.9508,562.0231)
  	   (192.8874,567.4415) -- (199.2572,558.6742)
  	   (188.9508,544.4887) -- (199.2572,547.8374)
  	   (199.2572,547.8374) -- (205.6270,549.9071)
  	   (178.6443,512.7688) -- (178.6443,530.3032)
  	   (182.5808,535.7216) -- (188.9508,526.9543)
  	   (188.9508,544.4887) -- (199.2566,530.3033)
  	   (211.9966,547.8374) -- (205.6270,549.9071)
  	   (178.6443,523.6056) -- (172.2745,521.5359)
  	   (178.6443,523.6056) -- (172.2745,521.5359)
  	   (161.9681,507.3503) -- (168.3379,516.1174)
  	   (168.3379,516.1174) -- (172.2745,521.5359)
  	   (205.6270,539.0703) -- (222.3032,533.6519)
  	   (205.6270,539.0703) -- (215.9334,553.2558)
  	   (226.2398,528.2334) -- (222.3032,533.6519)
  	   (215.9334,553.2558) -- (222.3030,555.3257)
  	   (222.3030,555.3257) -- (222.3032,544.4887)
  	   (232.6092,541.1403) -- (228.6724,535.7221)
  	   (222.3030,555.3257) -- (232.6096,558.6742)
  	   (232.6096,558.6742) -- (232.6096,541.1403)
  	   (232.6096,530.3032) -- (222.3032,544.4887)
  	   (232.6096,558.6742) -- (232.6096,541.1400)
  	   (232.6096,558.6742) -- (249.2856,553.2558)
  	   (228.6728,535.7216) -- (232.6096,541.1400)
  	   (249.2856,553.2558) -- (253.2226,547.8377)
  	   (253.2226,547.8377) -- (242.9160,544.4887)
  	   (242.9162,533.6522) -- (236.5467,535.7221)
  	   (253.2226,547.8377) -- (259.5920,539.0703)
  	   (259.5920,539.0703) -- (242.9162,533.6522)
  	   (232.6096,530.3032) -- (242.9160,544.4887)
  	   (259.5920,539.0703) -- (242.9160,533.6519)
  	   (259.5920,539.0703) -- (259.5920,521.5359)
  	   (236.5462,535.7216) -- (242.9160,533.6519)
  	   (259.5920,521.5359) -- (255.6557,516.1174)
  	   (255.6557,516.1174) -- (249.2856,524.8847)
  	   (238.9797,521.5359) -- (238.9799,528.2333)
  	   (255.6557,516.1174) -- (249.2856,507.3503)
  	   (249.2856,507.3503) -- (238.9797,521.5359)
  	   (232.6096,530.3032) -- (249.2856,524.8847)
  	   (249.2856,507.3503) -- (238.9792,521.5359)
  	   (249.2856,507.3503) -- (232.6096,501.9319)
  	   (238.9792,528.2334) -- (238.9792,521.5359)
  	   (232.6096,501.9319) -- (226.2398,504.0013)
  	   (226.2398,504.0013) -- (232.6096,512.7688)
  	   (226.2398,521.5355) -- (232.6096,523.6048)
  	   (226.2398,504.0013) -- (215.9334,507.3503)
  	   (215.9334,507.3503) -- (226.2398,521.5355)
  	   (232.6096,530.3032) -- (232.6096,512.7688)
  	   (215.9334,507.3503) -- (226.2398,521.5359)
  	   (215.9334,507.3503) -- (205.6270,521.5359)
  	   (232.6096,523.6056) -- (226.2398,521.5359)
  	   (205.6270,521.5359) -- (205.6270,528.2334)
  	   (205.6266,528.2334) -- (215.9334,524.8847)
  	   (205.6266,528.2334) -- (205.6266,539.0703)
  	   (205.6270,539.0703) -- (222.3026,533.6517)
  	   (232.6096,530.3032) -- (215.9334,524.8847)
  	   (178.6443,512.7688) -- (195.3205,518.1872)
  	   (201.6901,516.1174) -- (195.3205,518.1872)
  	   (201.6901,516.1174) -- (205.6270,521.5359)
  	   (199.2566,530.3033) -- (199.2564,523.6058)
  	   (205.6270,521.5359) -- (188.9508,526.9543)
  	   (199.2572,523.6056) -- (199.2572,530.3032)
  	   (232.6096,501.9319) -- (226.2398,504.0013)
  	   (226.2398,504.0013) -- (215.9334,507.3503)
  	   (209.5636,516.1174) -- (205.6270,510.6990)
  	   (209.5636,516.1174) -- (205.6270,510.6990)
  	   (188.9508,498.5832) -- (185.0139,504.0013)
  	   (185.0139,504.0013) -- (195.3205,507.3503)
  	   (195.3202,518.1868) -- (201.6898,516.1169)
  	   (185.0139,504.0013) -- (178.6443,512.7688)
  	   (178.6443,512.7688) -- (195.3202,518.1868)
  	   (205.6270,521.5359) -- (195.3205,507.3503)
  	   (201.6901,516.1174) -- (195.3205,518.1872)
  	   (201.6901,516.1174) -- (205.6270,521.5359)
  	   (178.6443,523.6056) -- (172.2745,521.5359)
  	   (161.9681,507.3503) -- (172.2745,504.0016)
  	   (172.2745,504.0016) -- (178.6443,501.9319)
  	   (161.9681,507.3503) -- (172.2745,504.0016)
  	   (172.2745,504.0016) -- (178.6443,501.9319)
  	   (161.9681,507.3503) -- (151.6617,504.0016)
  	   (151.6617,504.0016) -- (145.2919,501.9319)
  	   (215.9334,627.5326) -- (226.2398,613.3462)
  	   (215.9334,627.5326) -- (232.6096,632.9507)
  	   (226.2398,606.6492) -- (226.2398,613.3462)
  	   (232.6096,632.9507) -- (238.9792,630.8812)
  	   (238.9792,630.8812) -- (232.6096,622.1146)
  	   (238.9792,613.3480) -- (232.6096,611.2785)
  	   (238.9792,630.8812) -- (249.2856,627.5326)
  	   (249.2856,627.5326) -- (238.9792,613.3480)
  	   (232.6096,604.5796) -- (232.6096,622.1146)
  	   (249.2856,627.5326) -- (238.9792,613.3462)
  	   (249.2856,627.5326) -- (259.5920,613.3462)
  	   (232.6096,611.2767) -- (238.9792,613.3462)
  	   (232.6096,611.2767) -- (232.6096,604.5796)
  	   (259.5920,613.3462) -- (259.5920,606.6492)
  	   (259.5924,606.6492) -- (249.2856,609.9977)
  	   (242.9163,601.2311) -- (238.9799,606.6492)
  	   (259.5924,606.6492) -- (259.5924,595.8131)
  	   (259.5920,595.8131) -- (242.9163,601.2311)
  	   (232.6096,604.5796) -- (249.2856,609.9977)
  	   (259.5920,595.8131) -- (242.9160,601.2311)
  	   (259.5920,595.8131) -- (249.2856,581.6267)
  	   (238.9792,606.6492) -- (242.9160,601.2311)
  	   (249.2856,581.6267) -- (242.9162,579.5571)
  	   (242.9162,579.5571) -- (242.9160,590.3950)
  	   (232.6097,593.7417) -- (236.5467,599.1616)
  	   (242.9162,579.5571) -- (232.6096,576.2086)
  	   (232.6096,576.2086) -- (232.6097,593.7417)
  	   (232.6096,604.5796) -- (242.9160,590.3950)
  	   (232.6096,576.2086) -- (232.6096,593.7436)
  	   (236.5462,599.1616) -- (232.6096,593.7436)
  	   (236.5462,599.1616) -- (232.6096,604.5796)
  	   (215.9334,581.6267) -- (211.9966,587.0447)
  	   (211.9966,587.0447) -- (222.3032,590.3950)
  	   (222.3028,601.2311) -- (228.6724,599.1616)
  	   (211.9966,587.0447) -- (205.6270,595.8131)
  	   (205.6270,595.8131) -- (222.3028,601.2311)
  	   (232.6096,604.5796) -- (222.3032,590.3950)
  	   (205.6270,595.8131) -- (222.3032,601.2311)
  	   (205.6270,595.8131) -- (205.6270,613.3462)
  	   (228.6728,599.1616) -- (222.3032,601.2311)
  	   (228.6728,599.1616) -- (232.6096,604.5796)
  	   (205.6270,613.3462) -- (209.5634,618.7661)
  	   (209.5634,618.7661) -- (215.9334,609.9977)
  	   (226.2392,613.3480) -- (226.2391,606.6492)
  	   (209.5634,618.7661) -- (215.9334,627.5326)
  	   (215.9334,627.5326) -- (226.2392,613.3480)
  	   (232.6096,604.5796) -- (215.9334,609.9977)
  	   (286.5753,530.3032) -- (276.2675,544.4887)
  	   (276.2675,526.9543) -- (259.5920,521.5359)
  	   (259.5920,528.2334) -- (265.9614,530.3032)
  	   (286.5753,523.6056) -- (286.5753,530.3032)
  	   (286.5753,523.6056) -- (276.2675,526.9543)
  	   (276.2675,544.4887) -- (269.8979,535.7216)
  	   (269.8979,535.7216) -- (265.9614,530.3032)
  	   (259.5920,528.2334) -- (259.5920,521.5359)
  	   (265.9614,530.3032) -- (276.2675,544.4887)
  	   (259.5920,539.0703) -- (249.2856,553.2558)
  	   (255.6554,555.3255) -- (259.5920,549.9071)
  	   (259.5920,528.2334) -- (265.9614,530.3032)
  	   (259.5920,528.2334) -- (259.5920,539.0703)
  	   (276.2675,544.4887) -- (265.9614,547.8374)
  	   (265.9614,547.8374) -- (259.5920,549.9071)
  	   (255.6554,555.3255) -- (249.2856,553.2558)
  	   (259.5920,549.9071) -- (276.2675,544.4887)
  	   (265.9614,558.6742) -- (276.2675,572.8599)
  	   (280.2057,567.4415) -- (276.2675,562.0231)
  	   (255.6554,555.3255) -- (259.5920,549.9071)
  	   (255.6554,555.3255) -- (265.9614,558.6742)
  	   (276.2675,544.4887) -- (276.2675,555.3255)
  	   (276.2675,555.3255) -- (276.2675,562.0231)
  	   (280.2057,567.4415) -- (276.2675,572.8599)
  	   (276.2675,562.0231) -- (276.2675,544.4887)
  	   (286.5753,558.6742) -- (303.2510,553.2558)
  	   (299.3145,547.8374) -- (292.9449,549.9071)
  	   (280.2057,567.4415) -- (276.2675,562.0231)
  	   (280.2057,567.4415) -- (286.5753,558.6742)
  	   (276.2675,544.4887) -- (286.5753,547.8374)
  	   (286.5753,547.8374) -- (292.9449,549.9071)
  	   (299.3145,547.8374) -- (303.2510,553.2558)
  	   (292.9449,549.9071) -- (276.2675,544.4887)
  	   (292.9449,539.0703) -- (292.9449,521.5359)
  	   (286.5753,523.6056) -- (286.5753,530.3032)
  	   (299.3145,547.8374) -- (292.9449,549.9071)
  	   (299.3145,547.8374) -- (292.9449,539.0703)
  	   (276.2675,544.4887) -- (282.6371,535.7216)
  	   (282.6371,535.7216) -- (286.5753,530.3032)
  	   (286.5753,523.6056) -- (292.9449,521.5359)
  	   (249.2859,507.3502) -- (265.9614,501.9321)
  	   (249.2859,507.3502) -- (259.5920,521.5359)
  	   (259.5920,521.5359) -- (265.9614,523.6059)
  	   (265.9614,523.6059) -- (265.9614,512.7689)
  	   (276.2675,509.4208) -- (272.3310,504.0024)
  	   (265.9614,523.6059) -- (276.2675,526.9546)
  	   (276.2675,526.9546) -- (276.2675,509.4208)
  	   (276.2693,498.5834) -- (265.9614,512.7689)
  	   (303.2510,507.3507) -- (313.5571,521.5364)
  	   (303.2510,507.3507) -- (292.9449,521.5360)
  	   (319.9267,523.6063) -- (313.5571,521.5364)
  	   (319.9267,523.6063) -- (319.9267,530.3039)
  	   (292.9449,521.5360) -- (292.9449,528.2334)
  	   (292.9449,528.2334) -- (303.2510,524.8849)
  	   (309.6206,533.6522) -- (313.5571,528.2338)
  	   (292.9449,528.2334) -- (292.9449,539.0704)
  	   (292.9449,539.0704) -- (309.6206,533.6522)
  	   (319.9267,530.3039) -- (303.2510,524.8849)
  	   (319.9267,558.6747) -- (309.6206,572.8601)
  	   (319.9267,558.6747) -- (303.2510,553.2560)
  	   (309.6206,579.5577) -- (309.6206,572.8601)
  	   (309.6206,579.5577) -- (303.2510,581.6267)
  	   (296.8814,555.3251) -- (303.2510,564.0928)
  	   (296.8814,572.8594) -- (303.2510,574.9289)
  	   (286.5753,558.6740) -- (296.8814,572.8594)
  	   (303.2510,581.6267) -- (303.2510,564.0928)
  	   (276.2675,590.3950) -- (259.5916,584.9752)
  	   (276.2675,590.3950) -- (276.2675,572.8599)
  	   (253.2219,587.0447) -- (259.5916,584.9752)
  	   (253.2219,587.0447) -- (249.2852,581.6267)
  	   (276.2675,572.8599) -- (272.3310,567.4413)
  	   (272.3310,567.4413) -- (265.9614,576.2084)
  	   (255.6557,572.8592) -- (255.6559,579.5568)
  	   (272.3310,567.4413) -- (265.9614,558.6740)
  	   (265.9614,558.6740) -- (255.6557,572.8592)
  	   (249.2852,581.6267) -- (265.9614,576.2084)
  	   (265.9614,558.6738) -- (255.6552,572.8594)
  	   (265.9614,558.6738) -- (249.2856,553.2552)
  	   (255.6550,579.5569) -- (255.6552,572.8594)
  	   (249.2856,553.2552) -- (242.9160,555.3246)
  	   (242.9160,555.3246) -- (249.2856,564.0921)
  	   (242.9160,555.3246) -- (232.6094,558.6735)
  	   (249.2852,581.6267) -- (249.2852,564.0921)
  	   (286.5735,558.6742) -- (296.8814,572.8599)
  	   (286.5735,558.6742) -- (276.2675,572.8597)
  	   (303.2510,574.9296) -- (296.8814,572.8599)
  	   (303.2510,574.9296) -- (303.2510,581.6267)
  	   (276.2675,572.8597) -- (276.2675,579.5571)
  	   (276.2675,579.5571) -- (286.5735,576.2086)
  	   (292.9431,584.9752) -- (296.8796,579.5571)
  	   (276.2675,579.5571) -- (276.2675,590.3932)
  	   (276.2675,590.3932) -- (292.9431,584.9752)
  	   (303.2510,581.6267) -- (286.5735,576.2086)
  	   (292.9449,539.0706) -- (309.6206,533.6524)
  	   (292.9449,539.0706) -- (303.2510,553.2563)
  	   (313.5571,528.2340) -- (309.6206,533.6524)
  	   (313.5571,528.2340) -- (319.9267,530.3039)
  	   (309.6206,555.3262) -- (309.6206,544.4892)
  	   (319.9267,541.1411) -- (315.9902,535.7228)
  	   (309.6206,555.3262) -- (319.9267,558.6749)
  	   (319.9267,558.6749) -- (319.9267,541.1411)
  	   (319.9267,530.3039) -- (309.6206,544.4892)
  	   (276.2693,526.9546) -- (276.2693,509.4202)
  	   (272.3310,504.0018) -- (276.2693,509.4202)
  	   (272.3310,504.0018) -- (276.2693,498.5834)
  	   (292.9449,521.5364) -- (296.8814,516.1182)
  	   (296.8814,516.1182) -- (286.5753,512.7691)
  	   (286.5753,501.9326) -- (280.2057,504.0025)
  	   (296.8814,516.1182) -- (303.2510,507.3509)
  	   (303.2510,507.3509) -- (286.5753,501.9326)
  	   (276.2693,498.5834) -- (286.5753,512.7691)
  	   (222.3032,572.8599) -- (232.6096,558.6742)
  	   (249.2856,574.9294) -- (242.9160,572.8599)
  	   (222.3032,579.5575) -- (222.3032,572.8599)
  	   (222.3032,579.5575) -- (232.6096,576.2086)
  	   (232.6096,558.6742) -- (238.9792,567.4415)
  	   (238.9792,567.4415) -- (242.9160,572.8599)
  	   (249.2856,574.9294) -- (249.2856,581.6267)
  	   (259.5920,584.9752) -- (276.2675,590.3950)
  	   (259.5920,595.8131) -- (259.5920,613.3462)
  	   (265.9614,611.2767) -- (265.9614,604.5796)
  	   (253.2224,587.0447) -- (259.5920,595.8131)
  	   (276.2675,590.3950) -- (269.8979,599.1616)
  	   (269.8979,599.1616) -- (265.9614,604.5796)
  	   (265.9614,611.2767) -- (259.5920,613.3462)
  	   (249.2856,627.5326) -- (232.6096,632.9507)
  	   (255.6554,618.7661) -- (249.2856,627.5326)
  	   (222.3032,636.2992) -- (205.6270,641.7173)
  	   (215.9334,627.5326) -- (205.6270,613.3462)
  	   (201.6901,618.7661) -- (205.6270,624.1841)
  	   (226.2398,630.8812) -- (222.3032,636.2992)
  	   (226.2398,630.8812) -- (215.9334,627.5326)
  	   (205.6270,641.7173) -- (205.6270,630.8812)
  	   (205.6270,630.8812) -- (205.6270,624.1841)
  	   (201.6901,618.7661) -- (205.6270,613.3462)
  	   (199.2572,604.5796) -- (188.9508,590.3950)
  	   (205.6270,595.8131) -- (215.9334,581.6267)
  	   (209.5636,579.5575) -- (205.6270,584.9752)
  	   (205.6270,606.6492) -- (199.2572,604.5796)
  	   (205.6270,606.6492) -- (205.6270,595.8131)
  	   (188.9508,590.3950) -- (199.2572,587.0447)
  	   (199.2572,587.0447) -- (205.6270,584.9752)
  	   (209.5636,579.5575) -- (215.9334,581.6267)
  	   (161.9681,507.3503) -- (155.5983,516.1174)
  	   (155.5983,516.1174) -- (151.6617,521.5359)
  	   (178.6443,523.6056) -- (172.2745,521.5359)
  	   (161.9681,507.3503) -- (168.3379,516.1174)
  	   (168.3379,516.1174) -- (172.2745,521.5359)
  	   (178.6443,512.7688) -- (178.6443,530.3032)
  	   (178.6443,523.6056) -- (172.2745,521.5359)
  	   (178.6443,523.6056) -- (172.2745,521.5359)
  	   (161.9681,507.3503) -- (168.3379,516.1174)
  	   (168.3379,516.1174) -- (172.2745,521.5359)
  	   (242.9162,533.6522) -- (236.5467,535.7221)
  	   (259.5920,539.0703) -- (242.9162,533.6522)
  	   (259.5920,539.0703) -- (242.9160,533.6519)
  	   (259.5920,539.0703) -- (259.5920,521.5359)
  	   (236.5462,535.7216) -- (242.9160,533.6519)
  	   (259.5920,521.5359) -- (255.6557,516.1174)
  	   (255.6557,516.1174) -- (249.2856,524.8847)
  	   (238.9797,521.5359) -- (238.9799,528.2333)
  	   (255.6557,516.1174) -- (249.2856,507.3503)
  	   (249.2856,507.3503) -- (238.9797,521.5359)
  	   (232.6096,530.3032) -- (249.2856,524.8847)
  	   (249.2856,507.3503) -- (238.9792,521.5359)
  	   (249.2856,507.3503) -- (232.6096,501.9319)
  	   (238.9792,528.2334) -- (238.9792,521.5359)
  	   (232.6096,501.9319) -- (226.2398,504.0013)
  	   (226.2398,504.0013) -- (232.6096,512.7688)
  	   (226.2398,521.5355) -- (232.6096,523.6048)
  	   (226.2398,504.0013) -- (215.9334,507.3503)
  	   (215.9334,507.3503) -- (226.2398,521.5355)
  	   (232.6096,530.3032) -- (232.6096,512.7688)
  	   (215.9334,507.3503) -- (226.2398,521.5359)
  	   (232.6096,523.6056) -- (226.2398,521.5359)
  	   (232.6096,530.3032) -- (215.9334,524.8847)
  	   (222.3032,487.7464) -- (238.9792,482.3280)
  	   (222.3032,487.7464) -- (232.6096,501.9319)
  	   (242.9160,476.9096) -- (238.9792,482.3280)
  	   (238.9790,504.0018) -- (238.9792,493.1648)
  	   (249.2854,489.8165) -- (245.3484,484.3982)
  	   (249.2856,507.3503) -- (249.2854,489.8165)
  	   (249.2856,478.9791) -- (238.9792,493.1648)
  	   (178.6443,512.7688) -- (195.3205,518.1872)
  	   (201.6901,516.1174) -- (195.3205,518.1872)
  	   (201.6901,516.1174) -- (205.6270,521.5359)
  	   (199.2572,523.6056) -- (205.6270,521.5359)
  	   (232.6096,501.9319) -- (226.2398,504.0013)
  	   (226.2398,504.0013) -- (215.9334,507.3503)
  	   (205.6270,510.6990) -- (205.6270,493.1648)
  	   (228.6728,496.5135) -- (222.3032,498.5832)
  	   (209.5636,516.1174) -- (205.6270,510.6990)
  	   (205.6270,493.1648) -- (215.9334,496.5135)
  	   (215.9334,496.5135) -- (222.3032,498.5832)
  	   (228.6728,496.5135) -- (222.3032,498.5832)
  	   (205.6270,521.5359) -- (199.2572,523.6052)
  	   (205.6270,493.1648) -- (205.6270,510.6990)
  	   (205.6270,493.1648) -- (188.9508,498.5832)
  	   (209.5636,516.1174) -- (205.6270,510.6990)
  	   (188.9508,498.5832) -- (185.0139,504.0013)
  	   (185.0139,504.0013) -- (195.3205,507.3503)
  	   (195.3202,518.1868) -- (201.6898,516.1169)
  	   (185.0139,504.0013) -- (178.6443,512.7688)
  	   (178.6443,512.7688) -- (195.3202,518.1868)
  	   (205.6270,521.5359) -- (195.3205,507.3503)
  	   (201.6901,516.1174) -- (195.3205,518.1872)
  	   (201.6901,516.1174) -- (205.6270,521.5359)
  	   (182.5810,496.5135) -- (178.6443,501.9319)
  	   (178.6443,523.6056) -- (172.2745,521.5359)
  	   (161.9681,507.3503) -- (172.2745,504.0016)
  	   (172.2745,504.0016) -- (178.6443,501.9319)
  	   (205.6270,475.6304) -- (222.3032,470.2120)
  	   (222.3032,470.2120) -- (226.2400,464.7938)
  	   (226.2400,464.7938) -- (232.6096,456.0265)
  	   (232.6096,456.0265) -- (232.6096,438.4921)
  	   (232.6096,438.4921) -- (228.6731,433.0737)
  	   (228.6731,433.0737) -- (222.3032,424.3065)
  	   (195.3204,472.2819) -- (205.6270,475.6304)
  	   (249.2856,472.2817) -- (249.2856,478.9791)
  	   (222.3032,470.2120) -- (222.3032,476.9094)
  	   (222.3028,476.9094) -- (232.6096,473.5607)
  	   (238.9788,482.3278) -- (242.9153,476.9092)
  	   (222.3028,476.9094) -- (222.3028,487.7464)
  	   (222.3032,487.7464) -- (238.9788,482.3278)
  	   (249.2856,478.9791) -- (232.6096,473.5607)
  	   (222.3032,487.7464) -- (232.6096,501.9319)
  	   (238.9790,504.0018) -- (238.9792,493.1648)
  	   (249.2854,489.8165) -- (245.3484,484.3982)
  	   (249.2856,507.3503) -- (249.2854,489.8165)
  	   (249.2856,478.9791) -- (238.9792,493.1648)
  	   (222.3032,487.7464) -- (222.3032,470.2120)
  	   (215.9334,472.2817) -- (215.9334,478.9791)
  	   (228.6728,496.5135) -- (222.3032,498.5832)
  	   (228.6728,496.5135) -- (222.3032,487.7464)
  	   (205.6270,493.1648) -- (211.9966,484.3975)
  	   (211.9966,484.3975) -- (215.9334,478.9791)
  	   (172.2745,493.1648) -- (188.9508,498.5832)
  	   (195.3205,496.5139) -- (188.9508,487.7464)
  	   (205.6270,493.1648) -- (195.3205,478.9796)
  	   (215.9334,472.2817) -- (215.9334,478.9791)
  	   (182.5810,496.5135) -- (178.6443,501.9319)
  	   (182.5810,496.5135) -- (178.6443,501.9319)
  	   (161.9681,507.3503) -- (172.2745,504.0016)
  	   (172.2745,504.0016) -- (178.6443,501.9319)
  	   (205.6270,475.6304) -- (205.6270,458.0960)
  	   (205.6270,475.6304) -- (222.3032,470.2120)
  	   (201.6901,452.6776) -- (205.6270,458.0960)
  	   (222.3032,470.2120) -- (226.2400,464.7938)
  	   (226.2400,464.7938) -- (215.9334,461.4449)
  	   (215.9335,450.6084) -- (209.5641,452.6783)
  	   (226.2400,464.7938) -- (232.6096,456.0265)
  	   (232.6096,456.0265) -- (215.9335,450.6084)
  	   (205.6270,447.2592) -- (215.9334,461.4449)
  	   (232.6096,456.0265) -- (215.9334,450.6081)
  	   (232.6096,456.0265) -- (232.6096,438.4921)
  	   (209.5636,452.6776) -- (215.9334,450.6081)
  	   (232.6096,438.4921) -- (228.6731,433.0737)
  	   (228.6731,433.0737) -- (222.3032,441.8408)
  	   (211.9971,438.4919) -- (211.9971,445.1893)
  	   (228.6731,433.0737) -- (222.3032,424.3065)
  	   (222.3032,424.3065) -- (211.9971,438.4919)
  	   (205.6270,447.2592) -- (222.3032,441.8408)
  	   (222.3032,424.3065) -- (211.9966,438.4921)
  	   (222.3032,424.3065) -- (205.6270,418.8881)
  	   (211.9966,445.1896) -- (211.9966,438.4921)
  	   (205.6270,418.8881) -- (199.2572,420.9575)
  	   (199.2572,420.9575) -- (205.6270,429.7250)
  	   (199.2572,438.4915) -- (205.6270,440.5609)
  	   (199.2572,420.9575) -- (188.9508,424.3065)
  	   (188.9508,424.3065) -- (199.2572,438.4915)
  	   (205.6270,447.2592) -- (205.6270,429.7250)
  	   (188.9508,424.3065) -- (199.2572,438.4921)
  	   (188.9508,424.3065) -- (178.6443,438.4921)
  	   (205.6270,440.5618) -- (199.2572,438.4921)
  	   (178.6443,438.4921) -- (178.6443,445.1895)
  	   (178.6440,445.1895) -- (188.9508,441.8408)
  	   (195.3200,450.6079) -- (199.2564,445.1893)
  	   (178.6440,445.1895) -- (178.6440,456.0265)
  	   (178.6443,456.0265) -- (195.3200,450.6079)
  	   (205.6270,447.2592) -- (188.9508,441.8408)
  	   (178.6443,456.0265) -- (195.3205,450.6081)
  	   (178.6443,456.0265) -- (188.9508,470.2120)
  	   (199.2572,445.1896) -- (195.3205,450.6081)
  	   (188.9508,470.2120) -- (195.3204,472.2819)
  	   (195.3204,472.2819) -- (195.3205,461.4449)
  	   (195.3204,472.2819) -- (205.6270,475.6304)
  	   (205.6270,475.6304) -- (205.6270,458.0965)
  	   (205.6270,447.2592) -- (195.3205,461.4449)
  	   (172.2745,493.1648) -- (182.5810,478.9791)
  	   (182.5810,472.2817) -- (182.5810,478.9791)
  	   (182.5810,472.2817) -- (188.9508,470.2120)
  	   (195.3205,478.9796) -- (188.9508,476.9103)
  	   (188.9508,470.2120) -- (188.9508,487.7464)
  	   (188.9508,476.9096) -- (195.3205,478.9791)
  	   (178.6443,438.4921) -- (178.6443,445.1895)
  	   (178.6440,445.1895) -- (178.6440,456.0265)
  	   (185.0141,464.7936) -- (178.6443,466.8633)
  	   (185.0141,464.7936) -- (178.6443,456.0265)
  	   (185.0141,464.7936) -- (178.6443,466.8633)
  	   (185.0141,464.7936) -- (188.9508,470.2120)
  	   (161.9681,478.9791) -- (165.9046,484.3977)
  	   (165.9046,484.3977) -- (172.2745,475.6304)
  	   (182.5806,478.9793) -- (182.5806,472.2819)
  	   (165.9046,484.3977) -- (172.2745,493.1648)
  	   (172.2745,493.1648) -- (182.5806,478.9793)
  	   (188.9508,470.2120) -- (172.2745,475.6304)
  	   (182.5810,472.2817) -- (182.5810,478.9791)
  	   (182.5810,472.2817) -- (188.9508,470.2120)
  	   (182.5810,496.5135) -- (178.6443,501.9319)
  	   (161.9681,507.3503) -- (161.9681,496.5135)
  	   (161.9681,496.5135) -- (161.9681,489.8159)
  	   (161.9681,507.3503) -- (161.9681,496.5135)
  	   (161.9681,496.5135) -- (161.9681,489.8159)
  	   (161.9681,507.3503) -- (155.5983,516.1174)
  	   (155.5983,516.1174) -- (151.6617,521.5359)
  	   (292.9449,493.1648) -- (282.6371,478.9791)
  	   (292.9449,493.1648) -- (303.2510,478.9791)
  	   (276.2675,476.9096) -- (282.6371,478.9791)
  	   (276.2675,476.9096) -- (276.2675,470.2120)
  	   (303.2510,478.9791) -- (303.2510,472.2817)
  	   (303.2510,472.2817) -- (292.9449,475.6304)
  	   (286.5753,466.8635) -- (282.6389,472.2819)
  	   (303.2510,472.2817) -- (303.2510,461.4449)
  	   (303.2510,461.4449) -- (286.5753,466.8635)
  	   (276.2675,470.2120) -- (292.9449,475.6304)
  	   (303.2510,461.4449) -- (286.5753,466.8633)
  	   (303.2510,461.4449) -- (292.9449,447.2592)
  	   (282.6371,472.2817) -- (286.5753,466.8633)
  	   (282.6371,472.2817) -- (276.2675,470.2120)
  	   (292.9449,447.2592) -- (286.5753,445.1893)
  	   (286.5753,445.1893) -- (286.5753,456.0265)
  	   (276.2693,459.3748) -- (280.2057,464.7930)
  	   (286.5753,445.1893) -- (276.2675,441.8408)
  	   (276.2675,441.8408) -- (276.2691,459.3748)
  	   (276.2675,470.2120) -- (286.5753,456.0265)
  	   (276.2675,441.8408) -- (276.2675,459.3752)
  	   (276.2675,441.8408) -- (259.5920,447.2592)
  	   (280.2057,464.7936) -- (276.2675,459.3752)
  	   (280.2057,464.7936) -- (276.2675,470.2120)
  	   (259.5920,447.2592) -- (255.6552,452.6774)
  	   (255.6552,452.6774) -- (265.9614,456.0265)
  	   (265.9614,466.8628) -- (272.3310,464.7930)
  	   (255.6552,452.6774) -- (249.2856,461.4449)
  	   (249.2856,461.4449) -- (265.9614,466.8628)
  	   (276.2675,470.2120) -- (265.9614,456.0265)
  	   (249.2856,461.4449) -- (265.9614,466.8633)
  	   (249.2856,461.4449) -- (249.2856,478.9791)
  	   (272.3310,464.7936) -- (265.9614,466.8633)
  	   (272.3310,464.7936) -- (276.2675,470.2120)
  	   (249.2856,478.9791) -- (253.2220,484.3977)
  	   (253.2220,484.3977) -- (259.5920,475.6304)
  	   (269.8979,478.9793) -- (269.8979,472.2819)
  	   (253.2220,484.3977) -- (259.5920,493.1648)
  	   (259.5920,493.1648) -- (269.8979,478.9793)
  	   (276.2675,470.2120) -- (259.5920,475.6304)
  	   (259.5920,493.1648) -- (269.8979,478.9791)
  	   (259.5920,493.1648) -- (276.2675,498.5832)
  	   (269.8979,472.2817) -- (269.8979,478.9791)
  	   (269.8979,472.2817) -- (276.2675,470.2120)
  	   (276.2675,498.5832) -- (282.6371,496.5139)
  	   (282.6371,496.5139) -- (276.2675,487.7464)
  	   (282.6371,478.9796) -- (276.2675,476.9103)
  	   (282.6371,496.5139) -- (292.9449,493.1648)
  	   (292.9449,493.1648) -- (282.6371,478.9796)
  	   (276.2675,470.2120) -- (276.2675,487.7464)
  	   (222.3032,395.9353) -- (232.6096,410.1209)
  	   (215.9334,404.7025) -- (205.6270,418.8881)
  	   (211.9966,420.9577) -- (215.9334,415.5393)
  	   (215.9334,393.8657) -- (222.3032,395.9353)
  	   (215.9334,393.8657) -- (215.9334,404.7025)
  	   (232.6096,410.1209) -- (222.3032,413.4696)
  	   (222.3032,413.4696) -- (215.9334,415.5393)
  	   (211.9966,420.9577) -- (205.6270,418.8881)
  	   (215.9334,415.5393) -- (232.6096,410.1209)
  	   (222.3032,424.3065) -- (232.6096,438.4921)
  	   (236.5462,433.0737) -- (232.6096,427.6552)
  	   (211.9966,420.9577) -- (215.9334,415.5393)
  	   (211.9966,420.9577) -- (222.3032,424.3065)
  	   (232.6096,410.1209) -- (232.6096,420.9577)
  	   (232.6096,420.9577) -- (232.6096,427.6552)
  	   (236.5462,433.0737) -- (232.6096,438.4921)
  	   (232.6096,427.6552) -- (232.6096,410.1209)
  	   (242.9160,424.3065) -- (259.5920,418.8881)
  	   (255.6554,413.4696) -- (249.2856,415.5393)
  	   (236.5462,433.0737) -- (232.6096,427.6552)
  	   (236.5462,433.0737) -- (242.9160,424.3065)
  	   (232.6096,410.1209) -- (242.9160,413.4696)
  	   (242.9160,413.4696) -- (249.2856,415.5393)
  	   (255.6554,413.4696) -- (259.5920,418.8881)
  	   (249.2856,415.5393) -- (232.6096,410.1209)
  	   (249.2856,404.7025) -- (249.2856,387.1681)
  	   (242.9160,389.2378) -- (242.9160,395.9353)
  	   (255.6554,413.4696) -- (249.2856,415.5393)
  	   (255.6554,413.4696) -- (249.2856,404.7025)
  	   (232.6096,410.1209) -- (238.9792,401.3537)
  	   (238.9792,401.3537) -- (242.9160,395.9353)
  	   (242.9160,389.2378) -- (249.2856,387.1681)
  	   (242.9160,395.9353) -- (232.6096,410.1209)
  	   (232.6096,392.5865) -- (215.9334,387.1681)
  	   (242.9160,389.2378) -- (242.9160,395.9353)
  	   (242.9160,389.2378) -- (232.6096,392.5865)
  	   (232.6096,410.1209) -- (226.2398,401.3537)
  	   (226.2398,401.3537) -- (222.3032,395.9353)
  	   (215.9334,393.8657) -- (215.9334,387.1681)
  	   (188.9508,424.3062) -- (188.9509,406.7718)
  	   (188.9508,424.3062) -- (205.6270,418.8881)
  	   (205.6270,418.8881) -- (209.5639,413.4700)
  	   (209.5639,413.4700) -- (199.2573,410.1208)
  	   (199.2579,399.2844) -- (192.8883,401.3541)
  	   (209.5639,413.4700) -- (215.9335,404.7026)
  	   (215.9335,404.7026) -- (199.2579,399.2844)
  	   (188.9511,395.9350) -- (199.2573,410.1208)
  	   (205.6273,372.9823) -- (222.3037,367.5643)
  	   (205.6273,372.9823) -- (215.9335,387.1680)
  	   (226.2405,362.1458) -- (222.3037,367.5643)
  	   (226.2405,362.1458) -- (232.6101,364.2156)
  	   (222.3030,389.2381) -- (222.3030,378.4011)
  	   (232.6096,375.0529) -- (228.6728,369.6347)
  	   (232.6096,392.5868) -- (232.6096,375.0529)
  	   (232.6101,364.2156) -- (222.3033,378.4011)
  	   (259.5925,372.9829) -- (269.8979,387.1687)
  	   (259.5925,372.9829) -- (249.2858,387.1682)
  	   (276.2675,389.2385) -- (269.8979,387.1687)
  	   (276.2675,389.2385) -- (276.2675,395.9360)
  	   (249.2858,387.1682) -- (249.2858,393.8657)
  	   (249.2854,393.8657) -- (259.5922,390.5172)
  	   (265.9614,399.2844) -- (269.8979,393.8660)
  	   (249.2854,393.8657) -- (249.2854,404.7026)
  	   (249.2854,404.7026) -- (265.9614,399.2844)
  	   (276.2675,395.9360) -- (259.5922,390.5172)
  	   (276.2675,424.3069) -- (265.9614,438.4924)
  	   (276.2675,424.3069) -- (259.5920,418.8881)
  	   (265.9614,445.1898) -- (265.9614,438.4924)
  	   (265.9614,445.1898) -- (259.5915,447.2594)
  	   (259.5920,418.8881) -- (253.2222,420.9575)
  	   (253.2222,420.9575) -- (259.5918,429.7250)
  	   (253.2219,438.4915) -- (259.5916,440.5611)
  	   (253.2222,420.9575) -- (242.9158,424.3062)
  	   (242.9158,424.3062) -- (253.2219,438.4915)
  	   (259.5915,447.2594) -- (259.5915,429.7250)
  	   (242.9154,424.3064) -- (253.2219,438.4921)
  	   (242.9154,424.3064) -- (232.6088,438.4919)
  	   (259.5915,440.5618) -- (253.2219,438.4921)
  	   (259.5915,440.5618) -- (259.5915,447.2594)
  	   (232.6088,438.4919) -- (232.6087,445.1893)
  	   (232.6087,445.1893) -- (242.9153,441.8408)
  	   (232.6087,445.1893) -- (232.6087,456.0263)
  	   (259.5915,447.2594) -- (242.9153,441.8408)
  	   (249.2854,404.7028) -- (265.9614,399.2846)
  	   (249.2854,404.7028) -- (259.5918,418.8885)
  	   (269.8979,393.8663) -- (265.9614,399.2846)
  	   (269.8979,393.8663) -- (276.2675,395.9360)
  	   (259.5918,418.8885) -- (265.9614,420.9586)
  	   (265.9614,420.9586) -- (265.9614,410.1215)
  	   (276.2675,406.7732) -- (272.3310,401.3550)
  	   (265.9614,420.9586) -- (276.2675,424.3071)
  	   (276.2675,424.3071) -- (276.2675,406.7732)
  	   (276.2675,395.9360) -- (265.9614,410.1215)
  	   (232.6097,392.5868) -- (232.6099,375.0524)
  	   (232.6097,392.5868) -- (249.2859,387.1686)
  	   (228.6733,369.6340) -- (232.6099,375.0524)
  	   (228.6733,369.6340) -- (232.6101,364.2156)
  	   (249.2859,387.1686) -- (253.2229,381.7505)
  	   (253.2229,381.7505) -- (242.9163,378.4014)
  	   (242.9169,367.5650) -- (236.5473,369.6347)
  	   (253.2229,381.7505) -- (259.5925,372.9832)
  	   (259.5925,372.9832) -- (242.9169,367.5650)
  	   (232.6101,364.2156) -- (242.9163,378.4014)
  	   (215.9337,404.7024) -- (199.2575,399.2839)
  	   (215.9337,404.7024) -- (215.9337,387.1680)
  	   (192.8877,401.3535) -- (199.2575,399.2839)
  	   (192.8877,401.3535) -- (188.9511,395.9350)
  	   (215.9337,387.1680) -- (211.9975,381.7495)
  	   (211.9975,381.7495) -- (205.6273,390.5167)
  	   (195.3214,387.1677) -- (195.3216,393.8652)
  	   (211.9975,381.7495) -- (205.6275,372.9823)
  	   (205.6275,372.9823) -- (195.3214,387.1677)
  	   (188.9511,395.9350) -- (205.6273,390.5167)
  	   (242.9160,470.2120) -- (232.6096,456.0265)
  	   (249.2856,461.4449) -- (259.5922,447.2592)
  	   (253.2224,445.1896) -- (249.2856,450.6081)
  	   (249.2856,472.2817) -- (242.9160,470.2120)
  	   (249.2856,472.2817) -- (249.2856,461.4449)
  	   (232.6096,456.0265) -- (242.9160,452.6776)
  	   (242.9160,452.6776) -- (249.2856,450.6081)
  	   (253.2224,445.1896) -- (259.5922,447.2592)
  	   (265.9614,438.4921) -- (276.2675,424.3065)
  	   (276.2675,441.8408) -- (292.9449,447.2592)
  	   (292.9449,440.5618) -- (286.5753,438.4921)
  	   (265.9614,445.1896) -- (265.9614,438.4921)
  	   (265.9614,445.1896) -- (276.2675,441.8408)
  	   (276.2675,424.3065) -- (282.6371,433.0737)
  	   (282.6371,433.0737) -- (286.5753,438.4921)
  	   (292.9449,440.5618) -- (292.9449,447.2592)
  	   (303.2510,461.4449) -- (303.2510,478.9791)
  	   (296.8814,452.6776) -- (303.2510,461.4449)
  	   (303.2510,489.8159) -- (303.2510,507.3503)
  	   (280.2057,504.0016) -- (286.5753,501.9319)
  	   (299.3145,484.3975) -- (303.2510,489.8159)
  	   (299.3145,484.3975) -- (292.9449,493.1648)
  	   (280.2057,504.0016) -- (276.2675,498.5832)
  	   (265.9614,501.9319) -- (249.2856,507.3503)
  	   (259.5920,493.1648) -- (249.2856,478.9791)
  	   (245.3490,484.3975) -- (249.2856,489.8159)
  	   (269.8979,496.5135) -- (265.9614,501.9319)
  	   (249.2856,507.3503) -- (249.2856,496.5135)
  	   (249.2856,496.5135) -- (249.2856,489.8159)
  	   (245.3490,484.3975) -- (249.2856,478.9791)
  	   (161.9681,507.3503) -- (168.3379,516.1174)
  	   (168.3379,516.1174) -- (172.2745,521.5359)
  	   (182.5810,496.5135) -- (178.6443,501.9319)
  	   (161.9681,507.3503) -- (172.2745,504.0016)
  	   (172.2745,504.0016) -- (178.6443,501.9319)
  	   (172.2745,493.1648) -- (188.9508,498.5832)
  	   (182.5810,496.5135) -- (178.6443,501.9319)
  	   (182.5810,496.5135) -- (178.6443,501.9319)
  	   (161.9681,507.3503) -- (172.2745,504.0016)
  	   (172.2745,504.0016) -- (178.6443,501.9319)
  	   (211.9971,438.4919) -- (211.9971,445.1893)
  	   (222.3032,424.3065) -- (211.9971,438.4919)
  	   (222.3032,424.3065) -- (211.9966,438.4921)
  	   (222.3032,424.3065) -- (205.6270,418.8881)
  	   (211.9966,445.1896) -- (211.9966,438.4921)
  	   (205.6270,418.8881) -- (199.2572,420.9575)
  	   (199.2572,420.9575) -- (205.6270,429.7250)
  	   (199.2572,438.4915) -- (205.6270,440.5609)
  	   (199.2572,420.9575) -- (188.9508,424.3065)
  	   (188.9508,424.3065) -- (199.2572,438.4915)
  	   (205.6270,447.2592) -- (205.6270,429.7250)
  	   (188.9508,424.3065) -- (199.2572,438.4921)
  	   (188.9508,424.3065) -- (178.6443,438.4921)
  	   (205.6270,440.5618) -- (199.2572,438.4921)
  	   (178.6443,438.4921) -- (178.6443,445.1895)
  	   (178.6440,445.1895) -- (188.9508,441.8408)
  	   (195.3200,450.6079) -- (199.2564,445.1893)
  	   (178.6440,445.1895) -- (178.6440,456.0265)
  	   (178.6443,456.0265) -- (195.3200,450.6079)
  	   (205.6270,447.2592) -- (188.9508,441.8408)
  	   (178.6443,456.0265) -- (195.3205,450.6081)
  	   (178.6443,456.0265) -- (188.9508,470.2120)
  	   (199.2572,445.1896) -- (195.3205,450.6081)
  	   (205.6270,447.2592) -- (195.3205,461.4449)
  	   (161.9681,443.9105) -- (161.9681,426.3761)
  	   (161.9681,443.9105) -- (178.6443,438.4921)
  	   (158.0315,420.9577) -- (161.9681,426.3761)
  	   (182.5812,433.0738) -- (172.2745,429.7250)
  	   (172.2749,418.8885) -- (165.9053,420.9584)
  	   (188.9508,424.3065) -- (172.2749,418.8885)
  	   (161.9681,415.5393) -- (172.2745,429.7250)
  	   (172.2745,493.1648) -- (182.5810,478.9791)
  	   (182.5810,472.2817) -- (182.5810,478.9791)
  	   (182.5810,472.2817) -- (188.9508,470.2120)
  	   (188.9508,476.9096) -- (188.9508,470.2120)
  	   (178.6443,438.4921) -- (178.6443,445.1895)
  	   (178.6440,445.1895) -- (178.6440,456.0265)
  	   (178.6443,466.8633) -- (161.9681,461.4449)
  	   (172.2745,440.5618) -- (172.2745,447.2592)
  	   (185.0141,464.7936) -- (178.6443,466.8633)
  	   (185.0141,464.7936) -- (178.6443,456.0265)
  	   (161.9681,461.4449) -- (168.3379,452.6776)
  	   (168.3379,452.6776) -- (172.2745,447.2592)
  	   (172.2745,440.5618) -- (172.2745,447.2592)
  	   (188.9508,470.2120) -- (188.9506,476.9094)
  	   (161.9681,461.4449) -- (178.6443,466.8633)
  	   (161.9681,461.4449) -- (161.9681,478.9791)
  	   (185.0141,464.7936) -- (178.6443,466.8633)
  	   (185.0141,464.7936) -- (188.9508,470.2120)
  	   (161.9681,478.9791) -- (165.9046,484.3977)
  	   (165.9046,484.3977) -- (172.2745,475.6304)
  	   (182.5806,478.9793) -- (182.5806,472.2819)
  	   (165.9046,484.3977) -- (172.2745,493.1648)
  	   (172.2745,493.1648) -- (182.5806,478.9793)
  	   (188.9508,470.2120) -- (172.2745,475.6304)
  	   (182.5810,472.2817) -- (182.5810,478.9791)
  	   (182.5810,472.2817) -- (188.9508,470.2120)
  	   (158.0315,484.3975) -- (161.9681,489.8159)
  	   (182.5810,496.5135) -- (178.6443,501.9319)
  	   (161.9681,496.5135) -- (161.9681,489.8159)
  	   (145.2919,456.0265) -- (145.2919,438.4921)
  	   (145.2919,438.4921) -- (141.3555,433.0737)
  	   (141.3555,433.0737) -- (134.9855,424.3065)
  	   (134.9855,424.3065) -- (118.3095,418.8881)
  	   (118.3095,418.8881) -- (111.9397,420.9575)
  	   (111.9397,420.9575) -- (101.6333,424.3065)
  	   (138.9225,464.7938) -- (145.2919,456.0265)
  	   (155.5983,413.4696) -- (161.9681,415.5393)
  	   (145.2919,438.4921) -- (151.6615,440.5620)
  	   (151.6615,440.5620) -- (151.6617,429.7250)
  	   (161.9679,426.3766) -- (158.0310,420.9584)
  	   (151.6615,440.5620) -- (161.9681,443.9105)
  	   (161.9681,443.9105) -- (161.9679,426.3766)
  	   (161.9681,415.5393) -- (151.6617,429.7250)
  	   (161.9681,443.9105) -- (178.6443,438.4921)
  	   (182.5812,433.0738) -- (172.2745,429.7250)
  	   (172.2749,418.8885) -- (165.9053,420.9584)
  	   (188.9508,424.3065) -- (172.2749,418.8885)
  	   (161.9681,415.5393) -- (172.2745,429.7250)
  	   (161.9681,443.9105) -- (145.2919,438.4921)
  	   (145.2919,445.1896) -- (151.6617,447.2592)
  	   (172.2745,440.5618) -- (172.2745,447.2592)
  	   (172.2745,440.5618) -- (161.9681,443.9105)
  	   (161.9681,461.4449) -- (155.5985,452.6776)
  	   (155.5985,452.6776) -- (151.6617,447.2592)
  	   (151.6617,493.1648) -- (161.9681,478.9791)
  	   (161.9685,472.2817) -- (151.6617,475.6304)
  	   (161.9681,461.4449) -- (145.2925,466.8635)
  	   (145.2919,445.1896) -- (151.6617,447.2592)
  	   (158.0315,484.3975) -- (161.9681,489.8159)
  	   (158.0315,484.3975) -- (161.9681,489.8159)
  	   (145.2919,456.0265) -- (128.6159,450.6081)
  	   (145.2919,456.0265) -- (145.2919,438.4921)
  	   (122.2461,452.6776) -- (128.6159,450.6081)
  	   (145.2919,438.4921) -- (141.3555,433.0737)
  	   (141.3555,433.0737) -- (134.9855,441.8408)
  	   (124.6796,438.4919) -- (124.6798,445.1893)
  	   (141.3555,433.0737) -- (134.9855,424.3065)
  	   (134.9855,424.3065) -- (124.6796,438.4919)
  	   (118.3095,447.2592) -- (134.9855,441.8408)
  	   (134.9855,424.3065) -- (124.6791,438.4921)
  	   (134.9855,424.3065) -- (118.3095,418.8881)
  	   (124.6791,445.1896) -- (124.6791,438.4921)
  	   (118.3095,418.8881) -- (111.9397,420.9575)
  	   (111.9397,420.9575) -- (118.3095,429.7250)
  	   (111.9397,438.4915) -- (118.3095,440.5609)
  	   (111.9397,420.9575) -- (101.6333,424.3065)
  	   (101.6333,424.3065) -- (111.9397,438.4915)
  	   (118.3095,447.2592) -- (118.3095,429.7250)
  	   (101.6333,424.3065) -- (111.9397,438.4921)
  	   (101.6333,424.3065) -- (91.3268,438.4921)
  	   (118.3095,440.5618) -- (111.9397,438.4921)
  	   (91.3268,438.4921) -- (91.3268,445.1895)
  	   (91.3266,445.1895) -- (101.6333,441.8408)
  	   (108.0025,450.6079) -- (111.9390,445.1893)
  	   (91.3266,445.1895) -- (91.3266,456.0265)
  	   (91.3268,456.0265) -- (108.0025,450.6079)
  	   (118.3095,447.2592) -- (101.6333,441.8408)
  	   (91.3268,456.0265) -- (108.0029,450.6081)
  	   (91.3268,456.0265) -- (101.6333,470.2120)
  	   (111.9397,445.1896) -- (108.0029,450.6081)
  	   (101.6333,470.2120) -- (108.0029,472.2819)
  	   (108.0029,472.2819) -- (108.0029,461.4449)
  	   (118.3091,458.0965) -- (114.3723,452.6783)
  	   (108.0029,472.2819) -- (118.3095,475.6304)
  	   (118.3095,475.6304) -- (118.3095,458.0965)
  	   (118.3095,447.2592) -- (108.0029,461.4449)
  	   (118.3095,475.6304) -- (118.3095,458.0960)
  	   (118.3095,475.6304) -- (134.9855,470.2120)
  	   (114.3727,452.6776) -- (118.3095,458.0960)
  	   (134.9855,470.2120) -- (138.9225,464.7938)
  	   (138.9225,464.7938) -- (128.6159,461.4449)
  	   (138.9225,464.7938) -- (145.2919,456.0265)
  	   (145.2919,456.0265) -- (128.6161,450.6084)
  	   (118.3095,447.2592) -- (128.6159,461.4449)
  	   (151.6617,493.1648) -- (141.3553,478.9791)
  	   (134.9855,476.9096) -- (141.3553,478.9791)
  	   (134.9855,476.9096) -- (134.9855,470.2120)
  	   (145.2925,466.8635) -- (141.3560,472.2819)
  	   (134.9855,470.2120) -- (151.6617,475.6304)
  	   (141.3553,472.2817) -- (145.2919,466.8633)
  	   (101.6333,470.2120) -- (108.0029,472.2819)
  	   (108.0029,472.2819) -- (118.3095,475.6304)
  	   (128.6159,472.2817) -- (128.6159,478.9791)
  	   (128.6159,472.2817) -- (118.3095,475.6304)
  	   (128.6159,472.2817) -- (128.6159,478.9791)
  	   (128.6159,472.2817) -- (134.9855,470.2120)
  	   (134.9855,498.5832) -- (141.3553,496.5139)
  	   (141.3553,496.5139) -- (134.9855,487.7464)
  	   (141.3553,478.9796) -- (134.9855,476.9103)
  	   (141.3553,496.5139) -- (151.6617,493.1648)
  	   (151.6617,493.1648) -- (141.3553,478.9796)
  	   (134.9855,470.2120) -- (134.9855,487.7464)
  	   (134.9855,476.9096) -- (141.3553,478.9791)
  	   (134.9855,476.9096) -- (134.9855,470.2120)
  	   (158.0315,484.3975) -- (161.9681,489.8159)
  	   (161.9681,507.3503) -- (151.6617,504.0016)
  	   (151.6617,504.0016) -- (145.2919,501.9319)
  	   (161.9681,507.3503) -- (151.6617,504.0016)
  	   (151.6617,504.0016) -- (145.2919,501.9319)
  	   (168.3379,516.1174) -- (172.2745,521.5359)
  	   (188.9508,378.4009) -- (172.2745,383.8194)
  	   (188.9508,378.4009) -- (178.6443,364.2154)
  	   (168.3379,389.2378) -- (172.2745,383.8194)
  	   (168.3379,389.2378) -- (161.9681,387.1681)
  	   (178.6443,364.2154) -- (172.2747,362.1455)
  	   (172.2747,362.1455) -- (172.2745,372.9825)
  	   (161.9685,376.3308) -- (165.9053,381.7491)
  	   (172.2747,362.1455) -- (161.9681,358.7970)
  	   (161.9681,358.7970) -- (161.9681,376.3308)
  	   (161.9681,387.1681) -- (172.2745,372.9825)
  	   (161.9681,358.7970) -- (161.9681,376.3314)
  	   (161.9681,358.7970) -- (145.2919,364.2154)
  	   (165.9049,381.7497) -- (161.9681,376.3314)
  	   (165.9049,381.7497) -- (161.9681,387.1681)
  	   (145.2919,364.2154) -- (141.3551,369.6336)
  	   (141.3551,369.6336) -- (151.6617,372.9825)
  	   (151.6614,383.8190) -- (158.0310,381.7491)
  	   (141.3551,369.6336) -- (134.9855,378.4009)
  	   (134.9855,378.4009) -- (151.6614,383.8190)
  	   (161.9681,387.1681) -- (151.6617,372.9825)
  	   (134.9855,378.4009) -- (151.6617,383.8194)
  	   (134.9855,378.4009) -- (134.9855,395.9353)
  	   (158.0315,381.7497) -- (151.6617,383.8194)
  	   (158.0315,381.7497) -- (161.9681,387.1681)
  	   (134.9855,395.9353) -- (138.9220,401.3538)
  	   (138.9220,401.3538) -- (145.2919,392.5865)
  	   (155.5980,395.9355) -- (155.5980,389.2380)
  	   (138.9220,401.3538) -- (145.2919,410.1209)
  	   (145.2919,410.1209) -- (155.5980,395.9355)
  	   (161.9681,387.1681) -- (145.2919,392.5865)
  	   (145.2919,410.1209) -- (155.5985,395.9353)
  	   (145.2919,410.1209) -- (161.9681,415.5393)
  	   (155.5985,389.2378) -- (155.5985,395.9353)
  	   (155.5985,389.2378) -- (161.9681,387.1681)
  	   (161.9681,415.5393) -- (168.3379,413.4699)
  	   (168.3379,413.4699) -- (161.9681,404.7025)
  	   (168.3379,395.9358) -- (161.9681,393.8664)
  	   (168.3379,413.4699) -- (178.6443,410.1209)
  	   (178.6443,410.1209) -- (168.3379,395.9358)
  	   (161.9681,387.1681) -- (161.9681,404.7025)
  	   (178.6443,410.1209) -- (168.3379,395.9353)
  	   (178.6443,410.1209) -- (188.9508,395.9353)
  	   (161.9681,393.8657) -- (168.3379,395.9353)
  	   (161.9681,393.8657) -- (161.9681,387.1681)
  	   (188.9508,395.9353) -- (188.9508,389.2379)
  	   (188.9511,389.2379) -- (178.6443,392.5865)
  	   (172.2751,383.8195) -- (168.3386,389.2380)
  	   (188.9511,389.2379) -- (188.9511,378.4009)
  	   (188.9508,378.4009) -- (172.2751,383.8195)
  	   (161.9681,387.1681) -- (178.6443,392.5865)
  	   (74.6507,415.5393) -- (91.3268,410.1209)
  	   (81.0204,424.3065) -- (91.3268,438.4921)
  	   (95.2635,433.0737) -- (91.3268,427.6552)
  	   (70.7140,420.9577) -- (74.6507,415.5393)
  	   (70.7140,420.9577) -- (81.0204,424.3065)
  	   (91.3268,410.1209) -- (91.3268,420.9577)
  	   (91.3268,420.9577) -- (91.3268,427.6552)
  	   (95.2635,433.0737) -- (91.3268,438.4921)
  	   (91.3268,427.6552) -- (91.3268,410.1209)
  	   (101.6333,424.3065) -- (118.3095,418.8881)
  	   (114.3727,413.4696) -- (108.0029,415.5393)
  	   (95.2635,433.0737) -- (91.3268,427.6552)
  	   (95.2635,433.0737) -- (101.6333,424.3065)
  	   (91.3268,410.1209) -- (101.6333,413.4696)
  	   (101.6333,413.4696) -- (108.0029,415.5393)
  	   (114.3727,413.4696) -- (118.3095,418.8881)
  	   (108.0029,415.5393) -- (91.3268,410.1209)
  	   (108.0029,404.7025) -- (108.0029,387.1681)
  	   (101.6333,389.2378) -- (101.6333,395.9353)
  	   (114.3727,413.4696) -- (108.0029,415.5393)
  	   (114.3727,413.4696) -- (108.0029,404.7025)
  	   (91.3268,410.1209) -- (97.6966,401.3537)
  	   (97.6966,401.3537) -- (101.6333,395.9353)
  	   (101.6333,389.2378) -- (108.0029,387.1681)
  	   (101.6333,395.9353) -- (91.3268,410.1209)
  	   (91.3268,392.5865) -- (74.6507,387.1681)
  	   (74.6507,393.8657) -- (81.0204,395.9353)
  	   (101.6333,389.2378) -- (101.6333,395.9353)
  	   (101.6333,389.2378) -- (91.3268,392.5865)
  	   (91.3268,410.1209) -- (84.9571,401.3537)
  	   (84.9571,401.3537) -- (81.0204,395.9353)
  	   (74.6507,393.8657) -- (74.6507,387.1681)
  	   (81.0204,395.9353) -- (91.3268,410.1209)
  	   (74.6507,404.7025) -- (64.3443,418.8881)
  	   (70.7140,420.9577) -- (74.6507,415.5393)
  	   (74.6507,393.8657) -- (81.0204,395.9353)
  	   (74.6507,393.8657) -- (74.6507,404.7025)
  	   (91.3268,410.1209) -- (81.0204,413.4696)
  	   (81.0204,413.4696) -- (74.6507,415.5393)
  	   (70.7140,420.9577) -- (64.3443,418.8881)
  	   (91.3265,456.0265) -- (74.6505,450.6077)
  	   (91.3265,456.0265) -- (91.3265,438.4921)
  	   (91.3268,438.4921) -- (87.3905,433.0735)
  	   (87.3905,433.0735) -- (81.0203,441.8406)
  	   (70.7144,438.4915) -- (70.7146,445.1889)
  	   (87.3905,433.0735) -- (81.0206,424.3064)
  	   (81.0206,424.3064) -- (70.7144,438.4915)
  	   (64.3441,447.2588) -- (81.0203,441.8406)
  	   (47.6679,424.3060) -- (47.6682,406.7716)
  	   (47.6679,424.3060) -- (64.3443,418.8880)
  	   (43.7318,401.3531) -- (47.6682,406.7716)
  	   (43.7318,401.3531) -- (47.6686,395.9348)
  	   (64.3443,418.8880) -- (68.2812,413.4698)
  	   (68.2812,413.4698) -- (57.9747,410.1206)
  	   (57.9752,399.2842) -- (51.6056,401.3539)
  	   (68.2812,413.4698) -- (74.6509,404.7026)
  	   (74.6509,404.7026) -- (57.9752,399.2842)
  	   (47.6686,395.9348) -- (57.9747,410.1206)
  	   (64.3446,372.9823) -- (81.0209,367.5643)
  	   (64.3446,372.9823) -- (74.6508,387.1680)
  	   (84.9578,362.1458) -- (81.0209,367.5643)
  	   (84.9578,362.1458) -- (91.3275,364.2156)
  	   (74.6508,387.1680) -- (81.0203,389.2381)
  	   (81.0203,389.2381) -- (81.0203,378.4011)
  	   (91.3269,375.0529) -- (87.3902,369.6347)
  	   (81.0203,389.2381) -- (91.3268,392.5868)
  	   (91.3268,392.5868) -- (91.3269,375.0529)
  	   (91.3275,364.2156) -- (81.0207,378.4011)
  	   (118.3099,372.9829) -- (128.6159,387.1687)
  	   (118.3099,372.9829) -- (108.0031,387.1682)
  	   (134.9857,389.2385) -- (128.6159,387.1687)
  	   (134.9857,389.2385) -- (134.9855,395.9360)
  	   (108.0031,387.1682) -- (108.0031,393.8657)
  	   (108.0027,393.8657) -- (118.3095,390.5172)
  	   (124.6786,399.2844) -- (128.6150,393.8660)
  	   (108.0027,393.8657) -- (108.0027,404.7026)
  	   (108.0027,404.7026) -- (124.6786,399.2844)
  	   (134.9855,395.9360) -- (118.3095,390.5172)
  	   (108.0027,404.7028) -- (124.6791,399.2846)
  	   (108.0027,404.7028) -- (118.3091,418.8885)
  	   (128.6157,393.8663) -- (124.6791,399.2846)
  	   (128.6157,393.8663) -- (134.9855,395.9360)
  	   (118.3091,418.8885) -- (124.6786,420.9586)
  	   (124.6786,420.9586) -- (124.6786,410.1215)
  	   (124.6786,420.9586) -- (134.9852,424.3071)
  	   (134.9855,395.9360) -- (124.6789,410.1215)
  	   (91.3271,392.5868) -- (91.3271,375.0524)
  	   (91.3271,392.5868) -- (108.0033,387.1686)
  	   (87.3907,369.6340) -- (91.3273,375.0524)
  	   (87.3907,369.6340) -- (91.3275,364.2156)
  	   (108.0033,387.1686) -- (111.9402,381.7505)
  	   (111.9402,381.7505) -- (101.6337,378.4014)
  	   (101.6341,367.5650) -- (95.2646,369.6347)
  	   (111.9402,381.7505) -- (118.3099,372.9832)
  	   (118.3099,372.9832) -- (101.6341,367.5650)
  	   (91.3275,364.2156) -- (101.6337,378.4014)
  	   (74.6510,404.7023) -- (57.9750,399.2837)
  	   (74.6510,404.7023) -- (74.6510,387.1680)
  	   (51.6052,401.3533) -- (57.9750,399.2837)
  	   (51.6052,401.3533) -- (47.6686,395.9348)
  	   (74.6512,387.1680) -- (70.7149,381.7494)
  	   (70.7149,381.7494) -- (64.3448,390.5166)
  	   (54.0389,387.1675) -- (54.0391,393.8650)
  	   (70.7149,381.7494) -- (64.3450,372.9823)
  	   (64.3450,372.9823) -- (54.0389,387.1675)
  	   (47.6686,395.9348) -- (64.3448,390.5166)
  	   (81.0204,424.3062) -- (70.7139,438.4917)
  	   (81.0204,424.3062) -- (64.3443,418.8876)
  	   (70.7138,445.1891) -- (70.7139,438.4917)
  	   (70.7138,445.1891) -- (64.3441,447.2588)
  	   (64.3443,418.8876) -- (57.9745,420.9569)
  	   (57.9745,420.9569) -- (64.3443,429.7244)
  	   (57.9745,438.4910) -- (64.3441,440.5605)
  	   (57.9745,420.9569) -- (47.6681,424.3058)
  	   (47.6681,424.3058) -- (57.9745,438.4910)
  	   (64.3441,447.2588) -- (64.3443,429.7244)
  	   (151.6617,418.8881) -- (134.9855,424.3065)
  	   (145.2919,410.1209) -- (134.9855,395.9353)
  	   (131.0489,401.3537) -- (134.9855,406.7721)
  	   (155.5985,413.4696) -- (151.6617,418.8881)
  	   (155.5985,413.4696) -- (145.2919,410.1209)
  	   (134.9855,424.3065) -- (134.9855,413.4696)
  	   (134.9855,413.4696) -- (134.9855,406.7721)
  	   (131.0489,401.3537) -- (134.9855,395.9353)
  	   (128.6159,387.1681) -- (118.3095,372.9825)
  	   (134.9855,378.4009) -- (145.2919,364.2154)
  	   (138.9223,362.1457) -- (134.9855,367.5641)
  	   (134.9855,389.2378) -- (128.6159,387.1681)
  	   (134.9855,389.2378) -- (134.9855,378.4009)
  	   (118.3095,372.9825) -- (128.6159,369.6338)
  	   (128.6159,369.6338) -- (134.9855,367.5641)
  	   (138.9223,362.1457) -- (145.2919,364.2154)
  	   (188.9508,367.5641) -- (205.6270,372.9825)
  	   (188.9508,378.4009) -- (188.9508,395.9353)
  	   (195.3205,393.8657) -- (195.3205,387.1681)
  	   (182.5810,369.6338) -- (188.9508,367.5641)
  	   (182.5810,369.6338) -- (188.9508,378.4009)
  	   (205.6270,372.9825) -- (199.2572,381.7497)
  	   (199.2572,381.7497) -- (195.3205,387.1681)
  	   (195.3205,393.8657) -- (188.9508,395.9353)
  	   (188.9508,406.7721) -- (188.9508,424.3065)
  	   (178.6443,410.1209) -- (161.9681,415.5393)
  	   (165.9049,420.9577) -- (172.2745,418.8881)
  	   (185.0141,401.3537) -- (188.9508,406.7721)
  	   (185.0141,401.3537) -- (178.6443,410.1209)
  	   (188.9508,424.3065) -- (178.6443,420.9577)
  	   (178.6443,420.9577) -- (172.2745,418.8881)
  	   (165.9049,420.9577) -- (161.9681,415.5393)
  	   (172.2745,504.0016) -- (178.6443,501.9319)
  	   (158.0315,484.3975) -- (161.9681,489.8159)
  	   (151.6617,493.1648) -- (161.9681,478.9791)
  	   (158.0315,484.3975) -- (161.9681,489.8159)
  	   (158.0315,484.3975) -- (161.9681,489.8159)
  	   (111.9397,438.4915) -- (118.3095,440.5609)
  	   (101.6333,424.3065) -- (111.9397,438.4915)
  	   (101.6333,424.3065) -- (111.9397,438.4921)
  	   (101.6333,424.3065) -- (91.3268,438.4921)
  	   (118.3095,440.5618) -- (111.9397,438.4921)
  	   (91.3268,438.4921) -- (91.3268,445.1895)
  	   (91.3266,445.1895) -- (101.6333,441.8408)
  	   (108.0025,450.6079) -- (111.9390,445.1893)
  	   (91.3266,445.1895) -- (91.3266,456.0265)
  	   (91.3268,456.0265) -- (108.0025,450.6079)
  	   (118.3095,447.2592) -- (101.6333,441.8408)
  	   (91.3268,456.0265) -- (108.0029,450.6081)
  	   (91.3268,456.0265) -- (101.6333,470.2120)
  	   (111.9397,445.1896) -- (108.0029,450.6081)
  	   (101.6333,470.2120) -- (108.0029,472.2819)
  	   (108.0029,472.2819) -- (108.0029,461.4449)
  	   (118.3091,458.0965) -- (114.3723,452.6783)
  	   (108.0029,472.2819) -- (118.3095,475.6304)
  	   (118.3095,475.6304) -- (118.3095,458.0965)
  	   (118.3095,447.2592) -- (108.0029,461.4449)
  	   (118.3095,475.6304) -- (118.3095,458.0960)
  	   (118.3095,475.6304) -- (134.9855,470.2120)
  	   (114.3727,452.6776) -- (118.3095,458.0960)
  	   (118.3095,447.2592) -- (128.6159,461.4449)
  	   (101.6333,487.7464) -- (84.9571,482.3280)
  	   (101.6333,487.7464) -- (101.6333,470.2120)
  	   (78.5874,484.3975) -- (84.9571,482.3280)
  	   (97.6968,464.7936) -- (91.3268,473.5607)
  	   (81.0209,470.2118) -- (81.0209,476.9092)
  	   (91.3268,456.0265) -- (81.0209,470.2118)
  	   (74.6507,478.9791) -- (91.3268,473.5607)
  	   (151.6617,493.1648) -- (141.3553,478.9791)
  	   (134.9855,476.9096) -- (141.3553,478.9791)
  	   (134.9855,476.9096) -- (134.9855,470.2120)
  	   (141.3553,472.2817) -- (134.9855,470.2120)
  	   (101.6333,470.2120) -- (108.0029,472.2819)
  	   (108.0029,472.2819) -- (118.3095,475.6304)
  	   (128.6159,478.9791) -- (118.3095,493.1648)
  	   (101.6333,476.9096) -- (108.0029,478.9791)
  	   (128.6159,472.2817) -- (128.6159,478.9791)
  	   (128.6159,472.2817) -- (118.3095,475.6304)
  	   (118.3095,493.1648) -- (111.9397,484.3975)
  	   (111.9397,484.3975) -- (108.0029,478.9791)
  	   (101.6333,476.9096) -- (108.0029,478.9791)
  	   (134.9855,470.2120) -- (141.3551,472.2819)
  	   (118.3095,493.1648) -- (128.6159,478.9791)
  	   (118.3095,493.1648) -- (134.9855,498.5832)
  	   (128.6159,472.2817) -- (128.6159,478.9791)
  	   (128.6159,472.2817) -- (134.9855,470.2120)
  	   (134.9855,498.5832) -- (141.3553,496.5139)
  	   (141.3553,496.5139) -- (134.9855,487.7464)
  	   (141.3553,478.9796) -- (134.9855,476.9103)
  	   (141.3553,496.5139) -- (151.6617,493.1648)
  	   (151.6617,493.1648) -- (141.3553,478.9796)
  	   (134.9855,470.2120) -- (134.9855,487.7464)
  	   (134.9855,476.9096) -- (141.3553,478.9791)
  	   (138.9223,504.0016) -- (145.2919,501.9319)
  	   (158.0315,484.3975) -- (161.9681,489.8159)
  	   (161.9681,507.3503) -- (151.6617,504.0016)
  	   (151.6617,504.0016) -- (145.2919,501.9319)
  	   (108.0029,507.3503) -- (91.3268,501.9319)
  	   (91.3268,501.9319) -- (84.9571,504.0013)
  	   (84.9571,504.0013) -- (74.6507,507.3503)
  	   (74.6507,507.3503) -- (64.3443,521.5359)
  	   (64.3443,521.5359) -- (64.3439,528.2334)
  	   (64.3439,528.2334) -- (64.3443,539.0703)
  	   (114.3730,516.1174) -- (108.0029,507.3503)
  	   (70.7140,484.3975) -- (74.6507,478.9791)
  	   (91.3268,501.9319) -- (95.2637,496.5137)
  	   (95.2637,496.5137) -- (84.9571,493.1648)
  	   (84.9574,482.3284) -- (78.5878,484.3982)
  	   (95.2637,496.5137) -- (101.6333,487.7464)
  	   (101.6333,487.7464) -- (84.9574,482.3284)
  	   (74.6507,478.9791) -- (84.9571,493.1648)
  	   (101.6333,487.7464) -- (101.6333,470.2120)
  	   (97.6968,464.7936) -- (91.3268,473.5607)
  	   (81.0209,470.2118) -- (81.0209,476.9092)
  	   (91.3268,456.0265) -- (81.0209,470.2118)
  	   (74.6507,478.9791) -- (91.3268,473.5607)
  	   (101.6333,487.7464) -- (91.3268,501.9319)
  	   (97.6966,504.0016) -- (101.6333,498.5832)
  	   (101.6333,476.9096) -- (108.0029,478.9791)
  	   (101.6333,476.9096) -- (101.6333,487.7464)
  	   (118.3095,493.1648) -- (108.0029,496.5135)
  	   (108.0029,496.5135) -- (101.6333,498.5832)
  	   (145.2919,512.7688) -- (134.9855,498.5832)
  	   (128.6161,496.5133) -- (128.6159,507.3503)
  	   (118.3095,493.1648) -- (118.3097,510.6987)
  	   (97.6966,504.0016) -- (101.6333,498.5832)
  	   (138.9223,504.0016) -- (145.2919,501.9319)
  	   (138.9223,504.0016) -- (145.2919,501.9319)
  	   (161.9681,507.3503) -- (151.6617,504.0016)
  	   (151.6617,504.0016) -- (145.2919,501.9319)
  	   (108.0029,507.3503) -- (97.6966,521.5359)
  	   (108.0029,507.3503) -- (91.3268,501.9319)
  	   (97.6966,528.2334) -- (97.6966,521.5359)
  	   (91.3268,501.9319) -- (84.9571,504.0013)
  	   (84.9571,504.0013) -- (91.3268,512.7688)
  	   (84.9571,521.5355) -- (91.3268,523.6049)
  	   (84.9571,504.0013) -- (74.6507,507.3503)
  	   (74.6507,507.3503) -- (84.9571,521.5355)
  	   (91.3268,530.3032) -- (91.3268,512.7688)
  	   (74.6507,507.3503) -- (84.9571,521.5359)
  	   (74.6507,507.3503) -- (64.3443,521.5359)
  	   (91.3268,523.6056) -- (84.9571,521.5359)
  	   (64.3443,521.5359) -- (64.3439,528.2334)
  	   (64.3439,528.2334) -- (74.6507,524.8847)
  	   (81.0199,533.6517) -- (84.9564,528.2333)
  	   (64.3439,528.2334) -- (64.3443,539.0703)
  	   (64.3443,539.0703) -- (81.0199,533.6517)
  	   (91.3268,530.3032) -- (74.6507,524.8847)
  	   (64.3443,539.0703) -- (81.0204,533.6519)
  	   (64.3443,539.0703) -- (74.6507,553.2558)
  	   (84.9571,528.2334) -- (81.0204,533.6519)
  	   (74.6507,553.2558) -- (81.0202,555.3257)
  	   (81.0202,555.3257) -- (81.0204,544.4887)
  	   (91.3265,541.1403) -- (87.3896,535.7221)
  	   (81.0202,555.3257) -- (91.3268,558.6742)
  	   (91.3268,558.6742) -- (91.3268,541.1403)
  	   (91.3268,530.3032) -- (81.0204,544.4887)
  	   (91.3268,558.6742) -- (91.3268,541.1400)
  	   (91.3268,558.6742) -- (108.0029,553.2558)
  	   (87.3901,535.7216) -- (91.3268,541.1400)
  	   (108.0029,553.2558) -- (111.9399,547.8377)
  	   (111.9399,547.8377) -- (101.6333,544.4887)
  	   (101.6336,533.6522) -- (95.2640,535.7221)
  	   (111.9399,547.8377) -- (118.3095,539.0703)
  	   (118.3095,539.0703) -- (101.6336,533.6522)
  	   (91.3268,530.3032) -- (101.6333,544.4887)
  	   (118.3095,539.0703) -- (101.6333,533.6519)
  	   (118.3095,539.0703) -- (118.3095,521.5359)
  	   (95.2635,535.7216) -- (101.6333,533.6519)
  	   (118.3095,521.5359) -- (114.3730,516.1174)
  	   (114.3730,516.1174) -- (108.0029,524.8847)
  	   (114.3730,516.1174) -- (108.0029,507.3503)
  	   (108.0029,507.3503) -- (97.6970,521.5359)
  	   (91.3268,530.3032) -- (108.0029,524.8847)
  	   (145.2919,512.7688) -- (128.6159,518.1872)
  	   (124.6791,523.6056) -- (128.6159,518.1872)
  	   (124.6791,523.6056) -- (118.3095,521.5359)
  	   (118.3097,510.6987) -- (122.2467,516.1169)
  	   (118.3095,521.5359) -- (128.6159,507.3503)
  	   (122.2461,516.1174) -- (118.3095,510.6990)
  	   (108.0029,553.2558) -- (111.9399,547.8377)
  	   (111.9399,547.8377) -- (118.3095,539.0703)
  	   (118.3095,528.2334) -- (124.6791,530.3032)
  	   (118.3095,528.2334) -- (118.3095,539.0703)
  	   (118.3095,528.2334) -- (124.6791,530.3032)
  	   (118.3095,528.2334) -- (118.3095,521.5359)
  	   (145.2919,530.3032) -- (145.2919,523.6058)
  	   (145.2923,523.6058) -- (134.9855,526.9543)
  	   (128.6163,518.1873) -- (124.6798,523.6058)
  	   (145.2923,523.6058) -- (145.2923,512.7688)
  	   (145.2919,512.7688) -- (128.6163,518.1873)
  	   (118.3095,521.5359) -- (134.9855,526.9543)
  	   (124.6791,523.6056) -- (128.6159,518.1872)
  	   (124.6791,523.6056) -- (118.3095,521.5359)
  	   (138.9223,504.0016) -- (145.2919,501.9319)
  	   (161.9681,507.3503) -- (155.5983,516.1174)
  	   (155.5983,516.1174) -- (151.6617,521.5359)
  	   (161.9681,507.3503) -- (155.5983,516.1174)
  	   (155.5983,516.1174) -- (151.6617,521.5359)
  	   (47.6681,441.8408) -- (47.6681,459.3752)
  	   (47.6681,441.8408) -- (30.9919,447.2592)
  	   (51.6047,464.7936) -- (47.6681,459.3752)
  	   (51.6047,464.7936) -- (47.6681,470.2120)
  	   (30.9919,447.2592) -- (27.0550,452.6774)
  	   (27.0550,452.6774) -- (37.3616,456.0265)
  	   (37.3613,466.8628) -- (43.7309,464.7929)
  	   (27.0550,452.6774) -- (20.6854,461.4449)
  	   (20.6854,461.4449) -- (37.3613,466.8628)
  	   (47.6681,470.2120) -- (37.3616,456.0265)
  	   (20.6854,461.4449) -- (37.3616,466.8633)
  	   (20.6854,461.4449) -- (20.6854,478.9791)
  	   (43.7314,464.7936) -- (37.3616,466.8633)
  	   (43.7314,464.7936) -- (47.6681,470.2120)
  	   (20.6854,478.9791) -- (24.6219,484.3977)
  	   (24.6219,484.3977) -- (30.9919,475.6304)
  	   (41.2979,478.9793) -- (41.2976,472.2819)
  	   (24.6219,484.3977) -- (30.9919,493.1648)
  	   (30.9919,493.1648) -- (41.2979,478.9793)
  	   (47.6681,470.2120) -- (30.9919,475.6304)
  	   (30.9919,493.1648) -- (41.2983,478.9791)
  	   (30.9919,493.1648) -- (47.6681,498.5832)
  	   (41.2983,472.2817) -- (41.2983,478.9791)
  	   (41.2983,472.2817) -- (47.6681,470.2120)
  	   (47.6681,498.5832) -- (54.0378,496.5139)
  	   (54.0378,496.5139) -- (47.6681,487.7464)
  	   (54.0378,478.9796) -- (47.6681,476.9103)
  	   (54.0378,496.5139) -- (64.3443,493.1648)
  	   (64.3443,493.1648) -- (54.0378,478.9796)
  	   (47.6681,470.2120) -- (47.6681,487.7464)
  	   (64.3443,493.1648) -- (54.0378,478.9791)
  	   (64.3443,493.1648) -- (74.6507,478.9791)
  	   (47.6681,476.9096) -- (54.0378,478.9791)
  	   (47.6681,476.9096) -- (47.6681,470.2120)
  	   (74.6507,478.9791) -- (74.6507,472.2817)
  	   (74.6509,472.2817) -- (64.3443,475.6304)
  	   (57.9750,466.8633) -- (54.0386,472.2819)
  	   (74.6509,472.2817) -- (74.6509,461.4449)
  	   (74.6507,461.4449) -- (57.9750,466.8633)
  	   (47.6681,470.2120) -- (64.3443,475.6304)
  	   (74.6507,461.4449) -- (57.9745,466.8633)
  	   (74.6507,461.4449) -- (64.3443,447.2592)
  	   (54.0378,472.2817) -- (57.9745,466.8633)
  	   (54.0378,472.2817) -- (47.6681,470.2120)
  	   (64.3443,447.2592) -- (57.9747,445.1893)
  	   (57.9747,445.1893) -- (57.9745,456.0265)
  	   (47.6684,459.3748) -- (51.6052,464.7929)
  	   (57.9747,445.1893) -- (47.6681,441.8408)
  	   (47.6681,441.8408) -- (47.6684,459.3748)
  	   (47.6681,470.2120) -- (57.9745,456.0265)
  	   (47.6681,562.0231) -- (47.6681,544.4887)
  	   (57.9745,558.6742) -- (74.6507,553.2558)
  	   (70.7140,547.8374) -- (64.3443,549.9071)
  	   (51.6049,567.4415) -- (47.6681,562.0231)
  	   (51.6049,567.4415) -- (57.9745,558.6742)
  	   (47.6681,544.4887) -- (57.9745,547.8374)
  	   (57.9745,547.8374) -- (64.3443,549.9071)
  	   (70.7140,547.8374) -- (74.6507,553.2558)
  	   (64.3443,549.9071) -- (47.6681,544.4887)
  	   (64.3443,539.0703) -- (64.3443,521.5359)
  	   (57.9745,523.6056) -- (57.9745,530.3032)
  	   (70.7140,547.8374) -- (64.3443,549.9071)
  	   (70.7140,547.8374) -- (64.3443,539.0703)
  	   (47.6681,544.4887) -- (54.0378,535.7216)
  	   (54.0378,535.7216) -- (57.9745,530.3032)
  	   (57.9745,523.6056) -- (64.3443,521.5359)
  	   (57.9745,530.3032) -- (47.6681,544.4887)
  	   (47.6681,526.9543) -- (30.9919,521.5359)
  	   (30.9919,528.2334) -- (37.3616,530.3032)
  	   (57.9745,523.6056) -- (57.9745,530.3032)
  	   (57.9745,523.6056) -- (47.6681,526.9543)
  	   (47.6681,544.4887) -- (41.2983,535.7216)
  	   (41.2983,535.7216) -- (37.3616,530.3032)
  	   (30.9919,528.2334) -- (30.9919,521.5359)
  	   (37.3616,530.3032) -- (47.6681,544.4887)
  	   (30.9919,539.0703) -- (20.6854,553.2558)
  	   (27.0552,555.3255) -- (30.9919,549.9071)
  	   (30.9919,528.2334) -- (37.3616,530.3032)
  	   (30.9919,528.2334) -- (30.9919,539.0703)
  	   (47.6681,544.4887) -- (37.3616,547.8374)
  	   (37.3616,547.8374) -- (30.9919,549.9071)
  	   (27.0552,555.3255) -- (20.6854,553.2558)
  	   (30.9919,549.9071) -- (47.6681,544.4887)
  	   (37.3616,558.6742) -- (47.6681,572.8599)
  	   (51.6049,567.4415) -- (47.6681,562.0231)
  	   (27.0552,555.3255) -- (30.9919,549.9071)
  	   (27.0552,555.3255) -- (37.3616,558.6742)
  	   (47.6681,544.4887) -- (47.6681,555.3255)
  	   (47.6681,555.3255) -- (47.6681,562.0231)
  	   (51.6049,567.4415) -- (47.6681,572.8599)
  	   (91.3267,558.6746) -- (81.0201,572.8599)
  	   (91.3267,558.6746) -- (74.6507,553.2558)
  	   (74.6507,553.2558) -- (68.2809,555.3251)
  	   (68.2809,555.3251) -- (74.6505,564.0926)
  	   (68.2806,572.8592) -- (74.6503,574.9287)
  	   (68.2809,555.3251) -- (57.9745,558.6740)
  	   (57.9745,558.6740) -- (68.2806,572.8592)
  	   (74.6502,581.6267) -- (74.6502,564.0926)
  	   (47.6675,590.3950) -- (30.9915,584.9752)
  	   (47.6675,590.3950) -- (47.6679,572.8599)
  	   (24.6217,587.0447) -- (30.9915,584.9752)
  	   (24.6217,587.0447) -- (20.6851,581.6267)
  	   (47.6679,572.8599) -- (43.7316,567.4413)
  	   (43.7316,567.4413) -- (37.3615,576.2084)
  	   (27.0556,572.8592) -- (27.0556,579.5568)
  	   (43.7316,567.4413) -- (37.3618,558.6740)
  	   (37.3618,558.6740) -- (27.0556,572.8592)
  	   (20.6851,581.6267) -- (37.3615,576.2084)
  	   (4.0092,558.6738) -- (4.0096,541.1394)
  	   (4.0092,558.6738) -- (20.6854,553.2558)
  	   (0.0730,535.7208) -- (4.0096,541.1394)
  	   (0.0730,535.7208) -- (4.0098,530.3026)
  	   (20.6854,553.2558) -- (24.6224,547.8376)
  	   (24.6224,547.8376) -- (14.3158,544.4885)
  	   (14.3164,533.6520) -- (7.9468,535.7218)
  	   (24.6224,547.8376) -- (30.9922,539.0704)
  	   (30.9922,539.0704) -- (14.3164,533.6520)
  	   (4.0098,530.3026) -- (14.3158,544.4885)
  	   (20.6860,507.3500) -- (37.3622,501.9319)
  	   (20.6860,507.3500) -- (30.9920,521.5359)
  	   (41.2990,496.5137) -- (37.3622,501.9319)
  	   (41.2990,496.5137) -- (47.6688,498.5834)
  	   (30.9920,521.5359) -- (37.3616,523.6059)
  	   (37.3616,523.6059) -- (37.3620,512.7688)
  	   (47.6682,509.4208) -- (43.7314,504.0024)
  	   (37.3616,523.6059) -- (47.6681,526.9546)
  	   (47.6681,526.9546) -- (47.6682,509.4208)
  	   (47.6688,498.5834) -- (37.3620,512.7688)
  	   (47.6684,526.9546) -- (47.6686,509.4202)
  	   (47.6684,526.9546) -- (64.3446,521.5364)
  	   (43.7320,504.0018) -- (47.6686,509.4202)
  	   (43.7320,504.0018) -- (47.6688,498.5834)
  	   (64.3446,521.5364) -- (68.2815,516.1184)
  	   (68.2815,516.1184) -- (57.9750,512.7691)
  	   (68.2815,516.1184) -- (74.6512,507.3509)
  	   (47.6688,498.5834) -- (57.9750,512.7691)
  	   (30.9922,539.0701) -- (14.3162,533.6515)
  	   (30.9922,539.0701) -- (30.9926,521.5357)
  	   (7.9464,535.7210) -- (14.3162,533.6515)
  	   (7.9464,535.7210) -- (4.0098,530.3026)
  	   (30.9926,521.5357) -- (27.0561,516.1173)
  	   (27.0561,516.1173) -- (20.6860,524.8844)
  	   (10.3801,521.5353) -- (10.3803,528.2327)
  	   (27.0561,516.1173) -- (20.6862,507.3500)
  	   (20.6862,507.3500) -- (10.3801,521.5353)
  	   (4.0098,530.3026) -- (20.6860,524.8844)
  	   (37.3616,558.6738) -- (27.0550,572.8594)
  	   (37.3616,558.6738) -- (20.6854,553.2552)
  	   (27.0549,579.5569) -- (27.0550,572.8594)
  	   (27.0549,579.5569) -- (20.6851,581.6267)
  	   (20.6854,553.2552) -- (14.3157,555.3246)
  	   (14.3157,555.3246) -- (20.6854,564.0921)
  	   (14.3155,572.8586) -- (20.6853,574.9282)
  	   (14.3157,555.3246) -- (4.0092,558.6735)
  	   (4.0092,558.6735) -- (14.3155,572.8586)
  	   (20.6851,581.6267) -- (20.6854,564.0921)
  	   (57.9741,558.6742) -- (68.2805,572.8599)
  	   (57.9741,558.6742) -- (47.6677,572.8597)
  	   (74.6502,574.9294) -- (68.2805,572.8599)
  	   (74.6502,574.9294) -- (74.6502,581.6267)
  	   (47.6677,572.8597) -- (47.6673,579.5571)
  	   (47.6673,579.5571) -- (57.9741,576.2084)
  	   (64.3432,584.9752) -- (68.2797,579.5571)
  	   (47.6673,579.5571) -- (47.6675,590.3932)
  	   (47.6675,590.3932) -- (64.3432,584.9752)
  	   (74.6502,581.6267) -- (57.9741,576.2084)
  	   (74.6507,489.8159) -- (74.6507,507.3503)
  	   (64.3443,493.1648) -- (47.6681,498.5832)
  	   (51.6047,504.0016) -- (57.9745,501.9319)
  	   (70.7140,484.3975) -- (74.6507,489.8159)
  	   (70.7140,484.3975) -- (64.3443,493.1648)
  	   (74.6507,507.3503) -- (64.3443,504.0016)
  	   (64.3443,504.0016) -- (57.9745,501.9319)
  	   (51.6047,504.0016) -- (47.6681,498.5832)
  	   (37.3616,501.9319) -- (20.6854,507.3503)
  	   (30.9919,493.1648) -- (20.6854,478.9791)
  	   (16.7488,484.3975) -- (20.6854,489.8159)
  	   (41.2983,496.5135) -- (37.3616,501.9319)
  	   (41.2983,496.5135) -- (30.9919,493.1648)
  	   (20.6854,507.3503) -- (20.6854,496.5135)
  	   (20.6854,496.5135) -- (20.6854,489.8159)
  	   (16.7488,484.3975) -- (20.6854,478.9791)
  	   (20.6854,461.4449) -- (30.9919,447.2592)
  	   (20.6854,472.2817) -- (20.6854,461.4449)
  	   (37.3616,438.4921) -- (47.6681,424.3065)
  	   (47.6681,441.8408) -- (64.3443,447.2592)
  	   (64.3443,440.5618) -- (57.9745,438.4921)
  	   (37.3616,445.1896) -- (37.3616,438.4921)
  	   (37.3616,445.1896) -- (47.6681,441.8408)
  	   (47.6681,424.3065) -- (54.0378,433.0737)
  	   (54.0378,433.0737) -- (57.9745,438.4921)
  	   (64.3443,440.5618) -- (64.3443,447.2592)
  	   (74.6507,450.6081) -- (91.3268,456.0265)
  	   (74.6507,461.4449) -- (74.6507,478.9791)
  	   (81.0204,476.9096) -- (81.0204,470.2120)
  	   (68.2809,452.6776) -- (74.6507,450.6081)
  	   (68.2809,452.6776) -- (74.6507,461.4449)
  	   (91.3268,456.0265) -- (84.9571,464.7936)
  	   (84.9571,464.7936) -- (81.0204,470.2120)
  	   (81.0204,476.9096) -- (74.6507,478.9791)
  	   (138.9223,504.0016) -- (145.2919,501.9319)
  	   (161.9681,507.3503) -- (151.6617,504.0016)
  	   (151.6617,504.0016) -- (145.2919,501.9319)
  	   (145.2919,512.7688) -- (134.9855,498.5832)
  	   (138.9223,504.0016) -- (145.2919,501.9319)
  	   (138.9223,504.0016) -- (145.2919,501.9319)
  	   (161.9681,507.3503) -- (151.6617,504.0016)
  	   (81.0199,533.6517) -- (84.9564,528.2333)
  	   (64.3443,539.0703) -- (81.0199,533.6517)
  	   (64.3443,539.0703) -- (81.0204,533.6519)
  	   (64.3443,539.0703) -- (74.6507,553.2558)
  	   (84.9571,528.2334) -- (81.0204,533.6519)
  	   (74.6507,553.2558) -- (81.0202,555.3257)
  	   (81.0202,555.3257) -- (81.0204,544.4887)
  	   (91.3265,541.1403) -- (87.3896,535.7221)
  	   (81.0202,555.3257) -- (91.3268,558.6742)
  	   (91.3268,558.6742) -- (91.3268,541.1403)
  	   (91.3268,530.3032) -- (81.0204,544.4887)
  	   (91.3268,558.6742) -- (91.3268,541.1400)
  	   (91.3268,558.6742) -- (108.0029,553.2558)
  	   (87.3901,535.7216) -- (91.3268,541.1400)
  	   (108.0029,553.2558) -- (111.9399,547.8377)
  	   (111.9399,547.8377) -- (101.6333,544.4887)
  	   (101.6336,533.6522) -- (95.2640,535.7221)
  	   (111.9399,547.8377) -- (118.3095,539.0703)
  	   (118.3095,539.0703) -- (101.6336,533.6522)
  	   (91.3268,530.3032) -- (101.6333,544.4887)
  	   (118.3095,539.0703) -- (101.6333,533.6519)
  	   (118.3095,539.0703) -- (118.3095,521.5359)
  	   (95.2635,535.7216) -- (101.6333,533.6519)
  	   (91.3268,530.3032) -- (108.0029,524.8847)
  	   (124.6791,558.6742) -- (114.3727,572.8599)
  	   (124.6791,558.6742) -- (108.0029,553.2558)
  	   (114.3727,579.5573) -- (114.3727,572.8599)
  	   (101.6333,555.3251) -- (108.0029,564.0926)
  	   (101.6333,572.8594) -- (108.0029,574.9287)
  	   (91.3268,558.6742) -- (101.6333,572.8594)
  	   (108.0029,581.6267) -- (108.0029,564.0926)
  	   (145.2919,512.7688) -- (128.6159,518.1872)
  	   (124.6791,523.6056) -- (128.6159,518.1872)
  	   (124.6791,523.6056) -- (118.3095,521.5359)
  	   (122.2461,516.1174) -- (118.3095,521.5359)
  	   (108.0029,553.2558) -- (111.9399,547.8377)
  	   (111.9399,547.8377) -- (118.3095,539.0703)
  	   (124.6791,530.3032) -- (134.9855,544.4887)
  	   (114.3727,555.3255) -- (118.3095,549.9071)
  	   (118.3095,528.2334) -- (124.6791,530.3032)
  	   (118.3095,528.2334) -- (118.3095,539.0703)
  	   (134.9855,544.4887) -- (124.6791,547.8374)
  	   (124.6791,547.8374) -- (118.3095,549.9071)
  	   (114.3727,555.3255) -- (118.3095,549.9071)
  	   (118.3095,521.5359) -- (122.2463,516.1178)
  	   (134.9855,544.4887) -- (124.6791,530.3032)
  	   (134.9855,544.4887) -- (145.2919,530.3032)
  	   (118.3095,528.2334) -- (124.6791,530.3032)
  	   (118.3095,528.2334) -- (118.3095,521.5359)
  	   (145.2919,530.3032) -- (145.2919,523.6058)
  	   (145.2923,523.6058) -- (134.9855,526.9543)
  	   (128.6163,518.1873) -- (124.6798,523.6058)
  	   (145.2923,523.6058) -- (145.2923,512.7688)
  	   (145.2919,512.7688) -- (128.6163,518.1873)
  	   (118.3095,521.5359) -- (134.9855,526.9543)
  	   (124.6791,523.6056) -- (128.6159,518.1872)
  	   (124.6791,523.6056) -- (118.3095,521.5359)
  	   (151.6617,528.2334) -- (151.6617,521.5359)
  	   (138.9223,504.0016) -- (145.2919,501.9319)
  	   (155.5983,516.1174) -- (151.6617,521.5359)
  	   (145.2919,558.6742) -- (134.9855,572.8599)
  	   (134.9855,572.8599) -- (134.9853,579.5573)
  	   (134.9853,579.5573) -- (134.9855,590.3950)
  	   (134.9855,590.3950) -- (145.2919,604.5796)
  	   (145.2919,604.5796) -- (151.6615,606.6492)
  	   (151.6615,606.6492) -- (161.9681,609.9977)
  	   (155.5983,555.3251) -- (145.2919,558.6742)
  	   (111.9397,587.0447) -- (108.0029,581.6267)
  	   (134.9855,572.8599) -- (131.0491,567.4413)
  	   (131.0491,567.4413) -- (124.6791,576.2086)
  	   (114.3732,572.8597) -- (114.3734,579.5571)
  	   (131.0491,567.4413) -- (124.6791,558.6742)
  	   (124.6791,558.6742) -- (114.3732,572.8597)
  	   (108.0029,581.6267) -- (124.6791,576.2086)
  	   (124.6791,558.6742) -- (108.0029,553.2558)
  	   (101.6333,555.3251) -- (108.0029,564.0926)
  	   (101.6333,572.8594) -- (108.0029,574.9287)
  	   (91.3268,558.6742) -- (101.6333,572.8594)
  	   (108.0029,581.6267) -- (108.0029,564.0926)
  	   (124.6791,558.6742) -- (134.9855,572.8599)
  	   (138.9223,567.4415) -- (134.9855,562.0231)
  	   (114.3727,555.3255) -- (118.3095,549.9071)
  	   (114.3727,555.3255) -- (124.6791,558.6742)
  	   (134.9855,544.4887) -- (134.9855,555.3255)
  	   (134.9855,555.3255) -- (134.9855,562.0231)
  	   (161.9681,524.8847) -- (145.2919,530.3032)
  	   (141.3551,535.7212) -- (151.6617,539.0703)
  	   (134.9855,544.4887) -- (151.6614,549.9067)
  	   (138.9223,567.4415) -- (134.9855,562.0231)
  	   (151.6617,528.2334) -- (151.6617,521.5359)
  	   (151.6617,528.2334) -- (151.6617,521.5359)
  	   (155.5983,516.1174) -- (151.6617,521.5359)
  	   (145.2919,558.6742) -- (155.5983,572.8599)
  	   (145.2919,558.6742) -- (134.9855,572.8599)
  	   (161.9681,574.9294) -- (155.5983,572.8599)
  	   (134.9855,572.8599) -- (134.9853,579.5573)
  	   (134.9853,579.5573) -- (145.2919,576.2086)
  	   (151.6612,584.9752) -- (155.5976,579.5571)
  	   (134.9853,579.5573) -- (134.9855,590.3950)
  	   (134.9855,590.3950) -- (151.6612,584.9752)
  	   (161.9681,581.6267) -- (145.2919,576.2086)
  	   (134.9855,590.3950) -- (151.6617,584.9752)
  	   (134.9855,590.3950) -- (145.2919,604.5796)
  	   (155.5983,579.5573) -- (151.6617,584.9752)
  	   (145.2919,604.5796) -- (151.6615,606.6492)
  	   (151.6615,606.6492) -- (151.6617,595.8131)
  	   (161.9679,592.4646) -- (158.0310,587.0465)
  	   (151.6615,606.6492) -- (161.9681,609.9977)
  	   (161.9681,609.9977) -- (161.9679,592.4646)
  	   (161.9681,581.6267) -- (151.6617,595.8131)
  	   (161.9681,609.9977) -- (161.9681,592.4646)
  	   (161.9681,609.9977) -- (178.6443,604.5796)
  	   (158.0315,587.0447) -- (161.9681,592.4646)
  	   (178.6443,604.5796) -- (182.5812,599.1616)
  	   (182.5812,599.1616) -- (172.2745,595.8131)
  	   (172.2749,584.9770) -- (165.9053,587.0465)
  	   (182.5812,599.1616) -- (188.9508,590.3950)
  	   (188.9508,590.3950) -- (172.2749,584.9770)
  	   (161.9681,581.6267) -- (172.2745,595.8131)
  	   (188.9508,590.3950) -- (172.2745,584.9752)
  	   (188.9508,590.3950) -- (188.9508,572.8599)
  	   (165.9049,587.0447) -- (172.2745,584.9752)
  	   (188.9508,572.8599) -- (185.0143,567.4413)
  	   (185.0143,567.4413) -- (178.6443,576.2086)
  	   (168.3383,572.8597) -- (168.3383,579.5571)
  	   (185.0143,567.4413) -- (178.6443,558.6742)
  	   (178.6443,558.6742) -- (168.3383,572.8597)
  	   (161.9681,581.6267) -- (178.6443,576.2086)
  	   (178.6443,558.6742) -- (168.3379,572.8599)
  	   (178.6443,558.6742) -- (161.9681,553.2558)
  	   (168.3379,579.5573) -- (168.3379,572.8599)
  	   (161.9681,553.2558) -- (155.5983,555.3251)
  	   (155.5983,555.3251) -- (161.9681,564.0926)
  	   (155.5983,555.3251) -- (145.2919,558.6742)
  	   (145.2919,558.6742) -- (155.5983,572.8594)
  	   (161.9681,581.6267) -- (161.9681,564.0926)
  	   (161.9681,524.8847) -- (161.9681,542.4190)
  	   (165.9049,547.8374) -- (161.9681,542.4190)
  	   (165.9049,547.8374) -- (161.9681,553.2558)
  	   (151.6614,549.9067) -- (158.0310,547.8368)
  	   (161.9681,553.2558) -- (151.6617,539.0703)
  	   (158.0315,547.8374) -- (151.6617,549.9071)
  	   (188.9508,572.8599) -- (185.0143,567.4413)
  	   (185.0143,567.4413) -- (178.6443,558.6742)
  	   (168.3379,555.3255) -- (172.2745,549.9071)
  	   (168.3379,555.3255) -- (178.6443,558.6742)
  	   (168.3379,555.3255) -- (172.2745,549.9071)
  	   (168.3379,555.3255) -- (161.9681,553.2558)
  	   (178.6443,530.3032) -- (172.2747,528.2333)
  	   (172.2747,528.2333) -- (172.2745,539.0703)
  	   (161.9685,542.4186) -- (165.9053,547.8368)
  	   (172.2747,528.2333) -- (161.9681,524.8847)
  	   (161.9681,524.8847) -- (161.9681,542.4186)
  	   (161.9681,553.2558) -- (172.2745,539.0703)
  	   (165.9049,547.8374) -- (161.9681,542.4190)
  	   (165.9049,547.8374) -- (161.9681,553.2558)
  	   (151.6617,528.2334) -- (151.6617,521.5359)
  	   (168.3379,516.1174) -- (172.2745,521.5359)
  	   (64.3443,595.8131) -- (81.0204,601.2311)
  	   (64.3443,595.8131) -- (64.3443,613.3462)
  	   (87.3901,599.1616) -- (81.0204,601.2311)
  	   (87.3901,599.1616) -- (91.3268,604.5796)
  	   (64.3443,613.3462) -- (68.2807,618.7661)
  	   (68.2807,618.7661) -- (74.6507,609.9977)
  	   (84.9566,613.3462) -- (84.9566,606.6492)
  	   (68.2807,618.7661) -- (74.6507,627.5326)
  	   (74.6507,627.5326) -- (84.9566,613.3462)
  	   (91.3268,604.5796) -- (74.6507,609.9977)
  	   (74.6507,627.5326) -- (84.9571,613.3462)
  	   (74.6507,627.5326) -- (91.3268,632.9507)
  	   (84.9571,606.6492) -- (84.9571,613.3462)
  	   (84.9571,606.6492) -- (91.3268,604.5796)
  	   (91.3268,632.9507) -- (97.6966,630.8812)
  	   (97.6966,630.8812) -- (91.3268,622.1146)
  	   (97.6966,613.3480) -- (91.3268,611.2785)
  	   (97.6966,630.8812) -- (108.0029,627.5326)
  	   (108.0029,627.5326) -- (97.6966,613.3480)
  	   (91.3268,604.5796) -- (91.3268,622.1146)
  	   (108.0029,627.5326) -- (97.6966,613.3462)
  	   (108.0029,627.5326) -- (118.3095,613.3462)
  	   (91.3268,611.2767) -- (97.6966,613.3462)
  	   (91.3268,611.2767) -- (91.3268,604.5796)
  	   (118.3095,613.3462) -- (118.3097,606.6492)
  	   (118.3097,606.6492) -- (108.0029,609.9977)
  	   (101.6337,601.2311) -- (97.6973,606.6492)
  	   (118.3097,606.6492) -- (118.3095,595.8131)
  	   (118.3095,595.8131) -- (101.6337,601.2311)
  	   (91.3268,604.5796) -- (108.0029,609.9977)
  	   (118.3095,595.8131) -- (101.6332,601.2311)
  	   (118.3095,595.8131) -- (108.0029,581.6267)
  	   (97.6966,606.6492) -- (101.6332,601.2311)
  	   (97.6966,606.6492) -- (91.3268,604.5796)
  	   (108.0029,581.6267) -- (101.6334,579.5571)
  	   (101.6334,579.5571) -- (101.6332,590.3950)
  	   (91.3271,593.7417) -- (95.2640,599.1616)
  	   (101.6334,579.5571) -- (91.3268,576.2086)
  	   (91.3268,576.2086) -- (91.3268,593.7417)
  	   (91.3268,604.5796) -- (101.6332,590.3950)
  	   (91.3268,576.2086) -- (91.3268,593.7436)
  	   (91.3268,576.2086) -- (74.6507,581.6267)
  	   (95.2635,599.1616) -- (91.3268,593.7436)
  	   (95.2635,599.1616) -- (91.3268,604.5796)
  	   (74.6507,581.6267) -- (70.7138,587.0447)
  	   (70.7138,587.0447) -- (81.0204,590.3950)
  	   (81.0201,601.2311) -- (87.3896,599.1616)
  	   (70.7138,587.0447) -- (64.3443,595.8131)
  	   (64.3443,595.8131) -- (81.0201,601.2311)
  	   (91.3268,604.5796) -- (81.0204,590.3950)
  	   (178.6443,632.9507) -- (161.9681,627.5326)
  	   (178.6443,622.1146) -- (178.6443,604.5796)
  	   (172.2745,606.6492) -- (172.2745,613.3462)
  	   (185.0141,630.8812) -- (178.6443,632.9507)
  	   (185.0141,630.8812) -- (178.6443,622.1146)
  	   (161.9681,627.5326) -- (168.3379,618.7661)
  	   (168.3379,618.7661) -- (172.2745,613.3462)
  	   (172.2745,606.6492) -- (178.6443,604.5796)
  	   (172.2745,613.3462) -- (161.9681,627.5326)
  	   (161.9681,609.9977) -- (145.2919,604.5796)
  	   (145.2919,611.2767) -- (151.6617,613.3462)
  	   (172.2745,606.6492) -- (172.2745,613.3462)
  	   (172.2745,606.6492) -- (161.9681,609.9977)
  	   (161.9681,627.5326) -- (155.5983,618.7661)
  	   (155.5983,618.7661) -- (151.6617,613.3462)
  	   (145.2919,611.2767) -- (145.2919,604.5796)
  	   (151.6617,613.3462) -- (161.9681,627.5326)
  	   (145.2919,622.1146) -- (134.9855,636.2992)
  	   (141.3553,638.3688) -- (145.2919,632.9507)
  	   (145.2919,611.2767) -- (151.6617,613.3462)
  	   (145.2919,611.2767) -- (145.2919,622.1146)
  	   (161.9681,627.5326) -- (151.6617,630.8812)
  	   (151.6617,630.8812) -- (145.2919,632.9507)
  	   (141.3553,638.3688) -- (134.9855,636.2992)
  	   (145.2919,632.9507) -- (161.9681,627.5326)
  	   (151.6617,641.7173) -- (161.9681,655.9037)
  	   (165.9049,650.4856) -- (161.9681,645.0676)
  	   (141.3553,638.3688) -- (145.2919,632.9507)
  	   (141.3553,638.3688) -- (151.6617,641.7173)
  	   (161.9681,627.5326) -- (161.9681,638.3688)
  	   (161.9681,638.3688) -- (161.9681,645.0676)
  	   (165.9049,650.4856) -- (161.9681,655.9037)
  	   (161.9681,645.0676) -- (161.9681,627.5326)
  	   (172.2745,641.7173) -- (188.9508,636.2992)
  	   (185.0141,630.8812) -- (178.6443,632.9507)
  	   (165.9049,650.4856) -- (161.9681,645.0676)
  	   (165.9049,650.4856) -- (172.2745,641.7173)
  	   (161.9681,627.5326) -- (172.2745,630.8812)
  	   (172.2745,630.8812) -- (178.6443,632.9507)
  	   (185.0141,630.8812) -- (188.9508,636.2992)
  	   (188.9509,590.3950) -- (199.2572,604.5796)
  	   (178.6443,604.5796) -- (178.6443,611.2767)
  	   (178.6440,611.2767) -- (188.9508,607.9282)
  	   (195.3198,616.6965) -- (199.2563,611.2767)
  	   (178.6440,611.2767) -- (178.6440,622.1146)
  	   (178.6440,622.1146) -- (195.3198,616.6965)
  	   (205.6268,613.3480) -- (188.9508,607.9282)
  	   (205.6268,641.7191) -- (195.3200,655.9037)
  	   (205.6268,641.7191) -- (188.9508,636.2992)
  	   (195.3198,662.6007) -- (195.3198,655.9037)
  	   (195.3198,662.6007) -- (188.9500,664.6703)
  	   (188.9508,636.2992) -- (182.5810,638.3688)
  	   (182.5810,638.3688) -- (188.9504,647.1371)
  	   (182.5806,655.9037) -- (188.9502,657.9732)
  	   (182.5810,638.3688) -- (172.2744,641.7173)
  	   (172.2744,641.7173) -- (182.5806,655.9037)
  	   (188.9500,664.6703) -- (188.9500,647.1371)
  	   (161.9676,673.4386) -- (145.2916,668.0188)
  	   (161.9676,673.4386) -- (161.9676,655.9037)
  	   (138.9218,670.0883) -- (145.2916,668.0188)
  	   (138.9218,670.0883) -- (134.9852,664.6703)
  	   (161.9679,655.9037) -- (158.0317,650.4856)
  	   (158.0317,650.4856) -- (151.6615,659.2522)
  	   (141.3557,655.9037) -- (141.3558,662.6007)
  	   (158.0317,650.4856) -- (151.6619,641.7173)
  	   (151.6619,641.7173) -- (141.3557,655.9037)
  	   (134.9852,664.6703) -- (151.6615,659.2522)
  	   (118.3093,641.7173) -- (118.3093,624.1841)
  	   (118.3093,641.7173) -- (134.9855,636.2992)
  	   (114.3730,618.7643) -- (118.3097,624.1841)
  	   (134.9855,636.2992) -- (138.9225,630.8812)
  	   (138.9225,630.8812) -- (128.6159,627.5326)
  	   (128.6164,616.6965) -- (122.2468,618.7661)
  	   (138.9225,630.8812) -- (145.2923,622.1146)
  	   (145.2923,622.1146) -- (128.6164,616.6965)
  	   (118.3099,613.3462) -- (128.6159,627.5326)
  	   (145.2923,622.1146) -- (128.6163,616.6947)
  	   (145.2923,622.1146) -- (145.2923,604.5796)
  	   (122.2465,618.7643) -- (128.6163,616.6947)
  	   (145.2926,604.5796) -- (141.3562,599.1616)
  	   (141.3562,599.1616) -- (134.9861,607.9282)
  	   (141.3562,599.1616) -- (134.9862,590.3932)
  	   (118.3099,613.3462) -- (134.9861,607.9282)
  	   (151.6617,641.7173) -- (141.3551,655.9037)
  	   (151.6617,641.7173) -- (134.9855,636.2992)
  	   (141.3549,662.6007) -- (141.3551,655.9037)
  	   (141.3549,662.6007) -- (134.9852,664.6703)
  	   (134.9855,636.2992) -- (128.6159,638.3688)
  	   (128.6159,638.3688) -- (134.9855,647.1353)
  	   (128.6155,655.9019) -- (134.9853,657.9714)
  	   (128.6159,638.3688) -- (118.3093,641.7173)
  	   (118.3093,641.7173) -- (128.6155,655.9019)
  	   (134.9852,664.6703) -- (134.9852,647.1353)
  	   (172.2742,641.7173) -- (182.5804,655.9037)
  	   (172.2742,641.7173) -- (161.9676,655.9037)
  	   (188.9502,657.9732) -- (182.5804,655.9037)
  	   (188.9502,657.9732) -- (188.9502,664.6703)
  	   (161.9676,655.9037) -- (161.9676,662.6007)
  	   (161.9672,662.6007) -- (172.2740,659.2522)
  	   (178.6431,668.0188) -- (182.5797,662.6007)
  	   (161.9672,662.6007) -- (161.9674,673.4386)
  	   (161.9674,673.4386) -- (178.6431,668.0188)
  	   (188.9500,664.6703) -- (172.2740,659.2522)
  	   (178.6441,622.1146) -- (195.3204,616.6965)
  	   (178.6441,622.1146) -- (188.9504,636.2992)
  	   (199.2570,611.2785) -- (195.3204,616.6965)
  	   (199.2570,611.2785) -- (205.6268,613.3480)
  	   (188.9504,636.2992) -- (195.3200,638.3706)
  	   (195.3200,638.3706) -- (195.3202,627.5326)
  	   (205.6264,624.1841) -- (201.6896,618.7661)
  	   (195.3200,638.3706) -- (205.6266,641.7191)
  	   (205.6266,641.7191) -- (205.6264,624.1841)
  	   (205.6268,613.3480) -- (195.3202,627.5326)
  	   (118.3095,584.9752) -- (134.9855,590.3950)
  	   (118.3095,595.8131) -- (118.3093,613.3462)
  	   (124.6791,611.2767) -- (124.6791,604.5796)
  	   (111.9397,587.0447) -- (118.3095,584.9752)
  	   (111.9397,587.0447) -- (118.3095,595.8131)
  	   (134.9855,590.3950) -- (128.6159,599.1616)
  	   (128.6159,599.1616) -- (124.6791,604.5796)
  	   (124.6791,611.2767) -- (118.3093,613.3462)
  	   (118.3095,624.1841) -- (118.3095,641.7173)
  	   (108.0029,627.5326) -- (91.3268,632.9507)
  	   (95.2635,638.3688) -- (101.6332,636.2992)
  	   (114.3727,618.7661) -- (118.3095,624.1841)
  	   (118.3095,641.7173) -- (108.0029,638.3688)
  	   (108.0029,638.3688) -- (101.6332,636.2992)
  	   (95.2635,638.3688) -- (91.3268,632.9507)
  	   (74.6507,627.5326) -- (64.3443,613.3462)
  	   (84.9571,630.8812) -- (74.6507,627.5326)
  	   (57.9745,604.5796) -- (47.6681,590.3950)
  	   (64.3443,595.8131) -- (74.6507,581.6267)
  	   (68.2809,579.5573) -- (64.3443,584.9752)
  	   (64.3443,606.6492) -- (57.9745,604.5796)
  	   (64.3443,606.6492) -- (64.3443,595.8131)
  	   (47.6681,590.3950) -- (57.9745,587.0447)
  	   (57.9745,587.0447) -- (64.3443,584.9752)
  	   (68.2809,579.5573) -- (74.6507,581.6267)
  	   (81.0204,572.8599) -- (91.3268,558.6742)
  	   (91.3268,576.2086) -- (108.0029,581.6267)
  	   (108.0029,574.9294) -- (101.6332,572.8599)
  	   (81.0204,579.5573) -- (81.0204,572.8599)
  	   (81.0204,579.5573) -- (91.3268,576.2086)
  	   (91.3268,558.6742) -- (97.6966,567.4415)
  	   (97.6966,567.4415) -- (101.6332,572.8599)
  	   (108.0029,574.9294) -- (108.0029,581.6267);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  		[y=-1.0pt, x=1.0pt, scale=1.32]
  		\draw[line width=0.5pt]
  		(136.2022,627.6745) -- (141.6002,625.9208)
  		(136.2022,633.3503) -- (130.3174,641.4502)
  		(136.2024,648.2095) -- (141.6002,649.9634)
  		(147.5332,634.0869) -- (150.3342,637.9420)
  		(150.3342,647.1255) -- (146.2104,639.2819)
  		(136.2022,627.6745) -- (136.2022,633.3503)
  		(130.3174,641.4502) -- (138.2641,645.3716)
  		(141.6002,625.9208) -- (141.6002,635.1042)
  		(138.2641,645.3716) -- (136.2024,648.2095)
  		(141.6002,649.9634) -- (150.3342,647.1255)
  		(136.2022,624.1668) -- (127.4682,625.6649)
  		(130.8044,635.1042) -- (132.8662,637.9420)
  		(136.2022,624.1668) -- (136.2022,627.6745)
  		(130.8044,664.8225) -- (127.4682,669.4143)
  		(127.4682,660.2308) -- (127.4682,650.2188)
  		(130.8044,664.8225) -- (127.4682,660.2308)
  		(141.6002,664.8225) -- (139.0516,661.3148)
  		(146.9981,648.2095) -- (150.3342,652.8012)
  		(144.4012,660.9673) -- (141.6002,664.8225)
  		(132.8662,667.6604) -- (139.0516,661.3148)
  		(141.6002,655.6391) -- (144.4012,660.9673)
  		(132.0782,646.8695) -- (130.8044,655.6391)
  		(150.3342,652.8012) -- (141.6002,655.6391)
  		(130.8044,655.6391) -- (127.4682,654.5552)
  		(132.8662,667.6604) -- (130.8044,664.8225)
  		(132.0782,646.8695) -- (136.2024,648.2095)
  		(127.4682,615.6533) -- (127.4682,625.6652)
  		(146.9981,618.4912) -- (139.0516,614.5693)
  		(132.8662,613.8995) -- (137.0681,609.5891)
  		(127.4682,606.4698) -- (132.8662,613.8995)
  		(141.6002,625.9208) -- (146.9981,618.4912)
  		(136.2022,594.4486) -- (138.7507,597.9563)
  		(136.2022,609.3076) -- (145.7242,612.4016)
  		(144.9362,591.6108) -- (138.7507,597.9563)
  		(130.8044,611.0615) -- (136.2022,609.3076)
  		(136.2022,603.6320) -- (133.4014,598.3037)
  		(145.7242,612.4016) -- (146.9981,603.6320)
  		(127.4682,606.4698) -- (136.2022,603.6320)
  		(146.9981,603.6320) -- (150.3342,604.7159)
  		(150.3342,599.0403) -- (144.9362,591.6108)
  		(132.8662,599.0403) -- (138.7510,590.9404)
  		(132.8660,584.1811) -- (127.4682,582.4271)
  		(132.8662,604.7159) -- (132.8662,599.0403)
  		(138.7510,590.9404) -- (130.8044,587.0189)
  		(127.4682,606.4698) -- (127.4682,597.2863)
  		(130.8044,587.0189) -- (132.8660,584.1811)
  		(139.0516,614.5693) -- (141.6002,611.0615)
  		(127.4682,567.5681) -- (131.5919,568.9080)
  		(136.2022,579.5893) -- (145.7242,576.4955)
  		(132.8662,560.1384) -- (131.5919,568.9080)
  		(132.8662,584.1811) -- (136.2022,579.5893)
  		(132.8662,574.9976) -- (127.4682,572.3334)
  		(145.7242,576.4955) -- (141.6002,568.6519)
  		(127.4682,582.4271) -- (132.8662,574.9976)
  		(141.6002,568.6519) -- (144.9362,567.5679)
  		(141.6002,562.9763) -- (132.8662,560.1384)
  		(127.4682,573.2438) -- (127.4682,563.2317)
  		(130.8044,577.8354) -- (127.4682,573.2438)
  		(136.2024,540.6876) -- (141.6002,538.9337)
  		(141.6002,557.3006) -- (141.6002,562.9763)
  		(136.2022,555.5467) -- (130.3174,547.4469)
  		(132.0003,566.0954) -- (127.4682,567.5681)
  		(141.6002,557.3006) -- (136.2022,555.5467)
  		(132.0782,542.0275) -- (136.2022,549.8711)
  		(136.2022,549.8711) -- (132.8662,550.9551)
  		(144.9362,558.3846) -- (141.6002,557.3006)
  		(132.0782,542.0275) -- (136.2024,540.6876)
  		(159.0686,562.9765) -- (153.1836,571.0763)
  		(159.0686,577.8357) -- (164.4664,579.5895)
  		(173.2005,576.7517) -- (169.0768,568.9081)
  		(159.0686,557.3008) -- (159.0686,562.9765)
  		(153.1836,571.0763) -- (161.1304,574.9978)
  		(164.4664,555.5468) -- (164.4664,564.7303)
  		(161.1304,574.9978) -- (159.0686,577.8357)
  		(164.4664,579.5895) -- (173.2005,576.7517)
  		(155.7324,567.5682) -- (153.1839,564.0604)
  		(146.9984,570.4060) -- (153.1839,564.0604)
  		(155.7324,558.3848) -- (158.5334,563.7130)
  		(164.4664,555.5468) -- (155.7324,558.3848)
  		(141.6006,562.9765) -- (146.9984,570.4060)
  		(187.3323,572.1600) -- (187.3323,582.1719)
  		(206.8622,574.9978) -- (198.9158,571.0760)
  		(183.9963,567.5682) -- (187.3323,572.1600)
  		(192.7303,570.4060) -- (196.9322,566.0956)
  		(187.3323,582.1719) -- (196.0663,580.6735)
  		(187.3323,562.9765) -- (192.7303,570.4060)
  		(196.0663,580.6735) -- (196.0665,584.1812)
  		(201.4643,582.4273) -- (206.8622,574.9978)
  		(196.0663,565.8143) -- (205.5883,568.9081)
  		(190.6685,567.5682) -- (196.0663,565.8143)
  		(173.2005,567.5682) -- (173.2005,563.2324)
  		(164.4664,564.7303) -- (173.2005,563.2324)
  		(178.5983,560.1386) -- (177.7325,566.0956)
  		(187.3323,562.9765) -- (178.5983,560.1386)
  		(187.3323,577.8356) -- (183.2088,576.4957)
  		(178.5983,565.8143) -- (169.0764,568.9081)
  		(169.8644,577.8357) -- (173.2005,582.4273)
  		(181.9345,585.2652) -- (183.2088,576.4957)
  		(181.9345,561.2226) -- (178.5983,565.8143)
  		(181.9345,570.4060) -- (187.3323,573.0703)
  		(169.0764,568.9081) -- (173.2005,576.7517)
  		(187.3323,562.9765) -- (181.9345,570.4060)
  		(173.2005,576.7517) -- (169.8644,577.8357)
  		(173.2005,582.4273) -- (181.9345,585.2652)
  		(198.9158,571.0760) -- (201.4643,567.5682)
  		(233.0640,577.8357) -- (238.4618,579.5895)
  		(206.8622,584.1812) -- (201.4643,582.4273)
  		(210.1982,579.5895) -- (219.7205,576.4957)
  		(201.4643,572.3335) -- (201.4643,567.5682)
  		(206.8622,584.1812) -- (210.1982,579.5895)
  		(219.7205,576.4957) -- (215.5962,568.6521)
  		(215.5962,568.6521) -- (218.9325,567.5681)
  		(227.6662,594.4487) -- (224.3303,599.0404)
  		(224.3303,589.8570) -- (224.3303,579.8449)
  		(214.7303,595.9212) -- (210.1982,594.4487)
  		(204.8003,587.0190) -- (212.7468,590.9408)
  		(227.6662,594.4487) -- (224.3303,589.8570)
  		(224.3303,579.8449) -- (215.5962,581.3434)
  		(224.3303,599.0404) -- (218.9325,591.6108)
  		(215.5962,581.3434) -- (215.5960,577.8357)
  		(204.8003,587.0190) -- (206.8622,584.1812)
  		(238.4618,594.4487) -- (235.9139,590.9408)
  		(243.8596,577.8356) -- (247.1955,582.4273)
  		(241.2627,590.5934) -- (238.4618,594.4487)
  		(229.7281,597.2865) -- (235.9139,590.9408)
  		(238.4618,585.2652) -- (241.2627,590.5934)
  		(228.9402,576.4957) -- (227.6662,585.2652)
  		(247.1955,582.4273) -- (238.4618,585.2652)
  		(227.6662,585.2652) -- (224.3303,584.1812)
  		(229.7281,597.2865) -- (227.6662,594.4487)
  		(228.9402,576.4957) -- (233.0640,577.8357)
  		(164.4661,642.5338) -- (164.4661,652.5458)
  		(173.2001,654.5551) -- (178.5980,652.8012)
  		(183.9958,645.3716) -- (176.0494,641.4497)
  		(161.1299,637.9420) -- (164.4661,642.5338)
  		(164.4661,652.5458) -- (173.2001,651.0473)
  		(164.4661,633.3503) -- (169.8639,640.7800)
  		(173.2001,651.0473) -- (173.2001,654.5551)
  		(178.5980,652.8012) -- (183.9958,645.3716)
  		(150.3342,637.9420) -- (150.3342,633.6062)
  		(159.0681,625.9208) -- (153.1833,617.8208)
  		(141.6002,635.1042) -- (150.3342,633.6062)
  		(164.4661,627.6745) -- (159.0681,625.9208)
  		(155.7321,630.5125) -- (154.8662,636.4695)
  		(153.1833,617.8208) -- (146.9981,624.1668)
  		(164.4661,633.3503) -- (155.7321,630.5125)
  		(146.9981,624.1668) -- (144.9362,621.3290)
  		(164.4661,648.2095) -- (160.3424,646.8696)
  		(155.7321,636.1882) -- (146.2101,639.2820)
  		(159.0681,655.6391) -- (160.3424,646.8696)
  		(159.0681,631.5965) -- (155.7321,636.1882)
  		(159.0681,640.7800) -- (164.4661,643.4442)
  		(164.4661,633.3503) -- (159.0681,640.7800)
  		(150.3342,652.8012) -- (159.0681,655.6391)
  		(181.9341,633.3503) -- (176.0492,641.4502)
  		(181.9341,648.2095) -- (187.3320,649.9634)
  		(196.0660,647.1255) -- (191.9423,639.2819)
  		(181.9341,627.6745) -- (181.9341,633.3503)
  		(187.3320,635.1042) -- (193.2650,634.0869)
  		(187.3320,625.9208) -- (187.3320,635.1042)
  		(187.3320,649.9634) -- (196.0660,647.1255)
  		(201.4638,621.3290) -- (201.4638,625.6649)
  		(192.7298,633.3503) -- (198.6148,641.4502)
  		(206.8618,637.9420) -- (210.1978,633.3503)
  		(210.1978,624.1668) -- (201.4638,625.6649)
  		(187.3320,631.5965) -- (192.7298,633.3503)
  		(196.0660,628.7586) -- (196.9318,622.8015)
  		(198.6148,641.4502) -- (204.8000,635.1042)
  		(187.3320,625.9208) -- (196.0660,628.7586)
  		(204.8000,635.1042) -- (206.8618,637.9420)
  		(210.1978,633.3503) -- (210.1978,624.1668)
  		(187.3320,611.0615) -- (191.4556,612.4014)
  		(196.0660,623.0830) -- (205.5880,619.9890)
  		(204.8000,611.0615) -- (201.4638,606.4698)
  		(192.7298,603.6320) -- (191.4556,612.4014)
  		(192.7298,627.6745) -- (196.0660,623.0830)
  		(192.7298,618.4912) -- (187.3320,615.8268)
  		(205.5880,619.9890) -- (201.4638,612.1456)
  		(187.3320,625.9208) -- (192.7298,618.4912)
  		(201.4638,612.1456) -- (204.8000,611.0615)
  		(201.4638,606.4698) -- (192.7298,603.6320)
  		(173.2001,621.3290) -- (175.7486,617.8213)
  		(187.3320,616.7373) -- (187.3320,606.7254)
  		(178.5979,604.7160) -- (173.2001,606.4698)
  		(190.6680,621.3290) -- (187.3320,616.7373)
  		(181.9341,618.4912) -- (177.7322,622.8015)
  		(187.3320,606.7254) -- (178.5980,608.2238)
  		(187.3320,625.9208) -- (181.9341,618.4912)
  		(173.2001,606.4698) -- (167.8021,613.8995)
  		(178.5980,637.9420) -- (176.0494,634.4343)
  		(178.5980,623.0830) -- (169.0761,619.9890)
  		(164.4661,627.6747) -- (164.4661,633.3503)
  		(169.8639,640.7800) -- (176.0494,634.4343)
  		(183.9958,621.3290) -- (178.5980,623.0830)
  		(178.5980,628.7586) -- (181.3989,634.0869)
  		(169.0761,619.9890) -- (167.8021,628.7586)
  		(187.3320,625.9208) -- (178.5980,628.7586)
  		(167.8021,628.7586) -- (164.4661,627.6747)
  		(191.9423,639.2819) -- (196.0660,637.9420)
  		(210.1978,594.4486) -- (212.7464,597.9563)
  		(210.1978,609.3076) -- (219.7205,612.4016)
  		(224.3303,604.7159) -- (224.3303,599.0403)
  		(218.9325,591.6108) -- (212.7464,597.9563)
  		(204.8000,611.0615) -- (210.1978,609.3076)
  		(210.1978,603.6320) -- (207.3969,598.3037)
  		(219.7205,612.4016) -- (220.9929,603.6320)
  		(201.4638,606.4698) -- (210.1978,603.6320)
  		(220.9929,603.6320) -- (224.3303,604.7159)
  		(192.7298,594.4486) -- (196.8535,593.1087)
  		(206.8618,599.0403) -- (212.7466,590.9404)
  		(206.8618,584.1811) -- (201.4638,582.4271)
  		(192.7298,585.2651) -- (196.8535,593.1087)
  		(206.8618,604.7160) -- (206.8618,599.0403)
  		(201.4638,597.2863) -- (195.5308,598.3037)
  		(201.4638,606.4698) -- (201.4638,597.2863)
  		(201.4638,582.4271) -- (192.7298,585.2651)
  		(196.0660,599.0403) -- (190.1810,590.9404)
  		(181.9341,594.4486) -- (178.5980,599.0403)
  		(201.4638,600.7941) -- (196.0660,599.0403)
  		(190.1810,590.9404) -- (183.9958,597.2863)
  		(183.9958,597.2863) -- (181.9341,594.4486)
  		(178.5980,599.0403) -- (178.5980,608.2238)
  		(164.4661,594.4486) -- (168.5896,593.1087)
  		(178.5980,599.0403) -- (184.4829,590.9404)
  		(164.4661,585.2651) -- (168.5896,593.1087)
  		(178.5980,604.7160) -- (178.5980,599.0403)
  		(173.2001,597.2863) -- (167.2671,598.3037)
  		(184.4829,590.9404) -- (176.5361,587.0189)
  		(173.2001,606.4698) -- (173.2001,597.2863)
  		(176.5361,587.0189) -- (178.5979,584.1811)
  		(173.2001,582.4271) -- (164.4661,585.2651)
  		(159.0681,611.0615) -- (159.0681,606.7257)
  		(167.8021,599.0403) -- (161.9173,590.9404)
  		(153.6702,594.4486) -- (150.3342,599.0403)
  		(150.3342,608.2238) -- (159.0681,606.7257)
  		(173.2001,600.7941) -- (167.8021,599.0403)
  		(164.4661,603.6320) -- (163.6002,609.5891)
  		(161.9173,590.9404) -- (155.7321,597.2863)
  		(173.2001,606.4698) -- (164.4661,603.6320)
  		(155.7321,597.2863) -- (153.6702,594.4486)
  		(150.3342,599.0403) -- (150.3342,608.2238)
  		(164.4661,609.3076) -- (154.9441,612.4016)
  		(167.8021,604.7160) -- (164.4661,609.3076)
  		(167.8021,613.8995) -- (173.2001,616.5638)
  		(154.9441,612.4016) -- (159.0681,620.2450)
  		(173.2001,606.4698) -- (167.8021,613.8995)
  		(159.0681,620.2450) -- (155.7321,621.3290)
  		(159.0681,577.8356) -- (164.4661,579.5895)
  		(150.3342,589.8568) -- (150.3342,579.8449)
  		(153.6702,594.4486) -- (150.3342,589.8568)
  		(150.3342,579.8449) -- (141.6002,581.3433)
  		(141.6002,581.3433) -- (141.6000,577.8356)
  		(164.4661,594.4486) -- (161.9174,590.9408)
  		(167.2669,590.5934) -- (164.4661,594.4486)
  		(154.9441,576.4955) -- (153.6702,585.2651)
  		(153.6702,585.2651) -- (150.3342,584.1812)
  		(154.9441,576.4955) -- (159.0681,577.8356)
  		(215.5957,625.9208) -- (221.4804,617.8208)
  		(215.5957,631.5965) -- (215.5957,625.9208)
  		(221.4804,617.8208) -- (213.5340,613.8995)
  		(213.5340,613.8995) -- (215.5957,611.0615)
  		(210.1979,633.3503) -- (215.5957,631.5965)
  		(215.5957,568.6519) -- (218.9325,567.5679)
  		(238.4618,579.5893) -- (228.9402,576.4954)
  		(243.8596,577.8354) -- (238.4618,579.5893)
  		(247.1955,576.7514) -- (243.8596,577.8354)
  		(187.3320,562.9763) -- (178.5980,560.1384)
  		(127.4682,538.6783) -- (127.4682,534.3419)
  		(130.3174,547.4469) -- (132.8662,550.9551)
  		(130.8044,577.8359) -- (127.4684,573.2441)
  		(127.4684,606.4703) -- (132.8663,613.8998)
  		(132.8662,584.1815) -- (127.4684,582.4276)
  		(124.6194,641.4507) -- (130.8046,635.1047)
  		(130.8046,635.1047) -- (132.8665,637.9423)
  		(174.0656,636.4694) -- (178.5980,637.9420)
  		(140.7391,595.9166) -- (136.2022,594.4486)
  		(173.2001,621.3290) -- (173.2001,616.5638)
  		(173.2001,616.5638) -- (175.7486,617.8213)
  		(170.3929,563.7139) -- (173.2005,567.5682)
  		(191.8652,609.5826) -- (187.3320,611.0615)
  		(204.2712,625.1834) -- (201.4638,621.3290)
  		(210.1978,561.2227) -- (210.1978,555.5470)
  		(215.5957,562.9766) -- (221.4804,571.0764)
  		(229.7281,567.5684) -- (233.0640,562.9766)
  		(219.7972,552.4279) -- (224.3303,550.9554)
  		(233.0640,553.7932) -- (224.3303,555.2911)
  		(210.1978,561.2227) -- (215.5957,562.9766)
  		(221.4804,571.0764) -- (227.6662,564.7306)
  		(210.1978,555.5470) -- (218.9325,558.3849)
  		(227.6662,564.7306) -- (229.7281,567.5684)
  		(233.0640,562.9766) -- (233.0640,553.7932)
  		(206.8618,560.1387) -- (205.5874,568.9081)
  		(206.8618,560.1387) -- (210.1978,561.2227)
  		(243.8596,577.8359) -- (238.4618,579.5898)
  		(247.1955,567.5684) -- (243.0716,568.9083)
  		(233.0640,557.3009) -- (238.4618,555.5471)
  		(244.3947,563.7133) -- (247.1955,567.5684)
  		(247.1955,576.7518) -- (243.0716,568.9083)
  		(238.4618,564.7306) -- (244.3947,563.7133)
  		(227.1787,571.0766) -- (235.1259,574.9981)
  		(238.4618,555.5471) -- (238.4618,564.7306)
  		(235.1259,574.9981) -- (233.0640,577.8359)
  		(227.1787,571.0766) -- (229.7281,567.5684)
  		(204.8000,548.1174) -- (198.6145,554.4630)
  		(196.0658,560.1387) -- (193.2650,554.8103)
  		(187.3319,562.9765) -- (196.0658,560.1387)
  		(210.1978,555.5470) -- (204.8000,548.1174)
  		(178.5979,550.9552) -- (182.7216,549.6154)
  		(192.7298,555.5470) -- (198.6148,547.4472)
  		(178.5980,541.7718) -- (182.7216,549.6154)
  		(192.7298,561.2227) -- (192.7298,555.5470)
  		(187.3319,553.7930) -- (181.3989,554.8103)
  		(198.6148,547.4472) -- (190.6680,543.5256)
  		(187.3319,562.9765) -- (187.3319,553.7930)
  		(190.6680,543.5256) -- (192.7298,540.6878)
  		(187.3320,538.9338) -- (178.5980,541.7718)
  		(181.9341,555.5470) -- (176.0492,547.4470)
  		(167.8021,550.9552) -- (164.4661,555.5468)
  		(187.3319,557.3008) -- (181.9341,555.5470)
  		(176.0492,547.4470) -- (169.8639,553.7930)
  		(169.8639,553.7930) -- (167.8021,550.9552)
  		(198.6145,554.4630) -- (196.0660,550.9552)
  		(150.3342,550.9551) -- (152.8827,547.4474)
  		(164.4661,546.3634) -- (164.4661,536.3514)
  		(144.9362,543.5254) -- (152.8827,547.4474)
  		(167.8021,550.9551) -- (164.4661,546.3634)
  		(159.0681,548.1173) -- (154.8662,552.4277)
  		(164.4661,536.3514) -- (155.7321,537.8498)
  		(164.4661,555.5468) -- (159.0681,548.1173)
  		(155.7321,537.8498) -- (155.7321,534.3421)
  		(150.3342,536.0959) -- (144.9362,543.5254)
  		(155.7321,552.7090) -- (146.2101,549.6151)
  		(161.1299,550.9551) -- (155.7321,552.7090)
  		(127.4682,534.3419) -- (127.4684,528.6662)
  		(144.9363,534.3421) -- (150.3342,536.0959)
  		(150.3342,546.1898) -- (150.3342,550.9551)
  		(144.9363,534.3421) -- (141.6002,538.9337)
  		(127.4682,538.6783) -- (136.2022,537.1799)
  		(136.2022,537.1799) -- (136.2024,540.6876)
  		(146.9981,531.5041) -- (144.9363,534.3421)
  		(155.7324,519.4826) -- (161.6173,527.5823)
  		(169.8644,524.0743) -- (173.2004,519.4826)
  		(173.2004,510.2991) -- (164.4664,511.7972)
  		(150.3345,517.7286) -- (155.7324,519.4826)
  		(161.6173,527.5823) -- (167.8024,521.2365)
  		(150.3345,512.0529) -- (159.0684,514.8908)
  		(167.8024,521.2365) -- (169.8644,524.0743)
  		(173.2004,519.4826) -- (173.2004,510.2991)
  		(159.0684,524.0743) -- (154.9449,525.4142)
  		(159.0684,533.2578) -- (154.9449,525.4142)
  		(150.3345,521.2364) -- (156.2676,520.2190)
  		(150.3345,512.0529) -- (150.3345,521.2364)
  		(150.3345,536.0956) -- (159.0684,533.2578)
  		(173.2005,495.4399) -- (182.7223,498.5335)
  		(181.9345,477.7426) -- (175.7490,484.0893)
  		(167.8026,497.1937) -- (173.2005,495.4399)
  		(173.2005,489.7646) -- (170.3995,484.4358)
  		(182.7223,498.5335) -- (183.9963,489.7646)
  		(164.4666,492.6022) -- (173.2005,489.7646)
  		(183.9963,489.7646) -- (187.3323,490.8485)
  		(187.3325,485.1732) -- (181.9345,477.7426)
  		(169.8644,485.1732) -- (175.7494,477.0726)
  		(169.8644,490.8485) -- (169.8644,485.1732)
  		(164.4664,507.4613) -- (160.3428,506.1214)
  		(159.0684,514.8908) -- (160.3428,506.1214)
  		(159.0686,500.0313) -- (164.4664,502.6957)
  		(164.4666,492.6022) -- (159.0686,500.0313)
  		(178.5983,497.1937) -- (176.0498,500.7012)
  		(164.4664,501.7851) -- (164.4664,511.7975)
  		(173.2005,513.8068) -- (178.5983,512.0530)
  		(183.9963,504.6235) -- (176.0498,500.7012)
  		(161.1304,497.1937) -- (164.4664,501.7851)
  		(169.8644,500.0313) -- (174.0664,495.7220)
  		(164.4666,492.6022) -- (169.8644,500.0313)
  		(173.2004,510.2991) -- (173.2005,513.8068)
  		(178.5983,512.0530) -- (183.9963,504.6235)
  		(175.7490,484.0893) -- (173.2005,480.5802)
  		(192.7304,453.7000) -- (196.0665,449.1086)
  		(190.6685,480.5802) -- (187.3325,485.1732)
  		(187.3325,475.9888) -- (187.3325,465.9766)
  		(177.7326,482.0535) -- (173.2005,480.5802)
  		(190.6685,480.5802) -- (187.3325,475.9888)
  		(187.3325,465.9766) -- (178.5985,467.4759)
  		(178.5985,467.4759) -- (178.5985,463.9683)
  		(206.8622,463.9683) -- (210.1984,468.5597)
  		(201.4644,465.7221) -- (191.9424,462.6284)
  		(204.2653,476.7262) -- (201.4643,480.5802)
  		(192.7303,483.4194) -- (198.9158,477.0726)
  		(206.8622,463.9683) -- (201.4644,465.7221)
  		(191.9424,462.6284) -- (190.6685,471.3974)
  		(210.1984,468.5597) -- (201.4644,471.3974)
  		(190.6685,471.3974) -- (187.3325,470.3135)
  		(192.7303,483.4194) -- (190.6685,480.5802)
  		(210.1984,453.7000) -- (206.0749,455.0399)
  		(196.0666,443.4333) -- (201.4644,441.6796)
  		(207.3974,449.8460) -- (210.1984,453.7000)
  		(210.1984,462.8844) -- (206.0749,455.0399)
  		(201.4644,450.8624) -- (207.3974,449.8460)
  		(190.1816,457.2092) -- (198.1284,461.1306)
  		(201.4644,441.6796) -- (201.4644,450.8624)
  		(198.1284,461.1306) -- (196.0666,463.9683)
  		(210.1984,462.8844) -- (206.8622,463.9683)
  		(190.1816,457.2092) -- (192.7304,453.7000)
  		(233.0640,538.9340) -- (242.5857,542.0279)
  		(247.1955,534.3422) -- (247.1955,528.6666)
  		(241.7977,521.2371) -- (235.6119,527.5826)
  		(227.6662,540.6879) -- (233.0640,538.9340)
  		(242.5857,542.0279) -- (243.8596,533.2584)
  		(224.3303,536.0962) -- (233.0640,533.2584)
  		(243.8596,533.2584) -- (247.1955,534.3422)
  		(247.1955,528.6666) -- (241.7977,521.2371)
  		(224.3303,550.9554) -- (220.2065,549.6155)
  		(215.5957,538.9340) -- (206.0738,542.0278)
  		(218.9325,558.3849) -- (220.2065,549.6155)
  		(218.9325,534.3422) -- (215.5957,538.9340)
  		(218.9325,543.5257) -- (224.3303,546.1900)
  		(206.0738,542.0278) -- (210.1978,549.8714)
  		(224.3303,536.0962) -- (218.9325,543.5257)
  		(210.1978,549.8714) -- (206.8618,550.9554)
  		(238.4618,540.6879) -- (235.9124,544.1956)
  		(224.3303,545.2796) -- (224.3303,555.2916)
  		(243.8596,548.1176) -- (235.9124,544.1956)
  		(220.9929,540.6879) -- (224.3303,545.2796)
  		(229.7281,543.5257) -- (233.9302,539.2154)
  		(224.3303,536.0962) -- (229.7281,543.5257)
  		(238.4618,555.5471) -- (243.8596,548.1176)
  		(229.7281,519.4832) -- (235.6119,527.5830)
  		(243.8596,524.0749) -- (247.1955,519.4832)
  		(247.1955,510.2997) -- (238.4618,511.7976)
  		(224.3303,517.7292) -- (229.7281,519.4832)
  		(233.0640,514.8914) -- (233.9302,508.9344)
  		(224.3303,512.0535) -- (233.0640,514.8914)
  		(247.1955,519.4832) -- (247.1955,510.2997)
  		(224.3303,497.1937) -- (228.4542,498.5335)
  		(233.0640,509.2157) -- (242.5857,506.1219)
  		(241.7977,497.1937) -- (238.4618,492.6022)
  		(229.7281,489.7646) -- (228.4542,498.5335)
  		(229.7281,513.8074) -- (233.0640,509.2157)
  		(229.7281,504.6240) -- (224.3303,501.9599)
  		(242.5857,506.1219) -- (238.4618,498.2791)
  		(224.3303,512.0535) -- (229.7281,504.6240)
  		(238.4618,498.2791) -- (241.7977,497.1937)
  		(238.4618,492.6022) -- (229.7281,489.7646)
  		(210.1979,507.4618) -- (212.7466,503.9543)
  		(224.3303,502.8705) -- (224.3303,492.8583)
  		(215.5959,490.8485) -- (210.1981,492.6022)
  		(204.8001,500.0329) -- (212.7466,503.9543)
  		(227.6662,507.4618) -- (224.3303,502.8705)
  		(218.9325,504.6240) -- (214.7300,508.9342)
  		(224.3303,492.8583) -- (215.5959,494.3560)
  		(224.3303,512.0535) -- (218.9325,504.6240)
  		(215.5959,494.3560) -- (215.5959,490.8485)
  		(210.1981,492.6022) -- (204.8001,500.0329)
  		(215.5959,524.0748) -- (213.0474,520.5670)
  		(215.5959,509.2157) -- (206.0739,506.1217)
  		(201.4640,513.8074) -- (201.4640,519.4830)
  		(220.9945,507.4618) -- (215.5959,509.2157)
  		(215.5959,514.8913) -- (218.3975,520.2197)
  		(206.0739,506.1217) -- (204.8001,514.8913)
  		(224.3303,512.0535) -- (215.5959,514.8913)
  		(201.4640,519.4830) -- (206.8619,526.9127)
  		(233.0640,524.0749) -- (228.9402,525.4148)
  		(218.9325,519.4830) -- (213.0471,527.5830)
  		(218.9325,534.3422) -- (224.3303,536.0962)
  		(233.0640,533.2584) -- (228.9402,525.4148)
  		(218.9325,513.8074) -- (218.9325,519.4830)
  		(224.3303,521.2370) -- (230.2632,520.2197)
  		(213.0471,527.5830) -- (220.9945,531.5044)
  		(224.3303,512.0535) -- (224.3303,521.2370)
  		(220.9945,531.5044) -- (218.9325,534.3422)
  		(238.4618,511.7976) -- (238.4618,507.4618)
  		(201.4641,480.5817) -- (205.5877,479.2419)
  		(215.5960,485.1732) -- (221.4804,477.0726)
  		(215.5959,470.3135) -- (210.1981,468.5597)
  		(201.4641,471.3974) -- (205.5877,479.2419)
  		(215.5959,490.8485) -- (215.5960,485.1732)
  		(210.1981,483.4194) -- (204.2651,484.4358)
  		(221.4804,477.0726) -- (213.5341,473.1512)
  		(210.1981,492.6022) -- (210.1981,483.4194)
  		(213.5341,473.1512) -- (215.5959,470.3135)
  		(196.0662,497.1937) -- (196.0662,492.8583)
  		(204.8001,485.1732) -- (198.9153,477.0726)
  		(190.6682,480.5817) -- (187.3322,485.1732)
  		(187.3322,494.3560) -- (196.0662,492.8583)
  		(210.1981,486.9270) -- (204.8001,485.1732)
  		(201.4641,489.7646) -- (200.5982,495.7220)
  		(210.1981,492.6022) -- (201.4641,489.7646)
  		(187.3322,485.1732) -- (187.3322,494.3560)
  		(201.4641,495.4399) -- (191.9421,498.5335)
  		(192.7300,507.4618) -- (196.0660,512.0535)
  		(204.8001,490.8485) -- (201.4641,495.4399)
  		(191.9421,498.5335) -- (196.0662,506.3778)
  		(196.0662,506.3778) -- (192.7300,507.4618)
  		(196.0660,512.0535) -- (204.8001,514.8913)
  		(187.3320,524.0748) -- (187.3320,519.7389)
  		(196.0660,512.0535) -- (190.1812,503.9528)
  		(178.5980,521.2368) -- (187.3320,519.7389)
  		(192.7300,516.6452) -- (191.8641,522.6021)
  		(190.1812,503.9528) -- (183.9960,510.2996)
  		(201.4640,519.4830) -- (192.7300,516.6452)
  		(183.9960,510.2996) -- (181.9342,507.4618)
  		(178.5980,512.0533) -- (178.5980,521.2368)
  		(201.4640,534.3422) -- (197.3403,533.0024)
  		(192.7300,522.3208) -- (183.2080,525.4146)
  		(183.9960,534.3422) -- (187.3320,538.9338)
  		(196.0660,541.7718) -- (197.3403,533.0024)
  		(196.0660,517.7291) -- (192.7300,522.3208)
  		(196.0660,526.9126) -- (201.4640,529.5770)
  		(183.2080,525.4146) -- (187.3320,533.2582)
  		(201.4640,519.4830) -- (196.0660,526.9126)
  		(187.3320,533.2582) -- (183.9960,534.3422)
  		(187.3320,538.9338) -- (196.0660,541.7718)
  		(201.4640,528.6665) -- (201.4640,538.6784)
  		(198.1279,524.0748) -- (201.4640,528.6665)
  		(206.8619,526.9127) -- (211.0638,522.6023)
  		(201.4640,538.6784) -- (210.1979,537.1800)
  		(210.1979,537.1800) -- (210.1979,540.6878)
  		(169.8642,524.0746) -- (173.2002,519.4830)
  		(178.5980,536.0960) -- (169.0761,533.0022)
  		(183.9960,534.3422) -- (178.5980,536.0960)
  		(169.0761,533.0022) -- (167.8023,541.7718)
  		(167.8023,541.7718) -- (164.4661,540.6878)
  		(187.3320,524.0748) -- (183.2085,525.4146)
  		(184.5312,520.2195) -- (187.3320,524.0748)
  		(167.3152,527.5828) -- (175.2620,531.5043)
  		(175.2620,531.5043) -- (173.2002,534.3422)
  		(167.3152,527.5828) -- (169.8642,524.0746)
  		(233.0640,485.1732) -- (227.1787,477.0726)
  		(238.4618,486.9270) -- (233.0640,485.1732)
  		(227.1787,477.0726) -- (220.9945,483.4194)
  		(220.9945,483.4194) -- (218.9325,480.5817)
  		(238.4618,492.6022) -- (238.4618,486.9270)
  		(178.5982,467.4759) -- (178.5982,463.9683)
  		(196.0663,443.4333) -- (196.0663,449.1086)
  		(196.0663,439.9258) -- (196.0663,443.4333)
  		(164.4662,492.6022) -- (159.0683,500.0313)
  		(122.8582,542.0275) -- (118.7342,540.6875)
  		(161.1304,550.9551) -- (155.7324,552.7090)
  		(167.8026,550.9552) -- (164.4664,555.5470)
  		(227.1787,571.0764) -- (235.1259,574.9979)
  		(230.2632,527.9303) -- (233.0640,524.0749)
  		(181.3961,547.0941) -- (178.5979,550.9552)
  		(215.5959,524.0748) -- (211.0638,522.6023)
  		(211.0638,522.6023) -- (213.0474,520.5670)
  		(159.9332,508.9402) -- (164.4664,507.4613)
  		(210.1923,502.6927) -- (210.1987,507.4618)
  		(228.8635,495.7158) -- (224.3303,497.1937)
  		(169.8642,470.3135) -- (164.4662,468.5597)
  		(173.2002,465.7221) -- (182.7222,462.6284)
  		(181.9342,453.7000) -- (178.5982,449.1086)
  		(164.4662,458.4662) -- (164.4662,453.7000)
  		(169.8642,446.2710) -- (168.5899,455.0399)
  		(169.8642,470.3135) -- (173.2002,465.7221)
  		(182.7222,462.6284) -- (178.5982,454.7839)
  		(164.4662,468.5597) -- (169.8642,461.1306)
  		(178.5982,454.7839) -- (181.9342,453.7000)
  		(178.5982,449.1086) -- (169.8642,446.2710)
  		(167.8023,473.1512) -- (175.7487,477.0726)
  		(178.5982,467.4759) -- (178.5980,463.9683)
  		(167.8023,473.1512) -- (169.8642,470.3135)
  		(187.3322,437.0881) -- (187.3322,441.4235)
  		(173.2002,447.3548) -- (173.2004,441.6796)
  		(182.8002,438.5598) -- (187.3322,437.0881)
  		(196.0662,439.9258) -- (187.3322,441.4235)
  		(181.9344,444.5172) -- (182.8002,438.5598)
  		(184.4830,457.2092) -- (190.6684,450.8624)
  		(173.2004,441.6796) -- (181.9344,444.5172)
  		(190.6684,450.8624) -- (192.7301,453.7000)
  		(196.0662,439.9258) -- (196.0662,443.4333)
  		(184.4830,457.2092) -- (181.9342,453.7000)
  		(155.7322,471.3974) -- (159.8558,479.2419)
  		(164.4662,483.4194) -- (158.5331,484.4358)
  		(164.4662,492.6022) -- (164.4662,483.4194)
  		(164.4662,468.5597) -- (155.7322,471.3974)
  		(150.3343,497.1937) -- (150.3343,492.8583)
  		(159.0683,485.1732) -- (153.1834,477.0726)
  		(141.6003,494.3560) -- (150.3343,492.8583)
  		(164.4662,486.9270) -- (159.0683,485.1732)
  		(155.7322,489.7646) -- (154.8664,495.7220)
  		(153.1834,477.0726) -- (146.9983,483.4194)
  		(164.4662,492.6022) -- (155.7322,489.7646)
  		(146.9983,483.4194) -- (144.9363,480.5817)
  		(141.6003,485.1732) -- (141.6003,494.3560)
  		(155.7322,495.4399) -- (146.2103,498.5335)
  		(146.9983,507.4616) -- (150.3343,512.0532)
  		(159.0683,490.8485) -- (155.7322,495.4399)
  		(146.2103,498.5335) -- (150.3343,506.3776)
  		(150.3343,506.3776) -- (146.9983,507.4616)
  		(159.8558,479.2419) -- (155.7322,480.5817)
  		(141.6002,524.0746) -- (139.0516,520.5667)
  		(141.6003,509.2154) -- (132.0784,506.1214)
  		(132.8662,526.9124) -- (139.0516,520.5667)
  		(146.9981,507.4615) -- (141.6003,509.2154)
  		(141.6002,514.8911) -- (144.4012,520.2193)
  		(132.0784,506.1214) -- (130.8044,514.8910)
  		(150.3343,512.0532) -- (141.6002,514.8911)
  		(130.8044,514.8910) -- (127.4684,513.8071)
  		(127.4684,519.4827) -- (132.8662,526.9124)
  		(144.9363,519.4829) -- (139.0513,527.5826)
  		(144.9363,513.8071) -- (144.9363,519.4829)
  		(118.7342,540.6875) -- (113.3364,538.9337)
  		(124.1322,524.0745) -- (127.4684,519.4827)
  		(137.0682,522.6020) -- (141.6002,524.0746)
  		(124.1322,524.0745) -- (127.4684,528.6662)
  		(122.8582,542.0275) -- (124.1322,533.2579)
  		(124.1322,533.2579) -- (127.4682,534.3419)
  		(122.0704,521.2367) -- (124.1322,524.0745)
  		(122.8582,542.0275) -- (118.7342,540.6875)
  		(113.3361,509.2149) -- (122.8581,506.1211)
  		(122.0701,497.1937) -- (118.7341,492.6022)
  		(110.0001,489.7646) -- (108.7258,498.5335)
  		(110.0001,513.8067) -- (113.3361,509.2149)
  		(122.8581,506.1211) -- (118.7341,498.2775)
  		(104.6021,512.0527) -- (110.0001,504.6232)
  		(118.7341,498.2775) -- (122.0701,497.1937)
  		(118.7341,492.6022) -- (110.0001,489.7646)
  		(118.7341,507.4612) -- (118.7341,511.7970)
  		(127.4681,510.2989) -- (118.7341,511.7970)
  		(113.3361,514.8907) -- (114.2020,508.9336)
  		(104.6021,512.0527) -- (113.3361,514.8907)
  		(127.4681,519.4824) -- (127.4681,510.2989)
  		(95.8683,485.1716) -- (101.7532,477.0726)
  		(81.7364,471.3974) -- (85.8601,479.2404)
  		(95.8683,490.8485) -- (95.8683,485.1716)
  		(90.4704,483.4179) -- (84.5374,484.4358)
  		(101.7532,477.0726) -- (93.8065,473.1512)
  		(90.4704,492.6022) -- (90.4704,483.4179)
  		(93.8065,473.1512) -- (95.8682,470.3135)
  		(90.4704,468.5597) -- (81.7364,471.3974)
  		(85.0724,485.1716) -- (79.1876,477.0726)
  		(90.4704,486.9254) -- (85.0724,485.1716)
  		(104.6023,497.1937) -- (102.0536,500.7012)
  		(110.0001,504.6232) -- (102.0536,500.7012)
  		(95.8682,500.0313) -- (100.0702,495.7204)
  		(90.4704,492.6022) -- (95.8682,500.0313)
  		(99.2043,480.5802) -- (101.7528,484.0878)
  		(99.2043,495.4399) -- (108.7263,498.5335)
  		(113.3363,490.8485) -- (113.3363,485.1716)
  		(107.9383,477.7426) -- (101.7528,484.0878)
  		(93.8064,497.1937) -- (99.2043,495.4399)
  		(99.2043,489.7646) -- (96.4033,484.4358)
  		(90.4704,492.6022) -- (99.2043,489.7646)
  		(110.0001,489.7646) -- (113.3363,490.8485)
  		(113.3363,485.1716) -- (107.9383,477.7426)
  		(85.8601,479.2404) -- (81.7364,480.5802)
  		(62.2066,453.7000) -- (58.8705,449.1086)
  		(87.1343,463.9668) -- (90.4704,468.5597)
  		(81.7364,465.7221) -- (72.2144,462.6269)
  		(84.5374,476.7246) -- (81.7364,480.5802)
  		(87.1343,463.9668) -- (81.7364,465.7221)
  		(72.2144,462.6269) -- (70.9406,471.3974)
  		(70.9406,471.3974) -- (67.6045,470.3135)
  		(76.3385,443.4333) -- (81.7365,441.6780)
  		(76.3385,449.1086) -- (70.4536,457.2076)
  		(87.6695,449.8445) -- (90.4704,453.7000)
  		(90.4704,462.8829) -- (86.3468,455.0399)
  		(76.3385,443.4333) -- (76.3385,449.1086)
  		(70.4536,457.2076) -- (78.4003,461.1291)
  		(81.7365,441.6780) -- (81.7364,450.8624)
  		(78.4003,461.1291) -- (76.3386,463.9668)
  		(90.4704,462.8829) -- (87.1343,463.9668)
  		(67.6046,437.0866) -- (67.6046,441.4235)
  		(53.4726,447.3548) -- (53.4726,441.6780)
  		(63.0725,438.5598) -- (67.6046,437.0866)
  		(76.3386,439.9242) -- (67.6046,441.4235)
  		(62.2066,444.5172) -- (63.0725,438.5598)
  		(64.7554,457.2076) -- (70.9406,450.8624)
  		(53.4726,441.6780) -- (62.2066,444.5172)
  		(70.9406,450.8624) -- (73.0025,453.7000)
  		(76.3386,439.9242) -- (76.3385,443.4333)
  		(64.7554,457.2076) -- (62.2066,453.7000)
  		(155.7322,441.6796) -- (161.6173,433.5790)
  		(155.7322,426.8199) -- (150.3345,425.0661)
  		(141.6005,427.9037) -- (145.7240,435.7483)
  		(155.7322,447.3548) -- (155.7322,441.6796)
  		(161.6173,433.5790) -- (153.6705,429.6575)
  		(150.3345,449.1086) -- (150.3345,439.9258)
  		(153.6705,429.6575) -- (155.7322,426.8199)
  		(150.3345,425.0661) -- (141.6005,427.9037)
  		(164.4662,453.7000) -- (161.9177,457.2076)
  		(150.3343,458.2930) -- (150.3343,468.3037)
  		(169.8642,461.1306) -- (161.9177,457.2076)
  		(146.9983,453.7000) -- (150.3343,458.2930)
  		(155.7322,456.5377) -- (159.9343,452.2283)
  		(150.3343,468.3037) -- (159.0683,466.8059)
  		(150.3345,449.1086) -- (155.7322,456.5377)
  		(159.0683,466.8059) -- (159.0684,470.3135)
  		(159.0684,437.0881) -- (161.6169,440.5957)
  		(159.0684,451.9463) -- (168.5902,455.0399)
  		(167.8024,434.2490) -- (161.6169,440.5957)
  		(153.6705,453.7000) -- (159.0684,451.9463)
  		(159.0684,446.2710) -- (156.2674,440.9422)
  		(150.3345,449.1086) -- (159.0684,446.2710)
  		(173.2004,441.6796) -- (167.8024,434.2490)
  		(136.2025,438.8419) -- (145.7245,435.7483)
  		(144.9365,426.8199) -- (141.6005,422.2285)
  		(132.8665,419.3908) -- (131.5922,428.1598)
  		(132.8663,443.4333) -- (136.2025,438.8419)
  		(132.8665,434.2490) -- (127.4685,431.5845)
  		(127.4685,441.6796) -- (132.8665,434.2490)
  		(141.6005,422.2285) -- (132.8665,419.3908)
  		(113.3366,437.0881) -- (115.8851,433.5790)
  		(127.4685,432.4952) -- (127.4685,422.4845)
  		(118.7345,420.4747) -- (113.3366,422.2285)
  		(107.9388,429.6575) -- (115.8851,433.5790)
  		(130.8046,437.0881) -- (127.4685,432.4952)
  		(122.0706,434.2490) -- (117.8687,438.5598)
  		(127.4685,422.4845) -- (118.7345,423.9822)
  		(127.4685,441.6796) -- (122.0706,434.2490)
  		(118.7345,423.9822) -- (118.7345,420.4747)
  		(113.3366,422.2285) -- (107.9388,429.6575)
  		(118.7345,453.7000) -- (116.1859,450.1925)
  		(118.7345,438.8419) -- (109.2126,435.7467)
  		(104.6026,443.4333) -- (104.6026,449.1086)
  		(110.0004,456.5377) -- (116.1859,450.1925)
  		(124.1325,437.0881) -- (118.7345,438.8419)
  		(118.7345,444.5172) -- (121.5354,449.8460)
  		(109.2126,435.7467) -- (107.9386,444.5172)
  		(127.4685,441.6796) -- (118.7345,444.5172)
  		(107.9386,444.5172) -- (104.6026,443.4333)
  		(104.6026,449.1086) -- (110.0004,456.5377)
  		(136.2025,453.7000) -- (132.0788,455.0399)
  		(122.0706,449.1086) -- (116.1857,457.2092)
  		(122.0706,463.9683) -- (127.4684,465.7221)
  		(122.0706,443.4333) -- (122.0706,449.1086)
  		(127.4685,450.8624) -- (133.4015,449.8460)
  		(116.1857,457.2092) -- (124.1323,461.1306)
  		(127.4685,441.6796) -- (127.4685,450.8624)
  		(127.4684,465.7221) -- (136.2025,462.8844)
  		(141.6005,437.0881) -- (141.6005,441.4235)
  		(132.8663,449.1086) -- (138.7513,457.2092)
  		(146.9983,453.7000) -- (150.3345,449.1086)
  		(150.3345,439.9258) -- (141.6005,441.4235)
  		(127.4685,447.3548) -- (132.8663,449.1086)
  		(136.2025,444.5172) -- (137.0684,438.5598)
  		(138.7513,457.2092) -- (144.9365,450.8624)
  		(127.4685,441.6796) -- (136.2025,444.5172)
  		(144.9365,450.8624) -- (146.9983,453.7000)
  		(131.5922,428.1598) -- (127.4685,426.8199)
  		(90.4707,453.7000) -- (90.4707,449.3646)
  		(99.2046,441.6796) -- (93.3198,433.5790)
  		(85.0727,437.0881) -- (81.7367,441.6796)
  		(81.7367,450.8624) -- (90.4707,449.3646)
  		(104.6026,443.4333) -- (99.2046,441.6796)
  		(95.8686,446.2710) -- (95.0028,452.2283)
  		(93.3198,433.5790) -- (87.1346,439.9258)
  		(104.6026,449.1086) -- (95.8686,446.2710)
  		(87.1346,439.9258) -- (85.0727,437.0881)
  		(104.6026,463.9683) -- (100.4789,462.6284)
  		(95.8686,451.9463) -- (86.3467,455.0399)
  		(87.1346,463.9683) -- (90.4707,468.5597)
  		(99.2046,471.3974) -- (100.4789,462.6284)
  		(99.2046,447.3548) -- (95.8686,451.9463)
  		(99.2046,456.5377) -- (104.6026,459.2021)
  		(104.6026,449.1086) -- (99.2046,456.5377)
  		(90.4707,468.5597) -- (99.2046,471.3974)
  		(104.6026,458.2915) -- (104.6026,468.3037)
  		(113.3366,470.3135) -- (118.7344,468.5597)
  		(101.2664,453.7000) -- (104.6026,458.2915)
  		(104.6026,468.3037) -- (113.3366,466.8059)
  		(113.3366,466.8059) -- (113.3366,470.3135)
  		(118.7344,468.5597) -- (124.1323,461.1306)
  		(127.4684,480.5802) -- (123.3448,479.2419)
  		(118.7344,468.5597) -- (109.2124,471.6534)
  		(122.0704,488.0108) -- (123.3448,479.2419)
  		(122.0706,463.9683) -- (118.7344,468.5597)
  		(122.0706,473.1512) -- (127.4684,475.8156)
  		(109.2124,471.6534) -- (113.3364,479.4964)
  		(127.4684,465.7221) -- (122.0706,473.1512)
  		(113.3364,479.4964) -- (110.0004,480.5817)
  		(113.3364,485.1732) -- (122.0704,488.0108)
  		(141.6003,470.3135) -- (139.0518,473.8211)
  		(127.4684,474.9049) -- (127.4684,484.9172)
  		(136.2025,486.9270) -- (141.6003,485.1732)
  		(146.9983,477.7426) -- (139.0518,473.8211)
  		(124.1323,470.3135) -- (127.4684,474.9049)
  		(132.8663,473.1512) -- (137.0682,468.8403)
  		(127.4684,484.9172) -- (136.2024,483.4194)
  		(127.4684,465.7221) -- (132.8663,473.1512)
  		(136.2024,483.4194) -- (136.2025,486.9270)
  		(141.6003,485.1732) -- (146.9983,477.7426)
  		(136.2025,468.5597) -- (145.7243,471.6534)
  		(130.8046,470.3135) -- (136.2025,468.5597)
  		(136.2025,462.8844) -- (133.4015,457.5556)
  		(145.7243,471.6534) -- (146.9983,462.8844)
  		(127.4684,465.7221) -- (136.2025,462.8844)
  		(146.9983,462.8844) -- (150.3343,463.9683)
  		(122.0704,497.1937) -- (118.7344,492.6022)
  		(136.2025,492.6022) -- (130.3175,500.7028)
  		(136.2025,486.9270) -- (136.2025,492.6022)
  		(130.3175,500.7028) -- (138.2643,504.6237)
  		(138.2643,504.6237) -- (136.2025,507.4615)
  		(127.4685,480.5802) -- (127.4685,484.9172)
  		(124.6194,500.7028) -- (130.8046,494.3560)
  		(130.8046,494.3560) -- (132.8663,497.1937)
  		(124.6194,500.7028) -- (122.0704,497.1937)
  		(104.6026,425.0661) -- (95.0806,428.1598)
  		(107.9388,420.4747) -- (104.6026,425.0661)
  		(95.0806,428.1598) -- (99.2046,436.0027)
  		(99.2046,436.0027) -- (95.8686,437.0881)
  		(113.3366,422.2285) -- (107.9388,420.4747)
  		(70.9408,471.3974) -- (67.6047,470.3135)
  		(53.4728,447.3548) -- (53.4728,441.6796)
  		(58.8707,449.1086) -- (64.7556,457.2092)
  		(53.4728,447.3548) -- (58.8707,449.1086)
  		(50.1367,446.2710) -- (53.4728,447.3548)
  		(90.4705,492.6022) -- (95.8685,500.0313)
  		(124.6191,547.4469) -- (122.0703,550.9551)
  		(124.1322,533.2579) -- (127.4682,534.3419)
  		(187.3322,465.9766) -- (178.5982,467.4759)
  		(178.5982,467.4759) -- (178.5982,463.9683)
  		(144.4015,440.9422) -- (141.6005,437.0881)
  		(147.5269,493.3396) -- (150.3343,497.1937)
  		(136.2025,453.7000) -- (133.4015,457.5556)
  		(133.4015,457.5556) -- (132.0788,455.0399)
  		(104.6080,501.9614) -- (104.6016,497.1937)
  		(114.1977,452.2329) -- (118.7345,453.7000)
  		(113.3309,432.3189) -- (113.3373,437.0881)
  		(70.9409,480.5802) -- (67.6048,485.1732)
  		(67.6049,475.9888) -- (67.6049,465.9766)
  		(58.8709,463.9683) -- (53.4730,465.7221)
  		(58.0050,482.0535) -- (53.4729,480.5802)
  		(48.0751,473.1512) -- (56.0215,477.0726)
  		(70.9409,480.5802) -- (67.6049,475.9888)
  		(67.6049,465.9766) -- (58.8709,467.4759)
  		(67.6048,485.1732) -- (62.2070,477.7426)
  		(58.8709,467.4759) -- (58.8709,463.9683)
  		(53.4730,465.7221) -- (48.0751,473.1512)
  		(73.0028,483.4179) -- (79.1882,477.0726)
  		(73.0028,483.4179) -- (70.9409,480.5802)
  		(53.4731,447.3548) -- (53.4731,441.6796)
  		(53.4731,447.3548) -- (58.8710,449.1086)
  		(44.7391,453.7000) -- (48.8627,455.0399)
  		(50.1369,470.3135) -- (44.7390,468.5597)
  		(44.7391,458.4647) -- (44.7391,453.7000)
  		(50.1370,446.2710) -- (48.8627,455.0399)
  		(50.1370,461.1291) -- (44.7391,458.4647)
  		(62.9950,462.6269) -- (58.8710,454.7839)
  		(44.7390,468.5597) -- (50.1370,461.1291)
  		(58.8710,454.7839) -- (62.2070,453.7000)
  		(50.1370,446.2710) -- (53.4731,447.3548)
  		(62.9950,462.6269) -- (58.8709,463.9683)
  		(67.6048,494.3560) -- (76.3388,492.8583)
  		(81.7367,489.7646) -- (80.8708,495.7220)
  		(90.4707,492.6022) -- (81.7367,489.7646)
  		(67.6048,485.1732) -- (67.6048,494.3560)
  		(90.4707,507.4613) -- (86.3470,506.1214)
  		(81.7367,495.4399) -- (72.2147,498.5335)
  		(85.0727,514.8908) -- (86.3470,506.1214)
  		(85.0729,490.8485) -- (81.7367,495.4399)
  		(85.0727,500.0313) -- (90.4707,502.6957)
  		(72.2147,498.5335) -- (76.3387,506.3773)
  		(90.4707,492.6022) -- (85.0727,500.0313)
  		(76.3387,506.3773) -- (73.0027,507.4613)
  		(76.3387,512.0529) -- (85.0727,514.8908)
  		(90.4707,501.7851) -- (90.4707,511.7975)
  		(99.2046,513.8070) -- (104.6024,512.0530)
  		(87.1346,497.1937) -- (90.4707,501.7851)
  		(90.4707,511.7975) -- (99.2046,510.2991)
  		(99.2046,510.2991) -- (99.2046,513.8070)
  		(76.3388,492.8583) -- (76.3388,497.1937)
  		(113.3364,524.0745) -- (109.2129,525.4143)
  		(99.2045,519.4826) -- (93.3196,527.5825)
  		(113.3364,533.2579) -- (109.2129,525.4143)
  		(99.2046,513.8070) -- (99.2045,519.4826)
  		(104.6024,521.2365) -- (110.5354,520.2192)
  		(93.3196,527.5825) -- (101.2663,531.5040)
  		(104.6024,512.0530) -- (104.6024,521.2365)
  		(101.2663,531.5040) -- (99.2045,534.3418)
  		(104.6024,536.0957) -- (113.3364,533.2579)
  		(110.0004,519.4827) -- (115.8853,527.5826)
  		(104.6024,517.7288) -- (110.0004,519.4827)
  		(122.0703,550.9551) -- (118.7342,555.5467)
  		(107.9385,540.6875) -- (104.6024,536.0957)
  		(110.5354,527.9296) -- (113.3364,524.0745)
  		(107.9385,540.6875) -- (113.3364,538.9337)
  		(124.6191,547.4469) -- (116.6725,543.5254)
  		(116.6725,543.5254) -- (118.7342,540.6875)
  		(104.6023,541.7714) -- (107.9385,540.6875)
  		(90.4701,546.3632) -- (90.4701,536.3513)
  		(81.7361,534.3419) -- (76.3382,536.0957)
  		(70.9402,543.5252) -- (78.8867,547.4470)
  		(93.8061,550.9549) -- (90.4701,546.3632)
  		(90.4701,536.3513) -- (81.7361,537.8497)
  		(90.4701,555.5467) -- (85.0721,548.1171)
  		(81.7361,537.8497) -- (81.7361,534.3419)
  		(76.3382,536.0957) -- (70.9402,543.5252)
  		(90.4701,540.6875) -- (94.5938,542.0273)
  		(95.8680,533.2579) -- (94.5938,542.0273)
  		(95.8680,548.1171) -- (90.4701,545.4527)
  		(90.4701,555.5467) -- (95.8680,548.1171)
  		(104.6020,536.0959) -- (95.8680,533.2579)
  		(62.2062,555.5465) -- (56.3213,547.4466)
  		(44.7382,564.7300) -- (53.4721,563.2319)
  		(67.6041,557.3005) -- (62.2062,555.5465)
  		(58.8701,560.1382) -- (58.0042,566.0953)
  		(56.3213,547.4466) -- (50.1361,553.7926)
  		(67.6041,562.9762) -- (58.8701,560.1382)
  		(50.1361,553.7926) -- (48.0742,550.9548)
  		(44.7382,555.5465) -- (44.7382,564.7300)
  		(58.8700,565.8140) -- (49.3481,568.9078)
  		(62.2061,561.2223) -- (58.8700,565.8140)
  		(76.3381,550.9549) -- (78.8866,554.4627)
  		(85.0721,548.1171) -- (78.8866,554.4627)
  		(76.3381,560.1384) -- (73.5371,554.8100)
  		(67.6041,562.9762) -- (76.3381,560.1384)
  		(58.8701,550.9548) -- (62.9938,549.6149)
  		(73.0020,555.5467) -- (78.8869,547.4467)
  		(73.0020,540.6875) -- (67.6042,538.9335)
  		(58.8702,541.7713) -- (62.9938,549.6149)
  		(73.0020,561.2223) -- (73.0020,555.5467)
  		(67.6041,553.7927) -- (61.6711,554.8100)
  		(78.8869,547.4467) -- (70.9402,543.5252)
  		(67.6041,562.9762) -- (67.6041,553.7927)
  		(70.9402,543.5252) -- (73.0020,540.6875)
  		(67.6042,538.9335) -- (58.8702,541.7713)
  		(53.4721,563.2319) -- (53.4721,567.5678)
  		(21.8721,577.8351) -- (16.4743,579.5889)
  		(39.3402,557.3003) -- (44.7382,555.5465)
  		(39.3402,562.9760) -- (33.4554,571.0758)
  		(50.6712,563.7127) -- (53.4721,567.5678)
  		(39.3402,557.3003) -- (39.3402,562.9760)
  		(33.4554,571.0758) -- (41.4020,574.9973)
  		(41.4020,574.9973) -- (39.3402,577.8352)
  		(16.4743,561.2220) -- (16.4743,555.5464)
  		(21.8723,562.9759) -- (27.7571,571.0758)
  		(26.0743,552.4272) -- (30.6063,550.9546)
  		(39.3402,553.7926) -- (30.6063,555.2905)
  		(16.4743,561.2220) -- (21.8723,562.9759)
  		(27.7571,571.0758) -- (33.9423,564.7298)
  		(16.4743,555.5464) -- (25.2083,558.3841)
  		(33.9423,564.7298) -- (36.0042,567.5676)
  		(39.3402,553.7926) -- (39.3402,557.3003)
  		(7.7403,567.5676) -- (11.8639,568.9075)
  		(13.1381,584.1806) -- (7.7402,582.4267)
  		(7.7403,572.3329) -- (7.7403,567.5676)
  		(13.1383,560.1381) -- (11.8639,568.9075)
  		(13.1381,574.9971) -- (7.7403,572.3329)
  		(25.9963,576.4951) -- (21.8723,568.6516)
  		(7.7402,582.4267) -- (13.1381,574.9971)
  		(21.8723,568.6516) -- (25.2083,567.5676)
  		(13.1383,560.1381) -- (16.4743,561.2220)
  		(25.9963,576.4951) -- (21.8721,577.8351)
  		(39.3410,485.1716) -- (33.4562,477.0726)
  		(25.2091,480.5802) -- (21.8730,485.1716)
  		(21.8730,494.3560) -- (30.6070,492.8583)
  		(44.7390,486.9270) -- (39.3410,485.1716)
  		(33.4562,477.0726) -- (27.2710,483.4179)
  		(44.7390,492.6022) -- (36.0050,489.7646)
  		(27.2710,483.4179) -- (25.2091,480.5802)
  		(21.8730,485.1716) -- (21.8730,494.3560)
  		(53.4729,480.5802) -- (56.0215,484.0878)
  		(53.4729,495.4399) -- (62.9948,498.5335)
  		(62.2070,477.7426) -- (56.0215,484.0878)
  		(48.0750,497.1937) -- (53.4729,495.4399)
  		(53.4729,489.7646) -- (50.6720,484.4358)
  		(62.9948,498.5335) -- (64.2687,489.7646)
  		(44.7390,492.6022) -- (53.4729,489.7646)
  		(64.2687,489.7646) -- (67.6048,490.8485)
  		(36.0050,480.5802) -- (40.1285,479.2404)
  		(50.1368,485.1716) -- (56.0218,477.0726)
  		(36.0050,471.3974) -- (40.1285,479.2404)
  		(50.1368,490.8485) -- (50.1368,485.1716)
  		(44.7390,483.4179) -- (38.8058,484.4358)
  		(44.7390,492.6022) -- (44.7390,483.4179)
  		(44.7390,468.5597) -- (36.0050,471.3974)
  		(30.6069,502.8690) -- (30.6070,492.8567)
  		(21.8729,490.8485) -- (16.4751,492.6022)
  		(11.0771,500.0313) -- (19.0236,503.9528)
  		(33.9430,507.4610) -- (30.6069,502.8690)
  		(25.2091,504.6231) -- (21.0070,508.9335)
  		(30.6069,512.0527) -- (25.2091,504.6231)
  		(16.4751,492.6022) -- (11.0771,500.0313)
  		(21.8729,524.0740) -- (19.3244,520.5663)
  		(21.8729,509.2148) -- (12.3509,506.1210)
  		(7.7409,513.8065) -- (7.7409,519.4823)
  		(13.1389,526.9118) -- (19.3244,520.5663)
  		(27.2708,507.4610) -- (21.8729,509.2148)
  		(21.8729,514.8905) -- (24.6739,520.2189)
  		(12.3509,506.1210) -- (11.0771,514.8905)
  		(30.6069,512.0527) -- (21.8729,514.8905)
  		(11.0771,514.8905) -- (7.7409,513.8065)
  		(7.7409,519.4823) -- (13.1389,526.9118)
  		(39.3409,524.0742) -- (35.2172,525.4139)
  		(25.2089,519.4823) -- (19.3241,527.5820)
  		(25.2089,534.3415) -- (30.6067,536.0954)
  		(39.3409,533.2576) -- (35.2172,525.4139)
  		(25.2089,513.8065) -- (25.2089,519.4823)
  		(30.6069,521.2362) -- (36.5398,520.2189)
  		(19.3241,527.5820) -- (27.2707,531.5037)
  		(30.6069,512.0527) -- (30.6069,521.2362)
  		(27.2707,531.5037) -- (25.2089,534.3415)
  		(30.6067,536.0954) -- (39.3409,533.2576)
  		(44.7388,507.4610) -- (44.7388,511.7969)
  		(36.0048,519.4823) -- (41.8897,527.5822)
  		(50.1367,524.0742) -- (53.4728,519.4824)
  		(30.6069,517.7285) -- (36.0048,519.4823)
  		(39.3409,514.8907) -- (40.2067,508.9336)
  		(41.8897,527.5822) -- (48.0748,521.2362)
  		(30.6069,512.0527) -- (39.3409,514.8907)
  		(53.4728,519.4824) -- (53.4728,510.2989)
  		(30.6070,497.1937) -- (34.7306,498.5335)
  		(39.3409,509.2149) -- (48.8629,506.1211)
  		(48.0750,497.1937) -- (44.7390,492.6022)
  		(36.0050,489.7646) -- (34.7306,498.5335)
  		(36.0048,513.8067) -- (39.3409,509.2149)
  		(36.0048,504.6232) -- (30.6069,501.9583)
  		(48.8629,506.1211) -- (44.7388,498.2775)
  		(30.6069,512.0527) -- (36.0048,504.6232)
  		(44.7388,498.2775) -- (48.0750,497.1937)
  		(19.0236,503.9528) -- (16.4751,507.4608)
  		(30.6067,550.9545) -- (26.4830,549.6146)
  		(21.8727,538.9332) -- (12.3508,542.0270)
  		(13.1387,550.9545) -- (16.4748,555.5462)
  		(25.2088,558.3840) -- (26.4830,549.6146)
  		(25.2089,534.3415) -- (21.8727,538.9332)
  		(25.2088,543.5249) -- (30.6067,546.1892)
  		(12.3508,542.0270) -- (16.4748,549.8705)
  		(30.6067,536.0954) -- (25.2088,543.5249)
  		(16.4748,549.8705) -- (13.1387,550.9545)
  		(44.7386,540.6872) -- (42.1901,544.1949)
  		(30.6067,545.2789) -- (30.6067,555.2908)
  		(39.3407,557.3002) -- (44.7386,555.5464)
  		(50.1365,548.1168) -- (42.1901,544.1949)
  		(27.2707,540.6870) -- (30.6067,545.2789)
  		(36.0047,543.5249) -- (40.2066,539.2145)
  		(30.6067,536.0954) -- (36.0047,543.5249)
  		(44.7386,555.5464) -- (50.1365,548.1168)
  		(39.3407,538.9332) -- (48.8627,542.0272)
  		(53.4727,534.3415) -- (53.4727,528.6659)
  		(33.9429,540.6872) -- (39.3407,538.9332)
  		(48.8627,542.0272) -- (50.1366,533.2576)
  		(50.1366,533.2576) -- (53.4727,534.3415)
  		(53.4727,528.6659) -- (48.0748,521.2362)
  		(67.6046,524.0743) -- (65.0561,527.5820)
  		(53.4727,528.6659) -- (53.4727,538.6778)
  		(73.0025,531.5038) -- (65.0561,527.5820)
  		(50.1366,524.0742) -- (53.4727,528.6659)
  		(58.8706,526.9121) -- (63.0726,522.6017)
  		(53.4727,538.6778) -- (62.2067,537.1794)
  		(53.4728,519.4824) -- (58.8706,526.9121)
  		(62.2067,537.1794) -- (62.2067,540.6872)
  		(67.6046,538.9334) -- (73.0025,531.5038)
  		(62.2068,507.4612) -- (64.7553,510.9689)
  		(62.2067,522.3204) -- (71.7287,525.4142)
  		(76.3387,517.7286) -- (76.3387,512.0529)
  		(70.9408,504.6234) -- (64.7553,510.9689)
  		(56.8088,524.0742) -- (62.2067,522.3204)
  		(62.2068,516.6446) -- (59.4058,511.3163)
  		(71.7287,525.4142) -- (73.0026,516.6446)
  		(53.4728,519.4824) -- (62.2068,516.6446)
  		(73.0026,516.6446) -- (76.3387,517.7286)
  		(76.3387,512.0529) -- (70.9408,504.6234)
  		(58.8707,512.0529) -- (64.7556,503.9528)
  		(58.8707,517.7286) -- (58.8707,512.0529)
  		(53.4728,510.2989) -- (47.5398,511.3163)
  		(64.7556,503.9528) -- (56.8089,500.0313)
  		(53.4728,519.4824) -- (53.4728,510.2989)
  		(56.8089,500.0313) -- (58.8707,497.1937)
  		(81.7364,534.3416) -- (76.3386,536.0956)
  		(81.7365,519.4824) -- (87.6214,527.5823)
  		(76.3387,517.7286) -- (81.7365,519.4824)
  		(87.6214,527.5823) -- (93.8067,521.2364)
  		(93.8067,521.2364) -- (95.8685,524.0743)
  		(67.6046,524.0742) -- (71.7283,525.4140)
  		(67.6046,528.8394) -- (67.6046,524.0742)
  		(85.8605,533.0018) -- (81.7365,525.1582)
  		(81.7365,525.1582) -- (85.0726,524.0742)
  		(85.8605,533.0018) -- (81.7364,534.3416)
  		(7.7409,528.6657) -- (7.7408,538.6776)
  		(4.4049,524.0738) -- (7.7409,528.6657)
  		(7.7408,538.6776) -- (16.4749,537.1793)
  		(16.4749,537.1793) -- (16.4749,540.6870)
  		(7.7409,519.4823) -- (4.4049,524.0738)
  		(13.1386,584.1806) -- (16.4746,579.5889)
  		(11.0767,587.0184) -- (13.1386,584.1806)
  		(67.6045,562.9760) -- (76.3385,560.1382)
  		(118.7342,540.6875) -- (113.3364,538.9337)
  		(110.0001,519.4824) -- (115.8850,527.5822)
  		(104.6021,517.7285) -- (110.0001,519.4824)
  		(99.2043,513.8067) -- (104.6021,512.0527)
  		(62.9945,462.6269) -- (58.8705,454.7839)
  		(53.4726,447.3548) -- (53.4726,441.6780)
  		(35.1393,495.7204) -- (30.6070,497.1937)
  		(85.9373,508.9402) -- (90.4707,507.4613)
  		(44.7388,507.4610) -- (47.5398,511.3163)
  		(47.5398,511.3163) -- (44.7388,511.7969)
  		(80.8750,552.4230) -- (76.3381,550.9549)
  		(36.5426,527.9351) -- (39.3409,524.0742)
  		(17.3360,522.6060) -- (21.8729,524.0740)
  		(50.1364,577.8351) -- (53.4725,582.4270)
  		(44.7385,579.5890) -- (35.2165,576.4951)
  		(30.6066,584.1808) -- (30.6066,589.8564)
  		(47.5394,590.5930) -- (44.7385,594.4482)
  		(36.0044,597.2860) -- (42.1898,590.9404)
  		(50.1364,577.8351) -- (44.7385,579.5890)
  		(35.2165,576.4951) -- (33.9426,585.2646)
  		(53.4725,582.4270) -- (44.7385,585.2648)
  		(33.9426,585.2646) -- (30.6066,584.1808)
  		(30.6066,589.8564) -- (36.0044,597.2860)
  		(53.4725,576.7512) -- (49.3489,568.9076)
  		(53.4725,576.7512) -- (50.1364,577.8351)
  		(16.4746,594.4481) -- (19.0231,590.9404)
  		(33.9426,594.4481) -- (30.6066,599.0398)
  		(21.0067,595.9207) -- (16.4746,594.4481)
  		(11.0768,587.0186) -- (19.0231,590.9404)
  		(25.2086,591.6103) -- (21.0067,595.9207)
  		(30.6066,579.8444) -- (21.8726,581.3428)
  		(30.6066,599.0398) -- (25.2086,591.6103)
  		(21.8726,581.3428) -- (21.8726,577.8351)
  		(30.6066,579.8444) -- (30.6066,584.1808)
  		(62.2065,585.2648) -- (63.4808,576.4954)
  		(62.2065,570.4056) -- (67.6044,573.0700)
  		(67.6045,562.9760) -- (62.2065,570.4056)
  		(53.4725,582.4270) -- (62.2065,585.2648)
  		(81.7364,567.5679) -- (79.1878,571.0757)
  		(67.6044,572.1595) -- (67.6044,582.1714)
  		(87.1342,574.9974) -- (79.1878,571.0757)
  		(64.2684,567.5678) -- (67.6044,572.1595)
  		(73.0023,570.4057) -- (77.2043,566.0953)
  		(67.6044,582.1714) -- (76.3384,580.6730)
  		(67.6045,562.9760) -- (73.0023,570.4057)
  		(76.3384,580.6730) -- (76.3385,584.1809)
  		(81.7364,582.4270) -- (87.1342,574.9974)
  		(76.3385,565.8140) -- (85.8604,568.9078)
  		(90.4704,561.2223) -- (90.4704,555.5465)
  		(70.9405,567.5678) -- (76.3385,565.8140)
  		(85.8604,568.9078) -- (87.1343,560.1382)
  		(87.1343,560.1382) -- (90.4704,561.2223)
  		(63.4808,576.4954) -- (67.6044,577.8352)
  		(104.6023,550.9549) -- (104.6023,555.2908)
  		(95.8683,562.9762) -- (101.7532,571.0761)
  		(113.3363,553.7927) -- (104.6023,555.2908)
  		(90.4704,561.2223) -- (95.8683,562.9762)
  		(99.2043,558.3844) -- (100.0702,552.4274)
  		(101.7532,571.0761) -- (107.9383,564.7301)
  		(90.4704,555.5465) -- (99.2043,558.3844)
  		(107.9383,564.7301) -- (110.0003,567.5679)
  		(113.3363,562.9762) -- (113.3363,553.7927)
  		(99.2043,552.7087) -- (108.7263,549.6149)
  		(95.8683,557.3005) -- (99.2043,552.7087)
  		(118.7342,561.2224) -- (113.3363,562.9762)
  		(107.4033,554.8100) -- (104.6023,550.9549)
  		(118.7342,561.2224) -- (118.7342,555.5467)
  		(130.3174,547.4469) -- (124.1322,553.7929)
  		(124.1322,553.7929) -- (122.0703,550.9551)
  		(118.7342,564.7301) -- (118.7342,561.2224)
  		(118.7341,579.5898) -- (109.2121,576.4958)
  		(104.6021,584.1815) -- (104.6021,589.8571)
  		(110.0001,597.2867) -- (116.1856,590.9411)
  		(124.1320,577.8359) -- (118.7341,579.5898)
  		(109.2121,576.4958) -- (107.9383,585.2654)
  		(127.4681,582.4276) -- (118.7341,585.2654)
  		(107.9383,585.2654) -- (104.6021,584.1815)
  		(104.6021,589.8571) -- (110.0001,597.2867)
  		(113.3363,577.8359) -- (115.8848,574.3281)
  		(107.9383,570.4062) -- (115.8848,574.3281)
  		(122.0703,574.9981) -- (117.8682,579.3083)
  		(127.4681,582.4276) -- (122.0703,574.9981)
  		(113.3363,562.9766) -- (107.9383,570.4062)
  		(118.7339,609.3081) -- (109.2121,612.4019)
  		(122.0700,628.7590) -- (123.3444,619.9896)
  		(122.0701,604.7163) -- (118.7339,609.3081)
  		(122.0701,613.8998) -- (127.4679,616.5641)
  		(109.2121,612.4019) -- (113.3361,620.2455)
  		(127.4681,606.4703) -- (122.0701,613.8998)
  		(113.3361,620.2455) -- (109.9999,621.3293)
  		(113.3360,625.9211) -- (122.0700,628.7590)
  		(124.1319,611.0620) -- (127.4679,615.6537)
  		(118.7341,594.4489) -- (122.8576,593.1091)
  		(118.7341,585.2654) -- (122.8576,593.1091)
  		(127.4681,597.2868) -- (121.5351,598.3041)
  		(113.3361,611.0618) -- (113.3361,606.7261)
  		(122.0701,599.0406) -- (116.1853,590.9408)
  		(107.9382,594.4489) -- (104.6021,599.0406)
  		(104.6021,608.2241) -- (113.3361,606.7261)
  		(127.4681,600.7945) -- (122.0701,599.0406)
  		(118.7341,603.6323) -- (117.8682,609.5894)
  		(127.4681,606.4703) -- (118.7341,603.6323)
  		(110.0001,597.2867) -- (107.9382,594.4489)
  		(104.6021,599.0406) -- (104.6021,608.2241)
  		(123.3444,619.9896) -- (127.4679,621.3295)
  		(113.3360,631.5968) -- (113.3360,625.9211)
  		(118.7339,633.3507) -- (124.6188,641.4505)
  		(122.9358,622.8020) -- (127.4679,621.3295)
  		(113.3360,631.5968) -- (118.7339,633.3507)
  		(109.9998,654.5554) -- (104.6020,652.8015)
  		(113.3360,649.9637) -- (122.8579,646.8699)
  		(104.6020,642.7077) -- (104.6020,637.9423)
  		(109.9999,630.5128) -- (108.7257,639.2822)
  		(109.9998,654.5554) -- (113.3360,649.9637)
  		(122.8579,646.8699) -- (118.7339,639.0263)
  		(104.6020,652.8015) -- (109.9998,645.3720)
  		(118.7339,639.0263) -- (122.0700,637.9423)
  		(109.9999,630.5128) -- (113.3360,631.5968)
  		(113.3358,664.8229) -- (115.8845,661.3151)
  		(117.8679,666.2955) -- (113.3358,664.8229)
  		(107.9380,657.3933) -- (115.8845,661.3151)
  		(122.0700,661.9851) -- (117.8679,666.2955)
  		(127.4678,650.2193) -- (118.7338,651.7176)
  		(127.4678,669.4147) -- (122.0700,661.9851)
  		(118.7338,651.7176) -- (118.7338,648.2099)
  		(107.9380,657.3933) -- (109.9998,654.5554)
  		(44.7383,609.3073) -- (35.2164,612.4013)
  		(36.0044,621.3287) -- (39.3404,625.9205)
  		(48.0744,628.7582) -- (49.3487,619.9888)
  		(48.0745,604.7157) -- (44.7383,609.3073)
  		(35.2164,612.4013) -- (39.3404,620.2447)
  		(53.4724,606.4695) -- (48.0745,613.8990)
  		(39.3404,620.2447) -- (36.0044,621.3287)
  		(39.3404,625.9205) -- (48.0744,628.7582)
  		(44.7385,594.4482) -- (48.8621,593.1084)
  		(58.8703,599.0400) -- (64.7552,590.9402)
  		(44.7385,585.2648) -- (48.8621,593.1084)
  		(58.8703,604.7157) -- (58.8703,599.0400)
  		(53.4724,597.2860) -- (47.5394,598.3034)
  		(64.7552,590.9402) -- (56.8086,587.0187)
  		(53.4724,606.4695) -- (53.4724,597.2860)
  		(56.8086,587.0187) -- (58.8703,584.1808)
  		(39.3405,611.0612) -- (39.3405,606.7254)
  		(48.0745,599.0400) -- (42.1897,590.9401)
  		(30.6066,608.2233) -- (39.3405,606.7254)
  		(53.4724,600.7939) -- (48.0745,599.0400)
  		(44.7383,603.6317) -- (43.8725,609.5888)
  		(53.4724,606.4695) -- (44.7383,603.6317)
  		(30.6066,599.0398) -- (30.6066,608.2233)
  		(58.8702,623.0827) -- (49.3483,619.9887)
  		(44.7383,627.6744) -- (44.7383,633.3500)
  		(50.1362,640.7797) -- (56.3216,634.4340)
  		(64.2682,621.3287) -- (58.8702,623.0827)
  		(58.8702,628.7582) -- (61.6712,634.0866)
  		(67.6042,625.9205) -- (58.8702,628.7582)
  		(44.7383,633.3500) -- (50.1362,640.7797)
  		(76.3382,637.9419) -- (72.2145,639.2817)
  		(62.2063,633.3501) -- (56.3214,641.4499)
  		(62.2063,648.2093) -- (67.6041,649.9631)
  		(76.3381,647.1253) -- (72.2145,639.2817)
  		(62.2063,627.6744) -- (62.2063,633.3501)
  		(67.6042,635.1039) -- (73.5372,634.0866)
  		(56.3214,641.4499) -- (64.2681,645.3714)
  		(67.6042,625.9205) -- (67.6042,635.1039)
  		(64.2681,645.3714) -- (62.2063,648.2093)
  		(67.6041,649.9631) -- (76.3381,647.1253)
  		(81.7362,621.3289) -- (81.7361,625.6647)
  		(73.0021,633.3501) -- (78.8870,641.4499)
  		(87.1340,637.9419) -- (90.4701,633.3501)
  		(90.4702,624.1667) -- (81.7361,625.6647)
  		(67.6042,631.5962) -- (73.0021,633.3501)
  		(76.3382,628.7584) -- (77.2041,622.8013)
  		(78.8870,641.4499) -- (85.0722,635.1041)
  		(67.6042,625.9205) -- (76.3382,628.7584)
  		(85.0722,635.1041) -- (87.1340,637.9419)
  		(90.4701,633.3501) -- (90.4702,624.1667)
  		(67.6043,611.0614) -- (71.7279,612.4013)
  		(76.3382,623.0827) -- (85.8602,619.9888)
  		(85.0722,611.0614) -- (81.7362,606.4697)
  		(73.0021,627.6744) -- (76.3382,623.0827)
  		(73.0022,618.4909) -- (67.6043,615.8267)
  		(85.8602,619.9888) -- (81.7362,612.1454)
  		(67.6042,625.9205) -- (73.0022,618.4909)
  		(81.7362,606.4697) -- (73.0022,603.6317)
  		(53.4723,621.3287) -- (56.0209,617.8210)
  		(67.6043,616.7370) -- (67.6043,606.7251)
  		(58.8702,604.7157) -- (53.4724,606.4695)
  		(48.0745,613.8990) -- (56.0209,617.8210)
  		(70.9403,621.3287) -- (67.6043,616.7370)
  		(62.2063,618.4909) -- (58.0044,622.8013)
  		(67.6043,606.7251) -- (58.8703,608.2234)
  		(67.6042,625.9205) -- (62.2063,618.4909)
  		(58.8703,608.2234) -- (58.8702,604.7157)
  		(56.3216,634.4340) -- (58.8702,637.9417)
  		(104.6020,637.9420) -- (102.0535,641.4497)
  		(90.4701,642.5336) -- (90.4701,652.5456)
  		(99.2040,654.5550) -- (104.6020,652.8011)
  		(109.9998,645.3716) -- (102.0535,641.4497)
  		(87.1340,637.9419) -- (90.4701,642.5336)
  		(95.8680,640.7798) -- (100.0699,636.4694)
  		(90.4701,652.5456) -- (99.2040,651.0472)
  		(90.4701,633.3501) -- (95.8680,640.7798)
  		(99.2040,651.0472) -- (99.2040,654.5550)
  		(99.2042,621.3289) -- (101.7527,624.8367)
  		(99.2040,636.1881) -- (108.7260,639.2819)
  		(107.9382,618.4911) -- (101.7527,624.8367)
  		(93.8062,637.9419) -- (99.2040,636.1881)
  		(99.2040,630.5123) -- (96.4032,625.1841)
  		(90.4701,633.3501) -- (99.2040,630.5123)
  		(113.3360,625.9206) -- (107.9382,618.4911)
  		(95.8680,625.9206) -- (101.7530,617.8208)
  		(95.8680,611.0614) -- (90.4702,609.3076)
  		(95.8680,631.5963) -- (95.8680,625.9206)
  		(101.7530,617.8208) -- (93.8062,613.8993)
  		(93.8062,613.8993) -- (95.8680,611.0614)
  		(90.4702,609.3076) -- (81.7362,612.1454)
  		(90.4702,594.4484) -- (93.0187,597.9561)
  		(90.4702,609.3076) -- (99.9922,612.4014)
  		(99.2042,591.6106) -- (93.0187,597.9561)
  		(85.0722,611.0614) -- (90.4702,609.3076)
  		(90.4702,603.6319) -- (87.6692,598.3035)
  		(99.9922,612.4014) -- (101.2660,603.6319)
  		(81.7362,606.4697) -- (90.4702,603.6319)
  		(101.2660,603.6319) -- (104.6021,604.7157)
  		(104.6021,599.0401) -- (99.2042,591.6106)
  		(73.0022,594.4482) -- (77.1259,593.1085)
  		(87.1342,599.0401) -- (93.0190,590.9402)
  		(87.1342,584.1809) -- (81.7364,582.4270)
  		(73.0023,585.2648) -- (77.1259,593.1085)
  		(87.1342,604.7157) -- (87.1342,599.0401)
  		(81.7362,597.2862) -- (75.8032,598.3035)
  		(93.0190,590.9402) -- (85.0724,587.0187)
  		(81.7362,606.4697) -- (81.7362,597.2862)
  		(85.0724,587.0187) -- (87.1342,584.1809)
  		(81.7364,582.4270) -- (73.0023,585.2648)
  		(76.3383,599.0401) -- (70.4535,590.9402)
  		(81.7362,600.7939) -- (76.3383,599.0401)
  		(73.0022,603.6317) -- (72.1363,609.5888)
  		(70.4535,590.9402) -- (64.2682,597.2862)
  		(81.7362,606.4697) -- (73.0022,603.6317)
  		(64.2682,597.2862) -- (62.2064,594.4484)
  		(90.4702,579.5892) -- (99.9922,576.4954)
  		(87.1342,584.1809) -- (90.4702,579.5892)
  		(99.9922,576.4954) -- (95.8682,568.6519)
  		(95.8682,568.6519) -- (99.2042,567.5678)
  		(90.4702,594.4484) -- (93.0187,590.9407)
  		(95.0021,595.9209) -- (90.4702,594.4484)
  		(104.6021,579.8447) -- (95.8682,581.3431)
  		(95.8682,581.3431) -- (95.8680,577.8354)
  		(104.6021,579.8447) -- (104.6021,584.1811)
  		(76.3381,652.8010) -- (85.8601,655.8949)
  		(70.9402,654.5549) -- (76.3381,652.8010)
  		(85.8601,655.8949) -- (87.1340,647.1254)
  		(87.1340,647.1254) -- (90.4701,648.2093)
  		(67.6041,649.9631) -- (70.9402,654.5549)
  		(132.8657,667.6604) -- (130.8040,664.8225)
  		(90.4701,561.2224) -- (90.4701,555.5468)
  		(53.4723,616.5631) -- (53.4723,621.3287)
  		(81.7420,572.3363) -- (81.7356,567.5679)
  		(67.6043,611.0614) -- (72.1363,609.5888)
  		(72.1363,609.5888) -- (71.7279,612.4013)
  		(121.5322,590.5878) -- (118.7341,594.4489)
  		(84.5435,625.1832) -- (81.7362,621.3289)
  		(73.5400,641.8030) -- (76.3382,637.9419)
  		(144.9362,558.3846) -- (146.2104,549.6152)
  		(146.9981,531.5041) -- (139.0516,527.5823)
  		(122.0704,521.2367) -- (115.8850,527.5822)
  		(104.6023,541.7714) -- (108.7260,549.6151)
  		(118.7342,564.7301) -- (127.4684,563.2322);
  	\end{tikzpicture}
\begin{tikzpicture}
  		[y=-1.0pt, x=1.0pt, scale=0.8]
  		\draw[line width=0.5pt]	
  		(50.1773,639.7262) -- (4.4141,633.0786)
  		(4.4141,633.0786) -- (10.0701,615.6695)
  		(50.1789,591.6115) -- (91.1101,570.0906)
  		(91.1101,570.0906) -- (96.7669,587.4994)
  		(43.1869,570.0906) -- (20.5605,570.0906)
  		(28.3773,615.6682) -- (20.5605,570.0906)
  		(78.4581,630.5378) -- (57.9941,672.0070)
  		(57.9941,672.0070) -- (43.1845,661.2479)
  		(78.4581,600.8020) -- (111.5741,633.0790)
  		(111.5741,633.0790) -- (96.7653,643.8386)
  		(78.4581,600.8020) -- (96.7653,587.5011)
  		(43.1869,570.0906) -- (50.1789,591.6115)
  		(28.3773,615.6682) -- (10.0701,615.6698)
  		(78.4581,630.5378) -- (96.7653,643.8386)
  		(50.1773,639.7262) -- (43.1845,661.2479)
  		(269.3251,614.8694) -- (261.5059,569.2918)
  		(261.5059,569.2918) -- (279.8107,569.2915)
  		(315.0835,629.7373) -- (294.6195,671.2066)
  		(294.6195,671.2066) -- (279.8107,660.4475)
  		(315.0835,600.0017) -- (348.1995,632.2787)
  		(348.1995,632.2787) -- (333.3907,643.0383)
  		(286.8035,590.8127) -- (327.7339,569.2918)
  		(327.7339,569.2918) -- (333.3907,586.7008)
  		(286.8035,590.8127) -- (279.8107,569.2915)
  		(286.8035,638.9284) -- (241.0403,632.2808)
  		(241.0403,632.2808) -- (246.6963,614.8716)
  		(294.6203,671.2088) -- (279.8107,660.4497)
  		(269.3251,614.8716) -- (246.6963,614.8716)
  		(286.8035,638.9284) -- (279.8107,660.4497)
  		(315.0835,629.7373) -- (333.3907,643.0383)
  		(315.0835,600.0017) -- (333.3907,586.7008)
  		(167.8003,592.8058) -- (208.7307,571.2848)
  		(208.7307,571.2848) -- (214.3875,588.6937)
  		(160.8075,571.2848) -- (138.1811,571.2847)
  		(145.9987,616.8624) -- (138.1811,571.2847)
  		(214.3851,645.0311) -- (232.6907,631.7317)
  		(199.5763,599.4534) -- (232.6907,631.7317)
  		(196.0787,631.7303) -- (175.6147,673.1992)
  		(175.6147,673.1992) -- (160.8051,662.4405)
  		(167.7979,640.9192) -- (122.0347,634.2715)
  		(122.0347,634.2715) -- (127.6907,616.8624)
  		(160.8075,571.2848) -- (167.8003,592.8058)
  		(214.3875,588.6937) -- (199.5763,599.4534)
  		(127.6907,616.8624) -- (145.9987,616.8624)
  		(167.7979,640.9192) -- (160.8051,662.4405)
  		(196.0787,631.7303) -- (214.3851,645.0311);
  		
  		 \draw[dash pattern=on 2pt off 2pt, line width=0.5]
  		(57.9949,615.6662) -- (50.1789,591.6115)
  		(57.9949,615.6662) -- (50.1773,639.7262)
  		(57.9949,615.6662) -- (28.3773,615.6682)
  		(57.9949,615.6662) -- (78.4581,600.8020)
  		(57.9949,615.6662) -- (78.4581,630.5378)
  		(294.6203,614.8716) -- (286.8035,590.8127)
  		(294.6203,614.8716) -- (286.8035,638.9284)
  		(294.6203,614.8716) -- (315.0835,629.7373)
  		(294.6203,614.8716) -- (269.3251,614.8716)
  		(294.6203,614.8716) -- (315.0835,600.0017)
  		(175.6171,616.8624) -- (167.8003,592.8058)
  		(175.6171,616.8624) -- (167.7979,640.9192)
  		(175.6171,616.8624) -- (199.5763,599.4534)
  		(175.6171,616.8624) -- (196.0787,631.7303)
  		(175.6171,616.8624) -- (145.9987,616.8624);
  		
  		\footnotesize
  		\coordinate[label=right:$T_{13}$] (c) at (25,595);
  		\coordinate[label=right:$T_{14}$] (e) at (20,627);
  		\coordinate[label=right:$T_{14}$] (f) at (49,640);
  		\coordinate[label=right:$T_{14}$] (k) at (69,620);
  		\coordinate[label=right:$T_{14}$] (q) at (57,593);
  		
  		\coordinate[label=right:$T_{13}$] (c) at (144,595);
  		\coordinate[label=right:$T_{14}$] (e) at (140,627);
  		\coordinate[label=right:$T_{14}$] (f) at (167,641);
  		\coordinate[label=right:$T_{13}$] (k) at (190,621);
  		\coordinate[label=right:$T_{14}$] (q) at (175,595);
  		
  		\coordinate[label=right:$T_{14}$] (c) at (264,595);
  		\coordinate[label=right:$T_{14}$] (e) at (260,626);
  		\coordinate[label=right:$T_{14}$] (f) at (285,641);
  		\coordinate[label=right:$T_{14}$] (k) at (308,620);
  		\coordinate[label=right:$T_{14}$] (q) at (292,594);
  	\end{tikzpicture}
\begin{tikzpicture}
  		[y=-1.0pt, x=1.0pt, scale=1.0]	
  		\draw[line width=0.5pt]
  		(18.9429,619.2297) -- (27.2192,616.5405)
  		(18.9429,627.9319) -- (9.9200,640.3508)
  		(18.9429,650.7144) -- (27.2192,653.4036)
  		(36.3159,629.0611) -- (40.6105,634.9721)
  		(40.6105,649.0526) -- (34.2879,637.0262)
  		(18.9429,619.2297) -- (18.9429,627.9319)
  		(27.2192,630.6209) -- (36.3159,629.0611)
  		(9.9200,640.3508) -- (22.1041,646.3634)
  		(27.2192,616.5405) -- (27.2192,630.6209)
  		(22.1041,646.3634) -- (18.9429,650.7144)
  		(27.2192,653.4036) -- (40.6105,649.0526)
  		(34.2879,637.0262) -- (40.6105,634.9721)
  		(222.3907,637.5908) -- (222.3907,646.2928)
  		(214.1144,634.9016) -- (205.0915,622.4826)
  		(192.4468,627.8615) -- (187.3318,634.9016)
  		(207.6719,651.0754) -- (200.7231,653.3333)
  		(187.3318,648.9820) -- (200.7231,646.6853)
  		(222.3907,637.5908) -- (214.1144,634.9016)
  		(205.0915,622.4826) -- (195.6082,632.2125)
  		(222.3907,646.2928) -- (208.9994,641.9418)
  		(195.6082,632.2125) -- (192.4468,627.8615)
  		(187.3318,634.9016) -- (187.3318,648.9820)
  		(200.7231,646.6853) -- (200.7231,653.3333)
  		(207.6719,651.0754) -- (208.9994,641.9418)
  		(288.4141,612.7644) -- (296.6902,610.0752)
  		(288.4141,644.2492) -- (296.6902,646.9384)
  		(288.4141,612.7644) -- (288.4141,621.4665)
  		(296.6902,624.1557) -- (305.7871,622.5958)
  		(279.3910,633.8855) -- (291.5753,639.8980)
  		(296.6902,610.0752) -- (296.6902,624.1557)
  		(291.5753,639.8980) -- (288.4141,644.2492)
  		(303.7591,630.5611) -- (310.0814,628.5068)
  		(256.5166,628.5061) -- (261.6318,621.4660)
  		(261.6316,635.5464) -- (261.6313,650.8971)
  		(275.0226,653.9782) -- (283.2987,651.2892)
  		(276.3506,626.2487) -- (283.2992,628.5066)
  		(256.5166,628.5061) -- (261.6316,635.5464)
  		(269.9079,632.8574) -- (276.3506,626.2487)
  		(261.6313,650.8971) -- (275.0226,648.6000)
  		(261.6318,621.4660) -- (269.9079,632.8574)
  		(275.0226,648.6000) -- (275.0226,653.9782)
  		(301.8053,653.9784) -- (296.6902,646.9384)
  		(310.0814,651.2894) -- (324.6809,656.0330)
  		(331.7490,644.2490) -- (331.7490,635.5470)
  		(305.7871,634.4177) -- (310.0814,628.5068)
  		(323.4727,624.1557) -- (313.9892,633.8850)
  		(301.8053,653.9784) -- (310.0814,651.2894)
  		(324.6809,656.0330) -- (326.6341,642.5872)
  		(326.6341,642.5872) -- (331.7490,644.2490)
  		(331.7490,635.5470) -- (323.4727,624.1557)
  		(288.4141,621.4665) -- (283.2992,628.5066)
  		(283.2992,628.5066) -- (279.3910,633.8855)
  		(283.2987,651.2892) -- (288.4141,644.2492)
  		(296.6902,646.9384) -- (310.0814,642.5872)
  		(305.7871,622.5958) -- (310.0814,628.5068)
  		(310.0814,628.5068) -- (313.9892,633.8850)
  		(303.7591,630.5611) -- (305.7871,634.4177)
  		(305.7871,634.4177) -- (310.0814,642.5872)
  		(84.1830,660.0185) -- (79.0681,652.9784)
  		(92.4594,657.3294) -- (107.0588,662.0730)
  		(88.1648,640.4577) -- (92.4594,634.5467)
  		(84.1830,660.0185) -- (92.4594,657.3294)
  		(92.4594,648.6271) -- (88.1648,640.4577)
  		(107.0588,662.0730) -- (109.0118,648.6271)
  		(79.0681,652.9784) -- (92.4594,648.6271)
  		(109.0118,648.6271) -- (114.1270,650.2891)
  		(96.3668,639.9251) -- (92.4594,634.5467)
  		(100.7355,609.0750) -- (92.4594,611.7642)
  		(84.1830,623.1554) -- (96.3668,629.1685)
  		(114.1270,612.1558) -- (100.7357,614.4532)
  		(100.7357,614.4532) -- (100.7355,609.0750)
  		(92.4594,611.7642) -- (84.1830,623.1554)
  		(96.3668,639.9251) -- (99.4082,636.8046)
  		(99.4082,636.8046) -- (105.8506,630.1957)
  		(96.3668,629.1685) -- (92.4594,634.5467)
  		(92.4594,634.5467) -- (99.4082,636.8046)
  		(105.8506,630.1957) -- (114.1270,641.5869)
  		(149.1858,644.2761) -- (149.1858,652.9784)
  		(134.4670,657.7607) -- (127.5182,660.0185)
  		(114.1270,655.6674) -- (127.5182,653.3706)
  		(149.1858,644.2761) -- (140.9095,641.5869)
  		(135.7946,648.6271) -- (134.4670,657.7607)
  		(149.1858,652.9784) -- (135.7946,648.6271)
  		(127.5182,653.3706) -- (127.5182,660.0185)
  		(114.1270,655.6674) -- (114.1270,650.2891)
  		(114.1270,650.2891) -- (114.1270,641.5869)
  		(114.1270,641.5869) -- (119.2419,634.5469)
  		(119.2419,634.5469) -- (122.4031,638.8979)
  		(144.0707,609.0750) -- (149.1858,616.1152)
  		(135.7946,611.7642) -- (121.1952,607.0205)
  		(140.0889,628.6359) -- (135.7946,634.5467)
  		(144.0707,609.0750) -- (135.7946,611.7642)
  		(135.7946,620.4662) -- (140.0889,628.6359)
  		(121.1952,607.0205) -- (119.2419,620.4662)
  		(149.1858,616.1152) -- (135.7946,620.4662)
  		(119.2419,620.4662) -- (114.1270,618.8044)
  		(114.1270,627.5065) -- (119.2419,634.5469)
  		(131.8869,629.1685) -- (135.7946,634.5467)
  		(135.7946,634.5467) -- (140.9095,641.5869)
  		(114.1270,612.1558) -- (114.1270,618.8044)
  		(114.1270,618.8044) -- (114.1270,627.5065)
  		(122.4031,638.8979) -- (131.8869,629.1685);
  		
  		\draw[red, line width=0.5pt]
  		(18.9429,627.9319) -- (27.2192,616.5405)
  		(27.2192,616.5405) -- (36.3159,629.0611)
  		(40.6105,649.0526) -- (48.8866,646.3634)
  		(48.8866,646.3634) -- (40.6105,634.9721)
  		(18.9429,650.7144) -- (5.5516,646.3634)
  		(5.5516,646.3634) -- (9.9200,640.3508)
  		(187.3318,643.6038) -- (179.0555,646.2928)
  		(187.3318,634.9016) -- (179.0555,646.2928)
  		(214.1144,634.9016) -- (222.3907,646.2928)
  		(205.0915,622.4826) -- (200.7231,616.4701)
  		(192.4468,627.8615) -- (200.7231,616.4701)
  		(187.3318,643.6038) -- (200.7231,639.2528)
  		(200.7231,639.2528) -- (208.9994,641.9418)
  		(288.4141,621.4665) -- (296.6902,610.0752)
  		(296.6902,610.0752) -- (305.7871,622.5958)
  		(296.6902,646.9384) -- (310.0814,651.2894)
  		(283.2987,651.2892) -- (296.6902,646.9384)
  		(275.0226,653.9782) -- (261.6313,658.3292)
  		(261.6313,658.3292) -- (275.0226,639.8982)
  		(275.0226,639.8982) -- (279.3910,633.8855)
  		(313.9892,633.8850) -- (331.7490,658.3292)
  		(331.7490,658.3292) -- (324.6809,656.0330)
  		(79.0681,652.9784) -- (92.4594,657.3294)
  		(114.1270,604.7240) -- (114.1270,612.1558)
  		(127.5182,660.0185) -- (114.1270,664.3696)
  		(114.1270,664.3696) -- (107.0588,662.0730)
  		(134.4670,657.7607) -- (149.1858,652.9784)
  		(149.1858,652.9784) -- (140.9095,641.5869)
  		(131.8869,629.1685) -- (127.5182,623.1554)
  		(100.7357,623.1554) -- (96.3668,629.1685)
  		(79.0681,652.9784) -- (88.1648,640.4577)
  		(100.7357,623.1554) -- (114.1270,604.7240)
  		(114.1270,604.7240) -- (127.5182,623.1554);
  		
  		\draw[red, dash pattern=on 3pt off 2pt, line width=0.5pt]
  		(261.6316,635.5464) -- (261.6318,621.4660)
  		(261.6313,650.8971) -- (261.6313,658.3292)
  		(269.9079,632.8574) -- (275.0226,639.8982)
  		(275.0226,639.8982) -- (288.4141,644.2492)
  		(310.0814,642.5872) -- (318.3578,639.8980)
  		(318.3578,639.8980) -- (331.7490,621.4666)
  		(331.7490,621.4666) -- (331.7490,635.5470)
  		(331.7490,644.2490) -- (331.7490,658.3292)
  		(114.1270,627.5065) -- (114.1270,641.5869)
  		(100.7355,609.0750) -- (114.1270,604.7240)
  		(114.1270,604.7240) -- (121.1952,607.0205)
  		(135.7946,611.7642) -- (149.1858,616.1152)
  		(114.1270,664.3696) -- (114.1270,655.6674)
  		(127.5182,623.1554) -- (135.7946,620.4662)
  		(119.2419,634.5469) -- (127.5182,623.1554)
  		(105.8506,630.1957) -- (100.7357,623.1554)
  		(100.7357,623.1554) -- (79.0681,616.1152)
  		(79.0681,616.1152) -- (92.4594,611.7642);	
  		
  		\coordinate[label=right:$\rightarrow$] (a) at (55,635);
  		\coordinate[label=right:$\rightarrow$] (a) at (230,635);
  	\end{tikzpicture}
